Holographic RIS Empowered THz Communications with Hardware Imperfections under Adverse Weather Conditions

This paper focuses on providing a theoretical framework for the evaluation of the performance of holographic reconfigurable intelligent surface (HRIS) empowered terahertz (THz) wireless systems under fog conditions. In more detail, we present a comprehensive methodology for evaluating the geometric losses of the end-to-end channel. Moreover, the stochastic nature of the end-to-end channel is characterized by novel closed-form probability density and cumulative distribution functions. Building upon them, the outage probability and the throughput of the system are extracted in closed form. These formulas account for the impact of transceiver hardware imperfections and are expected to become useful tools for the design of HRIS empowered THz wireless systems due to its remarkable engineering insights.

==> images/D_d.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$d_1\,\rm{(m)}$},
	ylabel={$D/W\,\rm{(bits/s/Hz)}$},
    %ymode = log,
	legend pos=south east,
	xmin = 0,
	xmax = 100,
	ymin = 0,
	ymax= 5.1,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

 \addplot[
	color=black]
	coordinates {
        (1, 4.99923)
        (5, 4.96028)
        (10, 4.83623)
        (20, 4.46218)
        (25, 4.25593)
        (30, 4.0572)
        (35, 3.88066)
        (40, 3.74113)
        (45, 3.6515)
        (50, 3.62052)
        (55, 3.6515)
        (60, 3.74113)
        (65, 3.88066)
        (70, 4.0572)
        (75, 4.25593)
        (80, 4.46218)
        (90, 4.83623)
        (95, 4.96028)
        (99, 4.99923)
 };
 \addlegendentry{\small{Analytical}}

\addplot[
	color=black,
    only marks,
    mark=square]
	coordinates {
        (1, 4.99923)
        (5, 4.96028)
        (10, 4.83623)
        (20, 4.46218)
        (25, 4.25593)
        (30, 4.0572)
        (35, 3.88066)
        (40, 3.74113)
        (45, 3.6515)
        (50, 3.62052)
        (55, 3.6515)
        (60, 3.74113)
        (65, 3.88066)
        (70, 4.0572)
        (75, 4.25593)
        (80, 4.46218)
        (90, 4.83623)
        (95, 4.96028)
        (99, 4.99923)
 };
    \addlegendentry{\small{$\psi=45^o$}}

    \addplot[
	color=black,
    only marks,
    mark=o]
	coordinates {
        (1, 4.99802)
        (5, 4.90505)
        (10, 4.62453)
        (20, 3.81737)
        (30, 2.99858)
        (40, 2.42575)
        (45, 2.27918)
        (50, 2.23425)
        (55, 2.27918)
        (60, 2.42575)
        (70, 2.99858)
        (80, 3.81737)
        (90, 4.62453)
        (95, 4.90505)
        (99, 4.99802)
 };
    \addlegendentry{\small{$\psi=60^o$}}

    \addplot[
	color=black,
    only marks,
    mark=star]
	coordinates {
        (1, 4.98838)
        (5, 4.56648)
        (10, 3.54352)
        (20, 1.51206)
        (30, 0.483065)
        (40, 0.180838)
        (45, 0.136164)
        (50, 0.123455)
        (55, 0.136164)
        (60,  0.180838)
        (70,  0.483065)
        (80, 1.51206)
        (90, 3.54352)
        (95, 4.56648)
        (99, 4.98838)
    };
    \addlegendentry{\small{$\psi=75^o$}}

    \addplot[
	color=black]
	coordinates {
        (1, 4.99802)
        (5, 4.90505)
        (10, 4.62453)
        (20, 3.81737)
        (30, 2.99858)
        (40, 2.42575)
        (45, 2.27918)
        (50, 2.23425)
        (55, 2.27918)
        (60, 2.42575)
        (70, 2.99858)
        (80, 3.81737)
        (90, 4.62453)
        (95, 4.90505)
        (99, 4.99802)
 };

  \addplot[
	color=black]
	coordinates {
        (1, 4.98838)
        (2, 4.93826)
        (4, 4.72152)
        (5, 4.56648)
        (7, 4.19277)
        (10, 3.54352)
        (15, 2.43864)
        (17, 2.03779)
        (20, 1.51206)
        (22, 1.21879)
        (25, 0.866338)
        (27, 0.68553)
        (30, 0.483065)
        (35, 0.280428)
        (40, 0.180838)
        (45, 0.136164)
        (50, 0.123455)
        (55, 0.136164)
        (60,  0.180838)
        (65, 0.280428)
        (70,  0.483065)
        (73, 0.68553)
        (75, 0.866338)
        (78, 1.21879)
        (80, 1.51206)
        (85, 2.43864)
        (90, 3.54352)
        (93, 4.19277)
        (95, 4.56648)
        (96, 4.72152)
        (98, 4.93826)
        (99, 4.98838)
    };

    \addplot[
	color=red]
	coordinates {
    (1, 4.99707)
    (3, 4.95685)
    (5, 4.86758)
    (10, 4.48857)
    (12, 4.29675)
    (15, 3.98558)
    (17, 3.76933)
    (20, 3.44166)
    (22, 3.22601)
    (25, 2.91462)
    (27, 2.71912)
    (30, 2.44999)
    (32, 2.30055)
    (35, 2.07978)
    (40, 1.81785)
    (42, 1.74343)
    (45, 1.66403)
    (47, 1.63577)
    (50, 1.61346)
    (53, 1.63577)
    (55, 1.66403)
    (58, 1.74343)
    (60, 1.81785)
    (65, 2.07978)
    (68, 2.30055)
    (70, 2.44999)
    (73, 2.71912)
    (75, 2.91462)
    (78, 3.22601)
    (80, 3.44166)
    (83, 3.76933)
    (85, 3.98558)
    (88, 4.29675)
    (90, 4.48857)
    (95, 4.86758)
    (97, 4.95685)
    (99, 4.99707)
    };
    
    \addplot[
    only marks,
	color=red,
    mark=square]
	coordinates {
    (1, 4.99707)
    (3, 4.95685)
    (5, 4.86758)
    (10, 4.48857)
    (12, 4.29675)
    (15, 3.98558)
    (17, 3.76933)
    (20, 3.44166)
    (22, 3.22601)
    (25, 2.91462)
    (27, 2.71912)
    (30, 2.44999)
    (32, 2.30055)
    (35, 2.07978)
    (40, 1.81785)
    (42, 1.74343)
    (45, 1.66403)
    (47, 1.63577)
    (50, 1.61346)
    (53, 1.63577)
    (55, 1.66403)
    (58, 1.74343)
    (60, 1.81785)
    (65, 2.07978)
    (68, 2.30055)
    (70, 2.44999)
    (73, 2.71912)
    (75, 2.91462)
    (78, 3.22601)
    (80, 3.44166)
    (83, 3.76933)
    (85, 3.98558)
    (88, 4.29675)
    (90, 4.48857)
    (95, 4.86758)
    (97, 4.95685)
    (99, 4.99707)
    };

    \addplot[
    only marks,
	color=red,
    mark=o]
	coordinates {
    (1, 4.99274)
    (3, 4.89902)
    (5, 4.70423)
    (7, 4.43575)
    (10, 3.94825)
    (12, 3.59385)
    (15, 3.05271)
    (17, 2.70077)
    (20, 2.20636)
    (22, 1.90798)
    (25, 1.51668)
    (27, 1.29588)
    (30, 1.02369)
    (32, 0.878739)
    (35, 0.708802)
    (40, 0.526121)
    (45, 0.433588)
    (47, 0.415458)
    (50, 0.405512)
    (53, 0.415458)
    (55, 0.433588)
    (60, 0.526121)
    (65, 0.708802)
    (68, 0.878739)
    (70, 1.02369)
    (73, 1.29588)
    (75, 1.51668)
    (78, 1.90798)
    (80, 2.20636)
    (83, 2.70077)
    (85, 3.05271)
    (88, 3.59385)
    (90, 3.94825)
    (93, 4.43575)
    (95, 4.70423)
    (97, 4.89902)
    (99, 4.99274)
    };

    \addplot[
	color=red]
	coordinates {
    (1, 4.99274)
    (3, 4.89902)
    (5, 4.70423)
    (7, 4.43575)
    (10, 3.94825)
    (12, 3.59385)
    (15, 3.05271)
    (17, 2.70077)
    (20, 2.20636)
    (22, 1.90798)
    (25, 1.51668)
    (27, 1.29588)
    (30, 1.02369)
    (32, 0.878739)
    (35, 0.708802)
    (40, 0.526121)
    (45, 0.433588)
    (47, 0.415458)
    (50, 0.405512)
    (53, 0.415458)
    (55, 0.433588)
    (60, 0.526121)
    (65, 0.708802)
    (68, 0.878739)
    (70, 1.02369)
    (73, 1.29588)
    (75, 1.51668)
    (78, 1.90798)
    (80, 2.20636)
    (83, 2.70077)
    (85, 3.05271)
    (88, 3.59385)
    (90, 3.94825)
    (93, 4.43575)
    (95, 4.70423)
    (97, 4.89902)
    (99, 4.99274)
    };

    \addplot[
    only marks,
	color=red,
    mark=star]
	coordinates {
        (1, 4.96034)
        (2, 4.80742)
        (3, 4.55545)
        (4, 4.2333)
        (5, 3.8587)
        (6, 3.47769)
        (7, 3.08213)
        (8, 2.69323)
        (9, 2.32078)
        (10, 1.97204)
        (12, 1.39188)
        (15, 0.70031)
        (17, 0.415413)
        (18, 0.31265)
        (19, 0.231831)
        (20, 0.169536)
        (22, 0.0872849)
        (25, 0.0299153)
        (27, 0.0141862)
        (30, 0.0045645)
        (32, 0.00216392)
        (35, 0.000742266)
        (37, 0.000384154)
        (40, 0.000160386)
        (42, 0.0000988394)
        (45, 0.0000570545)
        (47, 0.0000452283)
        (50, 0.0000395573)
        (53, 0.0000452283)
        (55, 0.0000570545)
        (58, 0.0000988394)
        (60, 0.000160386)
        (63, 0.000384154)
        (65, 0.000742266)
        (68, 0.00216392)
        (70, 0.0045645)
        (73, 0.0141862)
        (75, 0.0299153)
        (78, 0.0872849)
        (80, 0.169536)
        (81, 0.231831)
        (82, 0.31265)
        (83, 0.415413)
        (85, 0.70031)
        (88, 1.39188)
        (90, 1.97204)
        (91, 2.32078)
        (92, 2.69323)
        (93, 3.08213)
        (94, 3.47769)
        (95, 3.8587)
        (96, 4.2333)
        (97, 4.55545)
        (98, 4.80742)
        (99, 4.96034)
    };
    \addplot[
	color=red]
	coordinates {
        (1, 4.96034)
        (2, 4.80742)
        (3, 4.55545)
        (4, 4.2333)
        (5, 3.8587)
        (6, 3.47769)
        (7, 3.08213)
        (8, 2.69323)
        (9, 2.32078)
        (10, 1.97204)
        (12, 1.39188)
        (15, 0.70031)
        (17, 0.415413)
        (18, 0.31265)
        (19, 0.231831)
        (20, 0.169536)
        (22, 0.0872849)
        (25, 0.0299153)
        (27, 0.0141862)
        (30, 0.0045645)
        (32, 0.00216392)
        (35, 0.000742266)
        (37, 0.000384154)
        (40, 0.000160386)
        (42, 0.0000988394)
        (45, 0.0000570545)
        (47, 0.0000452283)
        (50, 0.0000395573)
        (53, 0.0000452283)
        (55, 0.0000570545)
        (58, 0.0000988394)
        (60, 0.000160386)
        (63, 0.000384154)
        (65, 0.000742266)
        (68, 0.00216392)
        (70, 0.0045645)
        (73, 0.0141862)
        (75, 0.0299153)
        (78, 0.0872849)
        (80, 0.169536)
        (81, 0.231831)
        (82, 0.31265)
        (83, 0.415413)
        (85, 0.70031)
        (88, 1.39188)
        (90, 1.97204)
        (91, 2.32078)
        (92, 2.69323)
        (93, 3.08213)
        (94, 3.47769)
        (95, 3.8587)
        (96, 4.2333)
        (97, 4.55545)
        (98, 4.80742)
        (99, 4.96034)
    };
 \end{axis}
\end{tikzpicture}

==> images/OP_vs_d1.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$d_1\,(\rm{m})$},
	ylabel={$P_o$},
    ymode = log,
	legend pos=south east,
	xmin = 0,
	xmax = 100,
	ymin = 10^-8,
	ymax= 10^0,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

 \addplot[
	color=black]
	coordinates {
    (1, 0.00682435)
    (2, 0.00651668)
    (3, 0.00621779)
    (4, 0.00592768)
    (5, 0.00564631)
    (6, 0.00537365)
    (7, 0.00510966)
    (8, 0.0048543)
    (9, 0.00460751)
    (10, 0.00436923)
    (11, 0.0041394)
    (12, 0.00391794)
    (13, 0.00370478)
    (14, 0.00349982)
    (15, 0.00330297)
    (17, 0.00293319)
    (19, 0.00259454)
    (20, 0.00243659)
    (22, 0.00214275)
    (25, 0.00175499)
    (27, 0.00153002)
    (29, 0.00133036)
    (30, 0.00123959)
    (31, 0.00115464)
    (32, 0.00107533)
    (35, 0.000869585)
    (36, 0.000811168)
    (37, 0.000757565)
    (38, 0.000708622)
    (39, 0.000664192)
    (40, 0.000624134)
    (41, 0.000588316)
    (42, 0.000556617)
    (43, 0.000528923)
    (44, 0.000505134)
    (45, 0.00048516)
    (46, 0.000468925)
    (47, 0.000456365)
    (48, 0.000447429)
    (49, 0.000442082)
    (50, 0.000440302)
    (51, 0.000442082)
    (52, 0.000447429)
    (53, 0.000456365)
    (54, 0.000468925)
    (55, 0.00048516)
    (56, 0.000505134)
    (57, 0.000528923)
    (58, 0.000556617)
    (59, 0.000588316)
    (60, 0.000624134)
    (62, 0.000708622)
    (64, 0.000811168)
    (65, 0.000869585)
    (67, 0.0010015)
    (70, 0.00123959)
    (72, 0.00142711)
    (74, 0.00163926)
    (75, 0.00175499)
    (77, 0.00200658)
    (78, 0.00214275)
    (79, 0.00228604)
    (80, 0.00243659)
    (81, 0.00259454)
    (82, 0.00276003)
    (83, 0.00293319)
    (84, 0.00311413)
    (85, 0.00330297)
    (86, 0.00349982)
    (87, 0.00370478)
    (88, 0.00391794)
    (89, 0.0041394)
    (90, 0.00436923)
    (91, 0.00460751)
    (92, 0.0048543)
    (93, 0.00510966)
    (94, 0.00537365)
    (95, 0.00564631)
    (96, 0.00592768)
    (97, 0.00621779)
    (98, 0.00651668)
    (99, 0.00682435)
 };
    \addlegendentry{\small{Analytical}}

    \addplot[
	color=black,
    only marks,
    mark = square]
	coordinates {
    (1, 0.00682435)
   % (2, 0.00651668)
   % (3, 0.00621779)
   % (4, 0.00592768)
    (5, 0.00564631)
   % (6, 0.00537365)
   % (7, 0.00510966)
   % (8, 0.0048543)
   % (9, 0.00460751)
    (10, 0.00436923)
   % (11, 0.0041394)
   % (12, 0.00391794)
   % (13, 0.00370478)
   % (14, 0.00349982)
    (15, 0.00330297)
   % (17, 0.00293319)
   % (19, 0.00259454)
    (20, 0.00243659)
   % (22, 0.00214275)
    (25, 0.00175499)
   % (27, 0.00153002)
   % (29, 0.00133036)
    (30, 0.00123959)
   % (31, 0.00115464)
   % (32, 0.00107533)
    (35, 0.000869585)
   % (36, 0.000811168)
   % (37, 0.000757565)
   % (38, 0.000708622)
   % (39, 0.000664192)
    (40, 0.000624134)
   % (41, 0.000588316)
   % (42, 0.000556617)
   % (43, 0.000528923)
   % (44, 0.000505134)
    (45, 0.00048516)
   % (46, 0.000468925)
   % (47, 0.000456365)
   % (48, 0.000447429)
   % (49, 0.000442082)
    (50, 0.000440302)
   % (51, 0.000442082)
   % (52, 0.000447429)
   % (53, 0.000456365)
   % (54, 0.000468925)
    (55, 0.00048516)
   % (56, 0.000505134)
   % (57, 0.000528923)
   % (58, 0.000556617)
   % (59, 0.000588316)
    (60, 0.000624134)
   % (62, 0.000708622)
   % (64, 0.000811168)
    (65, 0.000869585)
   % (67, 0.0010015)
    (70, 0.00123959)
   % (72, 0.00142711)
   % (74, 0.00163926)
    (75, 0.00175499)
   % (77, 0.00200658)
   % (78, 0.00214275)
   % (79, 0.00228604)
    (80, 0.00243659)
   % (81, 0.00259454)
   % (82, 0.00276003)
   % (83, 0.00293319)
   % (84, 0.00311413)
    (85, 0.00330297)
   % (86, 0.00349982)
   % (87, 0.00370478)
   % (88, 0.00391794)
   % (89, 0.0041394)
    (90, 0.00436923)
   % (91, 0.00460751)
   % (92, 0.0048543)
   % (93, 0.00510966)
   % (94, 0.00537365)
    (95, 0.00564631)
   % (96, 0.00592768)
   % (97, 0.00621779)
   % (98, 0.00651668)
    (99, 0.00682435)
 };
    \addlegendentry{\small{$\frac{\rho}{\gamma_{\rm{th}}}=20\,\rm{dB}$}}

\addplot[
    only marks,
    mark = o,
	color=black]
	coordinates {
    (1, 0.000235591)
   % (2, 0.000216655)
   % (4, 0.000182346)
    (5, 0.000166871)
   % (7, 0.000139028)
   % (9, 0.000115002)
    (10, 0.000104302)
   % (12, 0.0000852996)
    (15, 0.0000621355)
   % (18, 0.000044401)
    (20, 0.0000350945)
   % (22, 0.0000274836)
    (25, 0.0000187136)
   % (27, 0.0000143144)
    (30, 9.41563*10^-6)
   % (32, 7.04928*10^-6)
   % (34, 5.24358*10^-6)
    (35, 4.51473*10^-6)
   % (36, 3.88492*10^-6)
   % (37, 3.34285*10^-6)
    (40, 2.14572*10^-6)
   % (42, 1.62473*10^-6)
   % (44, 1.26676*10^-6)
    (45, 1.13716*10^-6)
   % (46, 1.03569*10^-6)
   % (47, 9.59582*10^-7)
   % (48, 9.06712*10^-7)
   % (49, 8.75585*10^-7)
    (50, 8.65308*10^-7)
   % (51, 8.75585*10^-7)
   % (52, 9.06712*10^-7)
   % (53, 9.59582*10^-7)
   % (54, 1.03569*10^-6)
    (55, 1.13716*10^-6)
   % (56, 1.26676*10^-6)
   % (57, 1.4279*10^-6)
   % (58, 1.62473*10^-6)
   % (59, 1.86212*10^-6)
    (60, 2.14572*10^-6)
   % (61, 2.48199*10^-6)
   % (62, 2.87829*10^-6)
   % (63, 3.34285*10^-6)
    (65, 4.51473*10^-6)
   % (67, 6.0839*10^-6)
    (70, 9.41563*10^-6)
   % (72, 0.0000124762)
   % (74, 0.0000163859)
    (75, 0.0000187136)
   % (76, 0.0000213217)
   % (77, 0.000024236)
   % (78, 0.0000274836)
   % (79, 0.000031093)
    (80, 0.0000350945)
   % (81, 0.0000395195)
   % (82, 0.000044401)
    (85, 0.0000621355)
   % (87, 0.0000769086)
   % (88, 0.0000852996)
   % (89, 0.0000944163)
    (90, 0.000104302)
   % (91, 0.000115002)
   % (92, 0.000126562)
   % (93, 0.000139028)
   % (94, 0.000152448)
    (95, 0.000166871)
   % (96, 0.000182346)
   % (97, 0.000198919)
   % (98, 0.000208686)
    (99, 0.000235591)
 };
 \addlegendentry{ \small{$\frac{\rho}{\gamma_{\rm{th}}}=30\,\rm{dB}$}}

 \addplot[
	only marks,
    mark = triangle,
	color=black]
	coordinates {
    (1, 7.14067*10^-6)
   % (2, 6.31918*10^-6)
   % (3, 5.57889*10^-6)
   % (4, 4.91327*10^-6)
    (5, 4.31621*10^-6)
   % (6, 3.78194*10^-6)
   % (7, 3.30504*10^-6)
   % (8, 2.88043*10^-6)
   % (9, 2.50339*10^-6)
    (10, 2.16947*10^-6)
   % (11, 1.87458*10^-6)
   % (12, 1.6149*10^-6)
   % (13, 1.38689*10^-6)
   % (14, 1.18731*10^-6)
    (15, 1.01314*10^-6)
   % (16, 8.61652*10^-7)
   % (17, 7.30315*10^-7)
   % (18, 6.16838*10^-7)
   % (19, 5.19134*10^-7)
    (20, 4.35313*10^-7)
   % (21, 3.63667*10^-7)
   % (22, 3.0266*10^-7)
   % (23, 2.50913*10^-7)
   % (24, 2.07197*10^-7)
    (25, 1.70416*10^-7)
   % (26, 1.39599*10^-7)
   % (27, 1.13891*10^-7)
   % (28, 9.25391*10^-8)
   % (29, 7.48841*10^-8)
    (30, 6.03529*10^-8)
   % (31, 4.84484*10^-8)
   % (32, 3.87421*10^-8)
   % (33, 3.08659*10^-8)
   % (34, 2.45059*10^-8)
    (35, 1.93954*10^-8)
   % (36, 1.53091*10^-8)
   % (37, 1.20582*10^-8)
   % (38, 9.48468*10^-9)
    (40, 5.86991*10^-9)
   % (41, 4.63262*10^-9)
   % (42, 3.67433*10^-9)
   % (43, 2.93734*10^-9)
   % (44, 2.3756*10^-9)
    (45, 1.95282*10^-9)
   % (46, 1.64087*10^-9)
   % (47, 1.41843*10^-9)
   % (48, 1.26997*10^-9)
   % (49, 1.18496*10^-9)
    (50, 1.18496*10^-9)
   % (51, 1.18496*10^-9)
   % (52, 1.26997*10^-9)
   % (53, 1.41843*10^-9)
   % (54, 1.64087*10^-9)
    (55, 1.95282*10^-9)
   % (56, 2.3756*10^-9)
   % (57, 2.93734*10^-9)
   % (58, 3.67433*10^-9)
   % (59, 4.63262*10^-9)
    (60, 5.86991*10^-9)
   % (61, 7.45786*10^-9)
   % (62, 9.48468*10^-9)
   % (63, 1.20582*10^-8)
   % (64, 1.53091*10^-8)
    (65, 1.93954*10^-8)
   % (66, 2.45059*10^-8)
   % (67, 3.08659*10^-8)
   % (68, 3.87421*10^-8)
   % (69, 4.84484*10^-8)
    (70, 6.03529*10^-8)
   % (71, 7.48841*10^-8)
   % (72, 9.25391*10^-8)
   % (73, 1.13891*10^-7)
   % (74, 1.39599*10^-7)
    (75, 1.70416*10^-7)
   % (76, 2.07197*10^-7)
   % (77, 2.50913*10^-7)
   % (78, 3.0266*10^-7)
   % (79, 3.63667*10^-7)
    (80, 4.35313*10^-7)
   % (81, 5.19134*10^-7)
   % (82, 6.16838*10^-7)
   % (83, 7.30315*10^-7)
   % (84, 8.61652*10^-7)
    (85, 1.01314*10^-6)
   % (86, 1.18731*10^-6)
   % (87, 1.38689*10^-6)
   % (88, 1.6149*10^-6)
   % (89, 1.87458*10^-6)
    (90, 2.16947*10^-6)
   % (91, 2.50339*10^-6)
   % (92, 2.88043*10^-6)
   % (93, 3.30504*10^-6)
   % (94, 3.78194*10^-6)
    (95, 4.31621*10^-6)
   % (96, 4.91327*10^-6)
   % (97, 5.57409*10^-6)
   % (98, 6.31918*10^-6)
    (99, 7.14067*10^-6)
 };
    \addlegendentry{ \small{$\frac{\rho}{\gamma_{\rm{th}}}=40\,\rm{dB}$}}

    \addplot[
	only marks,
    mark = star,
	color=black]
	coordinates {
    (1, 2.00837*10^-7)
   % (2, 1.70977*10^-7)
   % (3, 1.45093*10^-7)
   % (4, 1.22726*10^-7)
    (5, 1.03458*10^-7)
   % (6, 8.69143*10^-8)
   % (7, 7.27571*10^-8)
   % (8, 6.06839*10^-8)
   % (9, 5.04245*10^-8)
    (10, 4.17381*10^-8)
   % (11, 3.44114*10^-8)
   % (12, 2.82553*10^-8)
   % (13, 2.31035*10^-8)
   % (14, 1.88098*10^-8)
    (15, 1.52465*10^-8)
   % (16, 1.23021*10^-8)
   % (17, 9.88006*10^-9)
   % (18, 7.8969*10^-9)
   % (19, 6.28081*10^-9)
    (20, 4.97029*10^-9)
    (25, 1.42365*10^-9)
    (70, 3.53202*10^-10)
    (75, 1.42365*10^-9)
   % (76, 1.84848*10^-9)
   % (77, 2.38654*10^-9)
    (80, 4.97029*10^-9)
   % (81, 6.28081*10^-9)
   % (82, 7.8969*10^-9)
   % (83, 9.88006*10^-9)
   % (84, 1.23021*10^-8)
    (85, 1.52465*10^-8)
   % (86, 1.88098*10^-8)
   % (87, 2.31035*10^-8)
   % (88, 2.82553*10^-8)
   % (89, 3.44114*10^-8)
    (90, 4.17381*10^-8)
   % (91, 5.04245*10^-8)
   % (92, 6.06839*10^-8)
   % (93, 7.27571*10^-8)
   % (94, 8.69143*10^-8)
    (95, 1.03458*10^-7)
   % (96, 1.22724*10^-7)
   % (97, 1.40289*10^-7)
   % (98, 1.70977*10^-7)
    (99, 2.00837*10^-7)
 };
    \addlegendentry{\small{$\frac{\rho}{\gamma_{\rm{th}}}=50\,\rm{dB}$}}

 \addplot[
	color=black]
	coordinates {
    (1, 0.000235591)
    (2, 0.000216655)
    (4, 0.000182346)
    (5, 0.000166871)
    (7, 0.000139028)
    (9, 0.000115002)
    (10, 0.000104302)
    (12, 0.0000852996)
    (15, 0.0000621355)
    (18, 0.000044401)
    (20, 0.0000350945)
    (22, 0.0000274836)
    (25, 0.0000187136)
    (27, 0.0000143144)
    (30, 9.41563*10^-6)
    (32, 7.04928*10^-6)
    (34, 5.24358*10^-6)
    (35, 4.51473*10^-6)
    (36, 3.88492*10^-6)
    (37, 3.34285*10^-6)
    (40, 2.14572*10^-6)
    (42, 1.62473*10^-6)
    (44, 1.26676*10^-6)
    (45, 1.13716*10^-6)
    (46, 1.03569*10^-6)
    (47, 9.59582*10^-7)
    (48, 9.06712*10^-7)
    (49, 8.75585*10^-7)
    (50, 8.65308*10^-7)
    (51, 8.75585*10^-7)
    (52, 9.06712*10^-7)
    (53, 9.59582*10^-7)
    (54, 1.03569*10^-6)
    (55, 1.13716*10^-6)
    (56, 1.26676*10^-6)
    (57, 1.4279*10^-6)
    (58, 1.62473*10^-6)
    (59, 1.86212*10^-6)
    (60, 2.14572*10^-6)
    (61, 2.48199*10^-6)
    (62, 2.87829*10^-6)
    (63, 3.34285*10^-6)
    (65, 4.51473*10^-6)
    (67, 6.0839*10^-6)
    (70, 9.41563*10^-6)
    (72, 0.0000124762)
    (74, 0.0000163859)
    (75, 0.0000187136)
    (76, 0.0000213217)
    (77, 0.000024236)
    (78, 0.0000274836)
    (79, 0.000031093)
    (80, 0.0000350945)
    (81, 0.0000395195)
    (82, 0.000044401)
    (85, 0.0000621355)
    (87, 0.0000769086)
    (88, 0.0000852996)
    (89, 0.0000944163)
    (90, 0.000104302)
    (91, 0.000115002)
    (92, 0.000126562)
    (93, 0.000139028)
    (94, 0.000152448)
    (95, 0.000166871)
    (96, 0.000182346)
    (97, 0.000198919)
    (98, 0.000208686)
    (99, 0.000235591)
 };
    %\addlegendentry{\small{Analytical}}
 
 \addplot[
	color=black]
	coordinates {
    (1, 7.14067*10^-6)
    (2, 6.31918*10^-6)
    (3, 5.57889*10^-6)
    (4, 4.91327*10^-6)
    (5, 4.31621*10^-6)
    (6, 3.78194*10^-6)
    (7, 3.30504*10^-6)
    (8, 2.88043*10^-6)
    (9, 2.50339*10^-6)
    (10, 2.16947*10^-6)
    (11, 1.87458*10^-6)
    (12, 1.6149*10^-6)
    (13, 1.38689*10^-6)
    (14, 1.18731*10^-6)
    (15, 1.01314*10^-6)
    (16, 8.61652*10^-7)
    (17, 7.30315*10^-7)
    (18, 6.16838*10^-7)
    (19, 5.19134*10^-7)
    (20, 4.35313*10^-7)
    (21, 3.63667*10^-7)
    (22, 3.0266*10^-7)
    (23, 2.50913*10^-7)
    (24, 2.07197*10^-7)
    (25, 1.70416*10^-7)
    (26, 1.39599*10^-7)
    (27, 1.13891*10^-7)
    (28, 9.25391*10^-8)
    (29, 7.48841*10^-8)
    (30, 6.03529*10^-8)
    (31, 4.84484*10^-8)
    (32, 3.87421*10^-8)
    (33, 3.08659*10^-8)
    (34, 2.45059*10^-8)
    (35, 1.93954*10^-8)
    (36, 1.53091*10^-8)
    (37, 1.20582*10^-8)
    (38, 9.48468*10^-9)
    (40, 5.86991*10^-9)
    (41, 4.63262*10^-9)
    (42, 3.67433*10^-9)
    (43, 2.93734*10^-9)
    (44, 2.3756*10^-9)
    (45, 1.95282*10^-9)
    (46, 1.64087*10^-9)
    (47, 1.41843*10^-9)
    (48, 1.26997*10^-9)
    (49, 1.18496*10^-9)
    (50, 1.18496*10^-9)
    (51, 1.18496*10^-9)
    (52, 1.26997*10^-9)
    (53, 1.41843*10^-9)
    (54, 1.64087*10^-9)
    (55, 1.95282*10^-9)
    (56, 2.3756*10^-9)
    (57, 2.93734*10^-9)
    (58, 3.67433*10^-9)
    (59, 4.63262*10^-9)
    (60, 5.86991*10^-9)
    (61, 7.45786*10^-9)
    (62, 9.48468*10^-9)
    (63, 1.20582*10^-8)
    (64, 1.53091*10^-8)
    (65, 1.93954*10^-8)
    (66, 2.45059*10^-8)
    (67, 3.08659*10^-8)
    (68, 3.87421*10^-8)
    (69, 4.84484*10^-8)
    (70, 6.03529*10^-8)
    (71, 7.48841*10^-8)
    (72, 9.25391*10^-8)
    (73, 1.13891*10^-7)
    (74, 1.39599*10^-7)
    (75, 1.70416*10^-7)
    (76, 2.07197*10^-7)
    (77, 2.50913*10^-7)
    (78, 3.0266*10^-7)
    (79, 3.63667*10^-7)
    (80, 4.35313*10^-7)
    (81, 5.19134*10^-7)
    (82, 6.16838*10^-7)
    (83, 7.30315*10^-7)
    (84, 8.61652*10^-7)
    (85, 1.01314*10^-6)
    (86, 1.18731*10^-6)
    (87, 1.38689*10^-6)
    (88, 1.6149*10^-6)
    (89, 1.87458*10^-6)
    (90, 2.16947*10^-6)
    (91, 2.50339*10^-6)
    (92, 2.88043*10^-6)
    (93, 3.30504*10^-6)
    (94, 3.78194*10^-6)
    (95, 4.31621*10^-6)
    (96, 4.91327*10^-6)
    (97, 5.57409*10^-6)
    (98, 6.31918*10^-6)
    (99, 7.14067*10^-6)
 };
    %\addlegendentry{\small{Analytical}}


\addplot[
	color=black]
	coordinates {
    (1, 2.00837*10^-7)
    (2, 1.70977*10^-7)
    (3, 1.45093*10^-7)
    (4, 1.22726*10^-7)
    (5, 1.03458*10^-7)
    (6, 8.69143*10^-8)
    (7, 7.27571*10^-8)
    (8, 6.06839*10^-8)
    (9, 5.04245*10^-8)
    (10, 4.17381*10^-8)
    (11, 3.44114*10^-8)
    (12, 2.82553*10^-8)
    (13, 2.31035*10^-8)
    (14, 1.88098*10^-8)
    (15, 1.52465*10^-8)
    (16, 1.23021*10^-8)
    (17, 9.88006*10^-9)
    (18, 7.8969*10^-9)
    (19, 6.28081*10^-9)
    (20, 4.97029*10^-9)
    (25, 1.42365*10^-9)
    (70, 3.53202*10^-10)
    (75, 1.42365*10^-9)
    (76, 1.84848*10^-9)
    (77, 2.38654*10^-9)
    (80, 4.97029*10^-9)
    (81, 6.28081*10^-9)
    (82, 7.8969*10^-9)
    (83, 9.88006*10^-9)
    (84, 1.23021*10^-8)
    (85, 1.52465*10^-8)
    (86, 1.88098*10^-8)
    (87, 2.31035*10^-8)
    (88, 2.82553*10^-8)
    (89, 3.44114*10^-8)
    (90, 4.17381*10^-8)
    (91, 5.04245*10^-8)
    (92, 6.06839*10^-8)
    (93, 7.27571*10^-8)
    (94, 8.69143*10^-8)
    (95, 1.03458*10^-7)
    (96, 1.22724*10^-7)
    (97, 1.40289*10^-7)
    (98, 1.70977*10^-7)
    (99, 2.00837*10^-7)
 };
    %\addlegendentry{\small{Analytical}}


    \addplot[
	color=red]
	coordinates {
    (1, 0.118167)
    (2, 0.116356)
    (3, 0.114551)
    (4, 0.112751)
    (5, 0.110957)
    (6, 0.109172)
    (7, 0.107394)
    (8, 0.105627)
    (9, 0.103869)
    (10, 0.102124)
    (12, 0.0986712)
    (15, 0.0936089)
    (16, 0.0919576)
    (17, 0.0903266)
    (20, 0.0855705)
    (22, 0.0825292)
    (25, 0.0781947)
    (27, 0.0754773)
    (30, 0.0716961)
    (32, 0.069394)
    (34, 0.0672845)
    (35, 0.0663066)
    (36, 0.0653822)
    (37, 0.0645132)
    (38, 0.0637012)
    (39, 0.0629478)
    (40, 0.0622545)
    (41, 0.0616227)
    (42, 0.0610537)
    (43, 0.0605487)
    (44, 0.0601088)
    (45, 0.0597349)
    (46, 0.0594279)
    (47, 0.0591884)
    (48, 0.059017)
    (49, 0.058914)
    (50, 0.0588796)
    (51, 0.058914)
    (52, 0.059017)
    (53, 0.0591884)
    (54, 0.0594279)
    (55, 0.0597349)
    (56, 0.0601088)
    (57, 0.0605487)
    (58, 0.0610537)
    (59, 0.0616227)
    (60, 0.0622545)
    (61, 0.0629478)
    (62, 0.0637012)
    (63, 0.0645132)
    (64, 0.0653822)
    (65, 0.0663066)
    (66, 0.0672845)
    (67, 0.0683143)
    (68, 0.069394)
    (69, 0.0705219)
    (70, 0.0716961)
    (71, 0.0729146)
    (72, 0.0741757)
    (73, 0.0754773)
    (74, 0.0768176)
    (75, 0.0781947)
    (76, 0.0796069)
    (77, 0.0810523)
    (78, 0.0825292)
    (79, 0.0840358)
    (80, 0.0855705)
    (81, 0.0871315)
    (82, 0.0887174)
    (83, 0.0903266)
    (84, 0.0919576)
    (85, 0.0936089)
    (86, 0.0952792)
    (87, 0.096967)
    (88, 0.0986712)
    (89, 0.10039)
    (90, 0.102124)
    (91, 0.103869)
    (92, 0.105627)
    (93, 0.107394)
    (94, 0.109172)
    (95, 0.110957)
    (96, 0.112751)
    (97, 0.11455)
    (98, 0.116356)
    (99, 0.118167)
 };
   % \addlegendentry{\small{Analytical}}

   \addplot[
	color=red,
    only marks,
    mark=square]
	coordinates {
    (1, 0.118167)
   % (2, 0.116356)
   % (3, 0.114551)
   % (4, 0.112751)
    (5, 0.110957)
   % (6, 0.109172)
   % (7, 0.107394)
   % (8, 0.105627)
   % (9, 0.103869)
    (10, 0.102124)
   % (12, 0.0986712)
    (15, 0.0936089)
   % (16, 0.0919576)
   % (17, 0.0903266)
    (20, 0.0855705)
   % (22, 0.0825292)
    (25, 0.0781947)
   % (27, 0.0754773)
    (30, 0.0716961)
   % (32, 0.069394)
   % (34, 0.0672845)
    (35, 0.0663066)
   % (36, 0.0653822)
   % (37, 0.0645132)
   % (38, 0.0637012)
   % (39, 0.0629478)
    (40, 0.0622545)
   % (41, 0.0616227)
   % (42, 0.0610537)
   % (43, 0.0605487)
   % (44, 0.0601088)
    (45, 0.0597349)
   % (46, 0.0594279)
   % (47, 0.0591884)
   % (48, 0.059017)
   % (49, 0.058914)
    (50, 0.0588796)
   % (51, 0.058914)
   % (52, 0.059017)
   % (53, 0.0591884)
   % (54, 0.0594279)
    (55, 0.0597349)
   % (56, 0.0601088)
   % (57, 0.0605487)
   % (58, 0.0610537)
   % (59, 0.0616227)
    (60, 0.0622545)
   % (61, 0.0629478)
   % (62, 0.0637012)
   % (63, 0.0645132)
   % (64, 0.0653822)
    (65, 0.0663066)
   % (66, 0.0672845)
   % (67, 0.0683143)
   % (68, 0.069394)
   % (69, 0.0705219)
    (70, 0.0716961)
   % (71, 0.0729146)
   % (72, 0.0741757)
   % (73, 0.0754773)
   % (74, 0.0768176)
    (75, 0.0781947)
   % (76, 0.0796069)
   % (77, 0.0810523)
   % (78, 0.0825292)
   % (79, 0.0840358)
    (80, 0.0855705)
   % (81, 0.0871315)
   % (82, 0.0887174)
   % (83, 0.0903266)
   % (84, 0.0919576)
    (85, 0.0936089)
   % (86, 0.0952792)
   % (87, 0.096967)
   % (88, 0.0986712)
   % (89, 0.10039)
    (90, 0.102124)
   % (91, 0.103869)
   % (92, 0.105627)
   % (93, 0.107394)
   % (94, 0.109172)
    (95, 0.110957)
   % (96, 0.112751)
   % (97, 0.11455)
   % (98, 0.116356)
    (99, 0.118167)
 };


    \addplot[
	color=red]
	coordinates {
    (1, 0.00897583)
    (2, 0.00855502)
    (3, 0.00814713)
    (4, 0.00775212)
    (5, 0.00736992)
    (6, 0.00700047)
    (7, 0.00664371)
    (8, 0.00629952)
    (9, 0.00596783)
    (10, 0.00564851)
    (11, 0.00534143)
    (12, 0.00504646)
    (13, 0.00476344)
    (14, 0.00449223)
    (15, 0.00423263)
    (16, 0.00398447)
    (17, 0.00374756)
    (18, 0.00352168)
    (19, 0.00330662)
    (20, 0.00310216)
    (21, 0.00290805)
    (22, 0.00272406)
    (23, 0.00254994)
    (24, 0.00238543)
    (25, 0.00223026)
    (26, 0.00208417)
    (27, 0.00194688)
    (28, 0.00181811)
    (29, 0.00169759)
    (30, 0.00158504)
    (31, 0.00148017)
    (32, 0.00138272)
    (33, 0.00129239)
    (34, 0.00120893)
    (35, 0.00113207)
    (36, 0.00106154)
    (37, 0.000997089)
    (38, 0.000938485)
    (39, 0.000885494)
    (40, 0.000837896)
    (41, 0.000795487)
    (42, 0.000758078)
    (43, 0.000725495)
    (44, 0.000697582)
    (45, 0.000674202)
    (46, 0.000655237)
    (47, 0.000640589)
    (48, 0.000630182)
    (49, 0.000623959)
    (50, 0.000621889)
    (51, 0.000623959)
    (52, 0.000630182)
    (53, 0.000640589)
    (54, 0.000655237)
    (55, 0.000674202)
    (56, 0.000697582)
    (57, 0.000725495)
    (58, 0.000758078)
    (59, 0.000795487)
    (60, 0.000837896)
    (61, 0.000885494)
    (62, 0.000938485)
    (63, 0.000997089)
    (64, 0.00106154)
    (65, 0.00113207)
    (66, 0.00120893)
    (67, 0.00129239)
    (68, 0.00138272)
    (69, 0.00148017)
    (70, 0.00158504)
    (72, 0.00181811)
    (75, 0.00223026)
    (77, 0.00254994)
    (78, 0.00272406)
    (80, 0.00310216)
    (81, 0.00330662)
    (82, 0.00352168)
    (83, 0.00374756)
    (84, 0.00398447)
    (85, 0.00423263)
    (86, 0.00449223)
    (87, 0.00476344)
    (88, 0.00504646)
    (89, 0.00534143)
    (90, 0.00564851)
    (91, 0.00596783)
    (92, 0.00629952)
    (93, 0.00664371)
    (94, 0.00700047)
    (95, 0.00736992)
    (96, 0.00775212)
    (97, 0.00814413)
    (99, 0.00897583)
 };
  %  \addlegendentry{\small{Analytical}}

  \addplot[
	color=red,
    only marks,
    mark = o]
	coordinates {
    (1, 0.00897583)
    %(2, 0.00855502)
    %(3, 0.00814713)
    %(4, 0.00775212)
    (5, 0.00736992)
    %(6, 0.00700047)
    %(7, 0.00664371)
    %(8, 0.00629952)
    %(9, 0.00596783)
    (10, 0.00564851)
    %(11, 0.00534143)
    %(12, 0.00504646)
    %(13, 0.00476344)
    %(14, 0.00449223)
    (15, 0.00423263)
    %(16, 0.00398447)
    %(17, 0.00374756)
    %(18, 0.00352168)
    %(19, 0.00330662)
    (20, 0.00310216)
    %(21, 0.00290805)
    %(22, 0.00272406)
    %(23, 0.00254994)
    %(24, 0.00238543)
    (25, 0.00223026)
    %(26, 0.00208417)
    %(27, 0.00194688)
    %(28, 0.00181811)
    %(29, 0.00169759)
    (30, 0.00158504)
    %(31, 0.00148017)
    %(32, 0.00138272)
    %(33, 0.00129239)
    %(34, 0.00120893)
    (35, 0.00113207)
    %(36, 0.00106154)
    %(37, 0.000997089)
    %(38, 0.000938485)
    %(39, 0.000885494)
    (40, 0.000837896)
    %(41, 0.000795487)
    %(42, 0.000758078)
    %(43, 0.000725495)
    %(44, 0.000697582)
    (45, 0.000674202)
    %(46, 0.000655237)
    %(47, 0.000640589)
    %(48, 0.000630182)
    %(49, 0.000623959)
    (50, 0.000621889)
    %(51, 0.000623959)
    %(52, 0.000630182)
    %(53, 0.000640589)
    %(54, 0.000655237)
    (55, 0.000674202)
    %(56, 0.000697582)
    %(57, 0.000725495)
    %(58, 0.000758078)
    %(59, 0.000795487)
    (60, 0.000837896)
    %(61, 0.000885494)
    %(62, 0.000938485)
    %(63, 0.000997089)
    %(64, 0.00106154)
    (65, 0.00113207)
    %(66, 0.00120893)
    %(67, 0.00129239)
    %(68, 0.00138272)
    %(69, 0.00148017)
    (70, 0.00158504)
    %(72, 0.00181811)
    (75, 0.00223026)
    %(77, 0.00254994)
    %(78, 0.00272406)
    (80, 0.00310216)
    %(81, 0.00330662)
    %(82, 0.00352168)
    %(83, 0.00374756)
    %(84, 0.00398447)
    (85, 0.00423263)
    %(86, 0.00449223)
    %(87, 0.00476344)
    %(88, 0.00504646)
    %(89, 0.00534143)
    (90, 0.00564851)
    %(91, 0.00596783)
    %(92, 0.00629952)
    %(93, 0.00664371)
    %(94, 0.00700047)
    (95, 0.00736992)
    %(96, 0.00775212)
    %(97, 0.00814413)
    (99, 0.00897583)
 };

    \addplot[
	color=red]
	coordinates {
    (1, 0.000448743)
    (2, 0.000412049)
    (3, 0.000377753)
    (4, 0.000345748)
    (5, 0.00031593)
    (6, 0.000288196)
    (7, 0.000262444)
    (8, 0.000238574)
    (9, 0.000216489)
    (10, 0.000196093)
    (11, 0.000177291)
    (12, 0.000159994)
    (13, 0.000144111)
    (14, 0.000129557)
    (15, 0.000116248)
    (17, 0.0000930446)
    (20, 0.0000656534)
    (22, 0.000051532)
    (25, 0.0000353382)
    (27, 0.000027247)
    (30, 0.0000182565)
    (32, 0.0000139148)
    (34, 0.0000105957)
    (35, 9.25242*10^-6)
    (37, 7.08439*10^-6)
    (40, 4.84988*10^-6)
    (41, 4.31537*10^-6)
    (42, 3.86561*10^-6)
    (43, 3.49069*10^-6)
    (44, 3.1821*10^-6)
    (45, 2.93265*10^-6)
    (46, 2.7364*10^-6)
    (47, 2.58859*10^-6)
    (48, 2.48558*10^-6)
    (49, 2.42479*10^-6)
    (50, 2.40469*10^-6)
    (51, 2.42479*10^-6)
    (52, 2.48558*10^-6)
    (53, 2.58859*10^-6)
    (54, 2.7364*10^-6)
    (55, 2.93265*10^-6)
    (56, 3.1821*10^-6)
    (57, 3.49069*10^-6)
    (58, 3.86561*10^-6)
    (59, 4.31537*10^-6)
    (60, 4.84988*10^-6)
    (62, 6.22049*10^-6)
    (65, 9.25242*10^-6)
    (67, 0.0000121415)
    (70, 0.0000182565)
    (72, 0.0000238717)
    (74, 0.0000310545)
    (75, 0.0000353382)
    (77, 0.0000455253)
    (80, 0.0000656534)
    (81, 0.0000738902)
    (82, 0.0000829976)
    (83, 0.0000930446)
    (84, 0.000104103)
    (85, 0.000116248)
    (86, 0.000129557)
    (87, 0.000144111)
    (88, 0.000159994)
    (89, 0.000177291)
    (90, 0.000196093)
    (91, 0.000216489)
    (92, 0.000238574)
    (93, 0.000262444)
    (94, 0.000288196)
    (95, 0.00031593)
    (96, 0.000345745)
    (97, 0.000377753)
    (98, 0.000412049)
    (99, 0.000448743)
 };
    %\addlegendentry{\small{Analytical}}

 \addplot[
	color=red,
    only marks,
    mark = triangle]
	coordinates {
    (1, 0.000448743)
   % (2, 0.000412049)
   % (3, 0.000377753)
   % (4, 0.000345748)
    (5, 0.00031593)
   % (6, 0.000288196)
   % (7, 0.000262444)
   % (8, 0.000238574)
   % (9, 0.000216489)
    (10, 0.000196093)
   % (11, 0.000177291)
   % (12, 0.000159994)
   % (13, 0.000144111)
   % (14, 0.000129557)
    (15, 0.000116248)
   % (17, 0.0000930446)
    (20, 0.0000656534)
   % (22, 0.000051532)
    (25, 0.0000353382)
   % (27, 0.000027247)
    (30, 0.0000182565)
   % (32, 0.0000139148)
   % (34, 0.0000105957)
    (35, 9.25242*10^-6)
   % (37, 7.08439*10^-6)
    (40, 4.84988*10^-6)
   % (41, 4.31537*10^-6)
   % (42, 3.86561*10^-6)
   % (43, 3.49069*10^-6)
   % (44, 3.1821*10^-6)
    (45, 2.93265*10^-6)
   % (46, 2.7364*10^-6)
   % (47, 2.58859*10^-6)
   % (48, 2.48558*10^-6)
   % (49, 2.42479*10^-6)
    (50, 2.40469*10^-6)
   % (51, 2.42479*10^-6)
   % (52, 2.48558*10^-6)
   % (53, 2.58859*10^-6)
   % (54, 2.7364*10^-6)
    (55, 2.93265*10^-6)
   % (56, 3.1821*10^-6)
   % (57, 3.49069*10^-6)
   % (58, 3.86561*10^-6)
   % (59, 4.31537*10^-6)
    (60, 4.84988*10^-6)
   % (62, 6.22049*10^-6)
    (65, 9.25242*10^-6)
   % (67, 0.0000121415)
    (70, 0.0000182565)
   % (72, 0.0000238717)
   % (74, 0.0000310545)
    (75, 0.0000353382)
   % (77, 0.0000455253)
    (80, 0.0000656534)
   % (81, 0.0000738902)
   % (82, 0.0000829976)
   % (83, 0.0000930446)
   % (84, 0.000104103)
    (85, 0.000116248)
   % (86, 0.000129557)
   % (87, 0.000144111)
   % (88, 0.000159994)
   % (89, 0.000177291)
    (90, 0.000196093)
   % (91, 0.000216489)
   % (92, 0.000238574)
   % (93, 0.000262444)
   % (94, 0.000288196)
    (95, 0.00031593)
   % (96, 0.000345745)
   % (97, 0.000377753)
   % (98, 0.000412049)
    (99, 0.000448743)
 };

 
    \addplot[
	color=red]
	coordinates {
    (1, 0.0000175079)
    (2, 0.0000154557)
    (3, 0.0000136113)
    (4, 0.0000119575)
    (5, 0.0000104783)
    (6, 9.15846*10^-6)
    (7, 7.98388*10^-6)
    (8, 6.94126*10^-6)
    (9, 6.01828*10^-6)
    (10, 5.20343*10^-6)
    (11, 4.48608*10^-6)
    (12, 3.85638*10^-6)
    (13, 3.30525*10^-6)
    (14, 2.82434*10^-6)
    (15, 2.406*10^-6)
    (16, 2.04325*10^-6)
    (18, 1.4596*10^-6)
    (20, 1.02927*10^-6)
    (22, 7.1636*10^-7)
    (24, 4.92077*10^-7)
    (25, 4.05857*10^-7)
    (26, 3.33685*10^-7)
    (28, 2.2351*10^-7)
    (30, 1.48042*10^-7)
    (32, 9.71379*10^-8)
    (34, 6.33202*10^-8)
    (35, 5.1063*10^-8)
    (36, 4.11839*10^-8)
    (37, 3.32496*10^-8)
    (38, 2.68995*10^-8)
    (40, 1.78108*10^-8)
    (41, 1.46256*10^-8)
    (42, 1.21165*10^-8)
    (43, 1.01516*10^-8)
    (44, 8.62586*10^-9)
    (45, 7.45602*10^-9)
    (46, 6.5774*10^-9)
    (47, 5.94083*10^-9)
    (48, 5.51037*10^-9)
    (49, 5.26154*10^-9)
    (50, 5.18015*10^-9)
    (51, 5.26154*10^-9)
    (52, 5.51037*10^-9)
    (53, 5.94083*10^-9)
    (54, 6.5774*10^-9)
    (55, 7.45602*10^-9)
    (56, 8.62586*10^-9)
    (57, 1.01516*10^-8)
    (58, 1.21165*10^-8)
    (59, 1.46256*10^-8)
    (60, 1.78108*10^-8)
    (61, 2.18351*10^-8)
    (62, 2.68995*10^-8)
    (63, 3.32496*10^-8)
    (64, 4.11839*10^-8)
    (65, 5.1063*10^-8)
    (66, 6.33202*10^-8)
    (67, 7.84733*10^-8)
    (68, 9.71379*10^-8)
    (69, 1.20042*10^-7)
    (70, 1.48042*10^-7)
    (71, 1.82142*10^-7)
    (72, 2.2351*10^-7)
    (74, 3.33685*10^-7)
    (75, 4.05857*10^-7)
    (76, 4.92077*10^-7)
    (77, 5.94691*10^-7)
    (80, 1.02927*10^-6)
    (82, 1.4596*10^-6)
    (85, 2.406*10^-6)
    (86, 2.82434*10^-6)
    (87, 3.30525*10^-6)
    (88, 3.85638*10^-6)
    (89, 4.48608*10^-6)
    (90, 5.20343*10^-6)
    (91, 6.01828*10^-6)
    (92, 6.94126*10^-6)
    (93, 7.98388*10^-6)
    (94, 9.15846*10^-6)
    (95, 0.0000104783)
    (96, 0.0000119575)
    (97, 0.0000136113)
    (98, 0.0000154557)
    (99, 0.0000175079)
 };
    %\addlegendentry{\small{Analytical}}

    \addplot[
	color=red,
    only marks,
    mark = star]
	coordinates {
    (1, 0.0000175079)
    %(2, 0.0000154557)
    %(3, 0.0000136113)
    %(4, 0.0000119575)
    (5, 0.0000104783)
    %(6, 9.15846*10^-6)
    %(7, 7.98388*10^-6)
    %(8, 6.94126*10^-6)
    %(9, 6.01828*10^-6)
    (10, 5.20343*10^-6)
    %(11, 4.48608*10^-6)
    %(12, 3.85638*10^-6)
    %(13, 3.30525*10^-6)
    %(14, 2.82434*10^-6)
    (15, 2.406*10^-6)
    %(16, 2.04325*10^-6)
    %(18, 1.4596*10^-6)
    (20, 1.02927*10^-6)
    %(22, 7.1636*10^-7)
    %(24, 4.92077*10^-7)
    (25, 4.05857*10^-7)
    %(26, 3.33685*10^-7)
    %(28, 2.2351*10^-7)
    (30, 1.48042*10^-7)
    %(32, 9.71379*10^-8)
    %(34, 6.33202*10^-8)
    (35, 5.1063*10^-8)
    %(36, 4.11839*10^-8)
    %(37, 3.32496*10^-8)
    %(38, 2.68995*10^-8)
    (40, 1.78108*10^-8)
    %(41, 1.46256*10^-8)
    %(42, 1.21165*10^-8)
    %(43, 1.01516*10^-8)
    %(44, 8.62586*10^-9)
    (45, 7.45602*10^-9)
    %(46, 6.5774*10^-9)
    %(47, 5.94083*10^-9)
    %(48, 5.51037*10^-9)
    %(49, 5.26154*10^-9)
    (50, 5.18015*10^-9)
    %(51, 5.26154*10^-9)
    %(52, 5.51037*10^-9)
    %(53, 5.94083*10^-9)
    %(54, 6.5774*10^-9)
    (55, 7.45602*10^-9)
    %(56, 8.62586*10^-9)
    %(57, 1.01516*10^-8)
    %(58, 1.21165*10^-8)
    %(59, 1.46256*10^-8)
    (60, 1.78108*10^-8)
    %(61, 2.18351*10^-8)
    %(62, 2.68995*10^-8)
    %(63, 3.32496*10^-8)
    %(64, 4.11839*10^-8)
    (65, 5.1063*10^-8)
    %(66, 6.33202*10^-8)
    %(67, 7.84733*10^-8)
    %(68, 9.71379*10^-8)
    %(69, 1.20042*10^-7)
    (70, 1.48042*10^-7)
    %(71, 1.82142*10^-7)
    %(72, 2.2351*10^-7)
    %(74, 3.33685*10^-7)
    (75, 4.05857*10^-7)
    %(76, 4.92077*10^-7)
    %(77, 5.94691*10^-7)
    (80, 1.02927*10^-6)
    %(82, 1.4596*10^-6)
    (85, 2.406*10^-6)
    %(86, 2.82434*10^-6)
    %(87, 3.30525*10^-6)
    %(88, 3.85638*10^-6)
    %(89, 4.48608*10^-6)
    (90, 5.20343*10^-6)
    %(91, 6.01828*10^-6)
    %(92, 6.94126*10^-6)
    %(93, 7.98388*10^-6)
    %(94, 9.15846*10^-6)
    (95, 0.0000104783)
    %(96, 0.0000119575)
    %(97, 0.0000136113)
    %(98, 0.0000154557)
    (99, 0.0000175079)
 };
    %\addlegendentry{\small{Analytical}}


    \addplot[
	color=orange]
	coordinates {
    (1, 0.731456)
    (2, 0.734272)
    (3, 0.737116)
    (4, 0.739989)
    (5, 0.742887)
    (6, 0.745807)
    (7, 0.748746)
    (8, 0.751701)
    (9, 0.754668)
    (10, 0.757643)
    (11, 0.760622)
    (12, 0.7636)
    (13, 0.766572)
    (14, 0.769533)
    (15, 0.772477)
    (16, 0.775398)
    (17, 0.778292)
    (18, 0.781152)
    (19, 0.783973)
    (20, 0.786749)
    (21, 0.789475)
    (22, 0.792144)
    (23, 0.794753)
    (24, 0.797296)
    (25, 0.799769)
    (26, 0.802167)
    (27, 0.804486)
    (28, 0.806723)
    (29, 0.808875)
    (30, 0.81094)
    (31, 0.812913)
    (32, 0.814793)
    (33, 0.816579)
    (34, 0.818268)
    (35, 0.819859)
    (36, 0.82135)
    (37, 0.822742)
    (38, 0.824032)
    (39, 0.825221)
    (40, 0.826307)
    (41, 0.827291)
    (42, 0.828172)
    (43, 0.828949)
    (44, 0.829623)
    (45, 0.830193)
    (46, 0.83066)
    (47, 0.831023)
    (48, 0.831283)
    (49, 0.831438)
    (50, 0.83149)
    (51, 0.831438)
    (52, 0.831283)
    (53, 0.831023)
    (54, 0.83066)
    (55, 0.830193)
    (56, 0.829623)
    (57, 0.828949)
    (58, 0.828172)
    (59, 0.827291)
    (60, 0.826307)
    (61, 0.825221)
    (62, 0.824032)
    (63, 0.822742)
    (64, 0.82135)
    (65, 0.819859)
    (66, 0.818268)
    (67, 0.816579)
    (68, 0.814793)
    (69, 0.812913)
    (70, 0.81094)
    (71, 0.808875)
    (72, 0.806723)
    (73, 0.804486)
    (74, 0.802167)
    (75, 0.799769)
    (76, 0.797296)
    (77, 0.794753)
    (78, 0.792144)
    (79, 0.789475)
    (80, 0.786749)
    (81, 0.783973)
    (82, 0.781152)
    (83, 0.778292)
    (84, 0.775398)
    (85, 0.772477)
    (86, 0.769533)
    (87, 0.766572)
    (88, 0.7636)
    (89, 0.760622)
    (90, 0.757643)
    (91, 0.754668)
    (92, 0.751701)
    (93, 0.748746)
    (94, 0.745807)
    (95, 0.742887)
    (96, 0.739989)
    (97, 0.73711)
    (98, 0.734272)
    (99, 0.731456)
 };
   % \addlegendentry{\small{Analytical}}

   \addplot[
	color=orange,
    only marks,
    mark=square]
	coordinates {
    (1, 0.731456)
  %  (2, 0.734272)
  %  (3, 0.737116)
  %  (4, 0.739989)
    (5, 0.742887)
  %  (6, 0.745807)
  %  (7, 0.748746)
  %  (8, 0.751701)
  %  (9, 0.754668)
    (10, 0.757643)
  %  (11, 0.760622)
  %  (12, 0.7636)
  %  (13, 0.766572)
  %  (14, 0.769533)
    (15, 0.772477)
  %  (16, 0.775398)
  %  (17, 0.778292)
  %  (18, 0.781152)
  %  (19, 0.783973)
    (20, 0.786749)
   % (21, 0.789475)
   % (22, 0.792144)
   % (23, 0.794753)
   % (24, 0.797296)
    (25, 0.799769)
   % (26, 0.802167)
   % (27, 0.804486)
   % (28, 0.806723)
   % (29, 0.808875)
    (30, 0.81094)
   % (31, 0.812913)
   % (32, 0.814793)
   % (33, 0.816579)
   % (34, 0.818268)
    (35, 0.819859)
   % (36, 0.82135)
   % (37, 0.822742)
   % (38, 0.824032)
   % (39, 0.825221)
    (40, 0.826307)
   % (41, 0.827291)
   % (42, 0.828172)
   % (43, 0.828949)
   % (44, 0.829623)
    (45, 0.830193)
   % (46, 0.83066)
   % (47, 0.831023)
   % (48, 0.831283)
   % (49, 0.831438)
    (50, 0.83149)
   % (51, 0.831438)
   % (52, 0.831283)
   % (53, 0.831023)
   % (54, 0.83066)
    (55, 0.830193)
   % (56, 0.829623)
   % (57, 0.828949)
   % (58, 0.828172)
   % (59, 0.827291)
    (60, 0.826307)
   % (61, 0.825221)
    %(62, 0.824032)
   % (63, 0.822742)
   % (64, 0.82135)
    (65, 0.819859)
   % (66, 0.818268)
   % (67, 0.816579)
   % (68, 0.814793)
   % (69, 0.812913)
    (70, 0.81094)
   % (71, 0.808875)
   % (72, 0.806723)
   % (73, 0.804486)
   % (74, 0.802167)
    (75, 0.799769)
   % (76, 0.797296)
   % (77, 0.794753)
   % (78, 0.792144)
   % (79, 0.789475)
    (80, 0.786749)
   % (81, 0.783973)
   % (82, 0.781152)
   % (83, 0.778292)
   % (84, 0.775398)
    (85, 0.772477)
   % (86, 0.769533)
   % (87, 0.766572)
   % (88, 0.7636)
   % (89, 0.760622)
    (90, 0.757643)
   % (91, 0.754668)
   % (92, 0.751701)
   % (93, 0.748746)
   % (94, 0.745807)
    (95, 0.742887)
   % (96, 0.739989)
   % (97, 0.73711)
   % (98, 0.734272)
    (99, 0.731456)
 };


    \addplot[
	color=orange]
	coordinates {
    (1, 0.365125)
    (2, 0.36438)
    (3, 0.363643)
    (4, 0.362915)
    (5, 0.362196)
    (6, 0.361488)
    (7, 0.360791)
    (8, 0.360107)
    (9, 0.359436)
    (10, 0.358779)
    (11, 0.358138)
    (15, 0.355751)
    (20, 0.353234)
    (22, 0.352392)
    (25, 0.351317)
    (27, 0.350725)
    (30, 0.350017)
    (32, 0.349657)
    (35, 0.349262)
    (36, 0.349164)
    (37, 0.349081)
    (38, 0.349011)
    (39, 0.348952)
    (40, 0.348904)
    (41, 0.348865)
    (42, 0.348834)
    (43, 0.34881)
    (44, 0.348791)
    (45, 0.348777)
    (46, 0.348767)
    (47, 0.348759)
    (48, 0.348754)
    (49, 0.348752)
    (50, 0.348751)
    (51, 0.348752)
    (52, 0.348754)
    (53, 0.348759)
    (54, 0.348767)
    (55, 0.348777)
    (56, 0.348791)
    (57, 0.34881)
    (58, 0.348834)
    (59, 0.348865)
    (60, 0.348904)
    (62, 0.349011)
    (65, 0.349262)
    (67, 0.349507)
    (70, 0.350017)
    (72, 0.350466)
    (75, 0.351317)
    (77, 0.352008)
    (80, 0.353234)
    (82, 0.354172)
    (85, 0.355751)
    (87, 0.356907)
    (90, 0.358779)
    (92, 0.360107)
    (95, 0.362196)
    (96, 0.362915)
    (97, 0.363643)
    (98, 0.36438)
    (99, 0.365125)
 };
   % \addlegendentry{\small{Analytical}}

\addplot[
	color=orange,
    only marks,
    mark = o]
	coordinates {
    (1, 0.365125)
   % (2, 0.36438)
   % (3, 0.363643)
   % (4, 0.362915)
    (5, 0.362196)
   % (6, 0.361488)
   % (7, 0.360791)
   % (8, 0.360107)
   % (9, 0.359436)
    (10, 0.358779)
   % (11, 0.358138)
    (15, 0.355751)
    (20, 0.353234)
   % (22, 0.352392)
    (25, 0.351317)
   % (27, 0.350725)
    (30, 0.350017)
   % (32, 0.349657)
    (35, 0.349262)
   % (36, 0.349164)
   % (37, 0.349081)
   % (38, 0.349011)
   % (39, 0.348952)
    (40, 0.348904)
   % (41, 0.348865)
   % (42, 0.348834)
   % (43, 0.34881)
   % (44, 0.348791)
    (45, 0.348777)
   % (46, 0.348767)
   % (47, 0.348759)
   % (48, 0.348754)
   % (49, 0.348752)
    (50, 0.348751)
   % (51, 0.348752)
   % (52, 0.348754)
   % (53, 0.348759)
   % (54, 0.348767)
    (55, 0.348777)
   % (56, 0.348791)
   % (57, 0.34881)
   % (58, 0.348834)
   % (59, 0.348865)
    (60, 0.348904)
   % (62, 0.349011)
    (65, 0.349262)
   % (67, 0.349507)
    (70, 0.350017)
   % (72, 0.350466)
    (75, 0.351317)
   % (77, 0.352008)
    (80, 0.353234)
   % (82, 0.354172)
    (85, 0.355751)
   % (87, 0.356907)
    (90, 0.358779)
   % (92, 0.360107)
    (95, 0.362196)
   % (96, 0.362915)
   % (97, 0.363643)
   % (98, 0.36438)
    (99, 0.365125)
 };

    \addplot[
	color=orange]
	coordinates {
    (1, 0.133586)
    (2, 0.131721)
    (3, 0.129859)
    (4, 0.128001)
    (5, 0.126149)
    (6, 0.124303)
    (7, 0.122464)
    (8, 0.120633)
    (9, 0.118811)
    (10, 0.116999)
    (12, 0.113413)
    (15, 0.108142)
    (17, 0.104718)
    (20, 0.0997474)
    (22, 0.0965633)
    (25, 0.0920181)
    (27, 0.0891645)
    (30, 0.0851893)
    (31, 0.0839539)
    (32, 0.0827667)
    (33, 0.0816298)
    (35, 0.0795149)
    (37, 0.077625)
    (38, 0.076769)
    (39, 0.0759746)
    (40, 0.0752435)
    (41, 0.0745771)
    (42, 0.0739769)
    (43, 0.0734442)
    (44, 0.0729802)
    (45, 0.0725857)
    (46, 0.0722618)
    (47, 0.0720091)
    (48, 0.0718282)
    (49, 0.0717195)
    (50, 0.0716832)
    (51, 0.0717195)
    (52, 0.0718282)
    (53, 0.0720091)
    (54, 0.0722618)
    (55, 0.0725857)
    (56, 0.0729802)
    (57, 0.0734442)
    (58, 0.0739769)
    (59, 0.0745771)
    (60, 0.0752435)
    (62, 0.076769)
    (65, 0.0795149)
    (67, 0.0816298)
    (70, 0.0851893)
    (72, 0.0877967)
    (75, 0.0920181)
    (77, 0.0950155)
    (80, 0.0997474)
    (82, 0.103038)
    (85, 0.108142)
    (87, 0.11164)
    (90, 0.116999)
    (92, 0.120633)
    (95, 0.126149)
    (97, 0.129859)
    (98, 0.131721)
    (99, 0.133586)
 };
   % \addlegendentry{\small{Analytical}}

   \addplot[
	color=orange,
    only marks,
    mark = triangle]
	coordinates {
    (1, 0.133586)
  %  (2, 0.131721)
  %  (3, 0.129859)
  %  (4, 0.128001)
    (5, 0.126149)
  %  (6, 0.124303)
  %  (7, 0.122464)
  %  (8, 0.120633)
  %  (9, 0.118811)
    (10, 0.116999)
  %  (12, 0.113413)
    (15, 0.108142)
  %  (17, 0.104718)
    (20, 0.0997474)
  %  (22, 0.0965633)
    (25, 0.0920181)
  %  (27, 0.0891645)
    (30, 0.0851893)
  %  (31, 0.0839539)
  %  (32, 0.0827667)
  %  (33, 0.0816298)
    (35, 0.0795149)
  %  (37, 0.077625)
  %  (38, 0.076769)
  %  (39, 0.0759746)
    (40, 0.0752435)
  %  (41, 0.0745771)
  %  (42, 0.0739769)
  %  (43, 0.0734442)
  %  (44, 0.0729802)
    (45, 0.0725857)
  %  (46, 0.0722618)
  %  (47, 0.0720091)
  %  (48, 0.0718282)
  %  (49, 0.0717195)
    (50, 0.0716832)
  %  (51, 0.0717195)
  %  (52, 0.0718282)
  %  (53, 0.0720091)
  %  (54, 0.0722618)
    (55, 0.0725857)
  %  (56, 0.0729802)
  %  (57, 0.0734442)
  %  (58, 0.0739769)
  %  (59, 0.0745771)
    (60, 0.0752435)
  %  (62, 0.076769)
    (65, 0.0795149)
  %  (67, 0.0816298)
    (70, 0.0851893)
  %  (72, 0.0877967)
    (75, 0.0920181)
  %  (77, 0.0950155)
    (80, 0.0997474)
  %  (82, 0.103038)
    (85, 0.108142)
  %  (87, 0.11164)
    (90, 0.116999)
  %  (92, 0.120633)
    (95, 0.126149)
  %  (97, 0.129859)
  %  (98, 0.131721)
    (99, 0.133586)
 };

    \addplot[
	color=orange]
	coordinates {
    (1, 0.0393825)
    (2, 0.0382343)
    (3, 0.0371021)
    (4, 0.0359865)
    (5, 0.034888)
    (6, 0.0338069)
    (7, 0.0327438)
    (8, 0.031699)
    (9, 0.0306731)
    (10, 0.0296664)
    (12, 0.0277125)
    (15, 0.0249365)
    (17, 0.0231935)
    (20, 0.0207477)
    (22, 0.0192335)
    (25, 0.0171425)
    (26, 0.0164946)
    (27, 0.0158717)
    (30, 0.0141545)
    (32, 0.013138)
    (35, 0.0118086)
    (37, 0.0110541)
    (40, 0.0101219)
    (42, 0.00963449)
    (43, 0.00943118)
    (44, 0.00925488)
    (45, 0.00910562)
    (46, 0.00898346)
    (47, 0.00888841)
    (48, 0.0088205)
    (49, 0.00877974)
    (50, 0.00876616)
    (51, 0.00877974)
    (52, 0.0088205)
    (53, 0.00888841)
    (54, 0.00898346)
    (55, 0.00910562)
    (56, 0.00925488)
    (57, 0.00943118)
    (58, 0.00963449)
    (59, 0.00986475)
    (60, 0.0101219)
    (62, 0.0107166)
    (65, 0.0118086)
    (66, 0.0122255)
    (67, 0.0126687)
    (70, 0.0141545)
    (72, 0.0152739)
    (74, 0.0164946)
    (75, 0.0171425)
    (76, 0.0171425)
    (77, 0.0185122)
    (78, 0.0192335)
    (79, 0.0199788)
    (80, 0.0207477)
    (81, 0.02154)
    (82, 0.0223554)
    (83, 0.0231935)
    (84, 0.024054)
    (85, 0.0249365)
    (87, 0.0267661)
    (90, 0.0296664)
    (92, 0.031699)
    (93, 0.0327438)
    (94, 0.0338069)
    (95, 0.034888)
    (96, 0.0359865)
    (97, 0.0371021)
    (98, 0.0382343)
    (99, 0.0393825)
 };
    %\addlegendentry{\small{Analytical}}

    \addplot[
	color=orange,
    only marks,
    mark = star]
	coordinates {
    (1, 0.0393825)
  %  (2, 0.0382343)
  %  (3, 0.0371021)
  %  (4, 0.0359865)
    (5, 0.034888)
  %  (6, 0.0338069)
  %  (7, 0.0327438)
  %  (8, 0.031699)
  %  (9, 0.0306731)
    (10, 0.0296664)
  %  (12, 0.0277125)
    (15, 0.0249365)
  %  (17, 0.0231935)
    (20, 0.0207477)
  %  (22, 0.0192335)
    (25, 0.0171425)
  %  (26, 0.0164946)
  %  (27, 0.0158717)
    (30, 0.0141545)
  %  (32, 0.013138)
    (35, 0.0118086)
   % (37, 0.0110541)
    (40, 0.0101219)
  %  (42, 0.00963449)
  %  (43, 0.00943118)
  %  (44, 0.00925488)
    (45, 0.00910562)
   % (46, 0.00898346)
   % (47, 0.00888841)
   % (48, 0.0088205)
   % (49, 0.00877974)
    (50, 0.00876616)
   % (51, 0.00877974)
   % (52, 0.0088205)
   % (53, 0.00888841)
   % (54, 0.00898346)
    (55, 0.00910562)
   % (56, 0.00925488)
   % (57, 0.00943118)
   % (58, 0.00963449)
   % (59, 0.00986475)
    (60, 0.0101219)
   % (62, 0.0107166)
    (65, 0.0118086)
   % (66, 0.0122255)
   % (67, 0.0126687)
    (70, 0.0141545)
   % (72, 0.0152739)
   % (74, 0.0164946)
    (75, 0.0171425)
   % (76, 0.0171425)
   % (77, 0.0185122)
   % (78, 0.0192335)
   % (79, 0.0199788)
    (80, 0.0207477)
   % (81, 0.02154)
   % (82, 0.0223554)
   % (83, 0.0231935)
   % (84, 0.024054)
    (85, 0.0249365)
   % (87, 0.0267661)
    (90, 0.0296664)
   % (92, 0.031699)
   % (93, 0.0327438)
   % (94, 0.0338069)
    (95, 0.034888)
   % (96, 0.0359865)
   % (97, 0.0371021)
   % (98, 0.0382343)
    (99, 0.0393825)
 };

\end{axis}
\end{tikzpicture}

==> images/OP_vs_f.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$f\,(\rm{GHz})$},
	ylabel={$P_o$},
    ymode = log,
	legend pos=south east,
	xmin = 100,
	xmax = 1000,
	ymin = 10^-8,
	ymax= 1.1*10^0,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

\addplot[
	color=black]
	coordinates {
    
    (100.5, 0.771295)
    (101.0, 0.779686)
    (102.0, 0.796012)
    (103.0, 0.811742)
    (103.5, 0.819372)
    (104.0, 0.826847)
    (105.0, 0.841299)
    (106.0, 0.855082)
    (106.5, 0.861717)
    (107.0, 0.868178)
    (107.5, 0.874466)
    (108.0, 0.880578)
    (109.0, 0.892272)
    (110.0, 0.90326)
    (112.0, 0.92318)
    (113.0, 0.932153)
    (114.0, 0.940539)
    (115.0, 0.948436)
    (116.0, 0.956017)
    (117.0, 0.963587)
    (118.0, 0.971081)
    (119.0, 0.976175)
    (120.0, 0.978207)
    (121.0, 0.980285)
    (122.0, 0.982821)
    (123.0, 0.985388)
    (124.0, 0.98777)
    (125.0, 0.98989)
    (126.0, 0.991736)
    (127.0, 0.993317)
    (128.0, 0.994653)
    (129.0, 0.995769)
    (130.0, 0.99669)
    (131.0, 0.997442)
    (132.0, 0.998049)
    (133.0, 0.998532)
    (134.0, 0.998911)
    (135.0, 0.999205)
    (136.0, 0.99943)
    (137.0, 0.999598)
    (138.0, 0.999722)
    (139.0, 0.999812)
    (140.0, 0.999876)
    (141.0, 0.99992)
    (142.0, 0.99995)
    (143.0, 0.99997)
    (144.0, 0.999982)
    (145.0, 0.99999)
    (146.0, 0.999995)
    (147.0, 0.999997)
    (148.0, 0.999999)
    (149.0, 0.999999)
    (150.0, 1.0)
    (151.0, 1.0)
    (152.0, 1.0)
    (153.0, 1.0)
    (154.0, 1.0)
    (155.0, 1.0)
    (156.0, 1.0)
    (157.0, 1.0)
    (158.0, 1.0)
    (159.0, 1.0)
    (160.0, 1.0)
    (161.0, 1.0)
    (162.0, 1.0)
    (163.0, 1.0)
    (164.0, 1.0)
    (165.0, 1.0)
    (166.0, 1.0)
    (167.0, 1.0)
    (168.0, 1.0)
    (169.0, 1.0)
    (170.0, 1.0)
    (171.0, 1.0)
    (172.0, 1.0)
    (173.0, 1.0)
    (174.0, 1.0)
    (175.0, 1.0)
    (176.0, 1.0)
    (176.5, 1.0)
    (177.0, 1.0)
    (177.5, 1.0)
    (177.6, 1.0)
    (178.0, 1.0)
    (178.5, 1.0)
    (178.6, 1.0)
    (179.0, 1.0)
    (179.5, 1.0)
    (180.0, 1.0)
    (180.5, 1.0)
    (180.6, 1.0)
    (180.7, 1.0)
    (180.8, 1.0)
    (181.0, 1.0)
    (181.5, 1.0)
    (181.8, 1.0)
    (181.9, 1.0)
    (182.0, 1.0)
    (182.1, 1.0)
    (182.5, 1.0)
    (182.7, 1.0)
    (182.9, 1.0)
    (183.0, 1.0)
    (183.5, 1.0)
    (183.7, 1.0)
    (186.0, 1.0)
    (187.0, 1.0)
    (191.0, 1.0)
    (192.0, 1.0)
    (193.0, 1.0)
    (197.0, 1.0)
    (199.0, 1.0)
    (200.0, 1.0)
    (201.0, 1.0)
    (202.0, 1.0)
    (203.0, 1.0)
    (206.0, 1.0)
    (208.0, 1.0)
    (210.0, 1.0)
    (211.0, 1.0)
    (212.0, 1.0)
    (214.0, 1.0)
    (217.0, 1.0)
    (218.0, 1.0)
    (219.0, 1.0)
    (220.0, 1.0)
    (221.0, 1.0)
    (222.0, 1.0)
    (224.0, 1.0)
    (225.0, 1.0)
    (227.0, 1.0)
    (230.0, 1.0)
    (231.0, 1.0)
    (232.0, 1.0)
    (233.0, 1.0)
    (234.0, 1.0)
    (235.0, 1.0)
    (236.0, 1.0)
    (237.0, 1.0)
    (238.0, 1.0)
    (239.0, 1.0)
    (240.0, 1.0)
    (243.0, 1.0)
    (244.0, 1.0)
    (245.0, 1.0)
    (246.0, 1.0)
    (250.0, 1.0)
    (251.0, 1.0)
    (252.0, 1.0)
    (253.0, 1.0)
    (254.0, 1.0)
    (255.0, 1.0)
    (259.0, 1.0)
    (260.0, 1.0)
    (261.0, 1.0)
    (262.0, 1.0)
    (263.0, 1.0)
    (264.0, 1.0)
    (265.0, 1.0)
    (266.0, 1.0)
    (267.0, 1.0)
    (268.0, 1.0)
    (269.0, 1.0)
    (270.0, 1.0)
    (271.0, 1.0)
    (272.0, 1.0)
    (273.0, 1.0)
    (274.0, 1.0)
    (275.0, 1.0)
    (276.0, 1.0)
    (277.0, 1.0)
    (278.0, 1.0)
    (279.0, 1.0)
    (283.0, 1.0)
    (284.0, 1.0)
    (285.0, 1.0)
    (286.0, 1.0)
    (287.0, 1.0)
    (288.0, 1.0)
    (289.0, 1.0)
    (290.0, 1.0)
    (291.0, 1.0)
    (292.0, 1.0)
    (293.0, 1.0)
    (294.0, 1.0)
    (295.0, 1.0)
    (296.0, 1.0)
    (297.0, 1.0)
    (298.0, 1.0)
    (299.0, 1.0)
    (300.0, 1.0)
    (301.0, 1.0)
    (302.0, 1.0)
    (303.0, 1.0)
    (304.0, 1.0)
    (305.0, 1.0)
    (306.0, 1.0)
    (307.0, 1.0)
    (308.0, 1.0)
    (313.0, 1.0)
    (314.0, 1.0)
    (317.0, 1.0)
    (320.0, 1.0)
    (321.0, 1.0)
    (332.0, 1.0)
    (370.0, 1.0)
    (380.0, 1.0)
    (390.0, 1.0)
    (400.0, 1.0)
    (410.0, 1.0)
    (420.0, 1.0)
    (430.0, 1.0)
    (440.0, 1.0)
    (450.0, 1.0)
    (460.0, 1.0)
    (470.0, 1.0)
    (480.0, 1.0)
    (490.0, 1.0)
    (500.0, 1.0)
    (510.0, 1.0)
    (520.0, 1.0)
    (530.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
    (570.0, 1.0)
    (580.0, 1.0)
    (590.0, 1.0)
    (600.0, 1.0)
    (610.0, 1.0)
    (620.0, 1.0)
    (630.0, 1.0)
    (640.0, 1.0)
    (650.0, 1.0)
    (660.0, 1.0)
    (670.0, 1.0)
    (680.0, 1.0)
    (690.0, 1.0)
    (700.0, 1.0)
    (710.0, 1.0)
    (720.0, 1.0)
    (730.0, 1.0)
    (740.0, 1.0)
    (750.0, 1.0)
    (760.0, 1.0)
    (770.0, 1.0)
    (780.0, 1.0)
    (790.0, 1.0)
    (800.0, 1.0)
    (810.0, 1.0)
    (820.0, 1.0)
    (830.0, 1.0)
    (840.0, 1.0)
    (850.0, 1.0)
    (860.0, 1.0)
    (870.0, 1.0)
    (880.0, 1.0)
    (890.0, 1.0)
    (900.0, 1.0)
    (910.0, 1.0)
    (920.0, 1.0)
    (930.0, 1.0)
    (940.0, 1.0)
    (950.0, 1.0)
    (960.0, 1.0)
    (970.0, 1.0)
    (980.0, 1.0)
    (990.0, 1.0)
    (1000, 1.0)
 };
 \addlegendentry{\small{Analytical}}

 \addplot[
	color=black,
    only marks,
    mark=square]
	coordinates {
   % (100.5, 0.771295)
    (101.0, 0.779686)
   % (102.0, 0.796012)
   % (103.0, 0.811742)
   % (103.5, 0.819372)
   % (104.0, 0.826847)
  %  (105.0, 0.841299)
   % (106.0, 0.855082)
   % (106.5, 0.861717)
   % (107.0, 0.868178)
   % (107.5, 0.874466)
   % (108.0, 0.880578)
   % (109.0, 0.892272)
    (110.0, 0.90326)
   % (112.0, 0.92318)
   % (113.0, 0.932153)
   % (114.0, 0.940539)
 %   (115.0, 0.948436)
   % (116.0, 0.956017)
   % (117.0, 0.963587)
   % (118.0, 0.971081)
   % (119.0, 0.976175)
    (120.0, 0.978207)
   % (121.0, 0.980285)
   % (122.0, 0.982821)
   % (123.0, 0.985388)
   % (124.0, 0.98777)
  %  (125.0, 0.98989)
   % (126.0, 0.991736)
   % (127.0, 0.993317)
   % (128.0, 0.994653)
   % (129.0, 0.995769)
    (130.0, 0.99669)
   % (131.0, 0.997442)
   % (132.0, 0.998049)
   % (133.0, 0.998532)
   % (134.0, 0.998911)
  %  (135.0, 0.999205)
   % (136.0, 0.99943)
   % (137.0, 0.999598)
   % (138.0, 0.999722)
   % (139.0, 0.999812)
    (140.0, 0.999876)
   % (141.0, 0.99992)
   % (142.0, 0.99995)
   % (143.0, 0.99997)
   % (144.0, 0.999982)
  %  (145.0, 0.99999)
   % (146.0, 0.999995)
   % (147.0, 0.999997)
   % (148.0, 0.999999)
   % (149.0, 0.999999)
   % (150.0, 1.0)
   % (151.0, 1.0)
   % (152.0, 1.0)
   % (153.0, 1.0)
   % (154.0, 1.0)
   % (155.0, 1.0)
   % (156.0, 1.0)
   % (157.0, 1.0)
   % (158.0, 1.0)
   % (159.0, 1.0)
    (160.0, 1.0)
  %  (161.0, 1.0)
  %  (162.0, 1.0)
  %  (163.0, 1.0)
  %  (164.0, 1.0)
  %  (165.0, 1.0)
  %  (166.0, 1.0)
  %  (167.0, 1.0)
  %  (168.0, 1.0)
  %  (169.0, 1.0)
    (170.0, 1.0)
  %  (171.0, 1.0)
  %  (172.0, 1.0)
  %  (173.0, 1.0)
  %  (174.0, 1.0)
 %   (175.0, 1.0)
  %  (176.0, 1.0)
  %  (176.5, 1.0)
  %  (177.0, 1.0)
  %  (177.5, 1.0)
  %  (177.6, 1.0)
  %  (178.0, 1.0)
  %  (178.5, 1.0)
  %  (178.6, 1.0)
  %  (179.0, 1.0)
  %  (179.5, 1.0)
    (180.0, 1.0)
  %  (180.5, 1.0)
  %  (180.6, 1.0)
  %  (180.7, 1.0)
  %  (180.8, 1.0)
  %  (181.0, 1.0)
  %  (181.5, 1.0)
  %  (181.8, 1.0)
  %  (181.9, 1.0)
  %  (182.0, 1.0)
  %  (182.1, 1.0)
  %  (182.5, 1.0)
  %  (182.7, 1.0)
  %  (182.9, 1.0)
  %  (183.0, 1.0)
  %  (183.5, 1.0)
  %  (183.7, 1.0)
  %  (186.0, 1.0)
  %  (187.0, 1.0)
    (191.0, 1.0)
%    (192.0, 1.0)
%    (193.0, 1.0)
%    (197.0, 1.0)
%    (199.0, 1.0)
    (200.0, 1.0)
%    (201.0, 1.0)
%    (202.0, 1.0)
%    (203.0, 1.0)
%    (206.0, 1.0)
%    (208.0, 1.0)
    (210.0, 1.0)
%    (211.0, 1.0)
%    (212.0, 1.0)
%    (214.0, 1.0)
%    (217.0, 1.0)
%    (218.0, 1.0)
%    (219.0, 1.0)
    (220.0, 1.0)
 %   (221.0, 1.0)
 %   (222.0, 1.0)
 %   (224.0, 1.0)
 %   (225.0, 1.0)
 %   (227.0, 1.0)
    (230.0, 1.0)
 %   (231.0, 1.0)
 %   (232.0, 1.0)
 %   (233.0, 1.0)
 %   (234.0, 1.0)
 %   (235.0, 1.0)
 %   (236.0, 1.0)
 %   (237.0, 1.0)
 %   (238.0, 1.0)
 %   (239.0, 1.0)
    (240.0, 1.0)
 %   (243.0, 1.0)
 %   (244.0, 1.0)
 %   (245.0, 1.0)
 %   (246.0, 1.0)
    (250.0, 1.0)
 %   (251.0, 1.0)
 %   (252.0, 1.0)
 %   (253.0, 1.0)
 %   (254.0, 1.0)
 %   (255.0, 1.0)
 %  (259.0, 1.0)
    (260.0, 1.0)
 %   (261.0, 1.0)
 %   (262.0, 1.0)
 %   (263.0, 1.0)
 %   (264.0, 1.0)
 %   (265.0, 1.0)
 %   (266.0, 1.0)
 %   (267.0, 1.0)
 %   (268.0, 1.0)
  %  (269.0, 1.0)
    (270.0, 1.0)
 %   (271.0, 1.0)
 %   (272.0, 1.0)
 %   (273.0, 1.0)
 %   (274.0, 1.0)
 %   (275.0, 1.0)
 %   (276.0, 1.0)
 %   (277.0, 1.0)
 %   (278.0, 1.0)
 %   (279.0, 1.0)
    (283.0, 1.0)
 %   (284.0, 1.0)
 %   (285.0, 1.0)
 %   (286.0, 1.0)
 %   (287.0, 1.0)
 %   (288.0, 1.0)
 %   (289.0, 1.0)
    (290.0, 1.0)
 %   (291.0, 1.0)
 %   (292.0, 1.0)
 %   (293.0, 1.0)
 %   (294.0, 1.0)
 %   (295.0, 1.0)
 %   (296.0, 1.0)
 %   (297.0, 1.0)
 %   (298.0, 1.0)
 %   (299.0, 1.0)
    (300.0, 1.0)
 %   (301.0, 1.0)
 %   (302.0, 1.0)
 %   (303.0, 1.0)
 %   (304.0, 1.0)
 %   (305.0, 1.0)
 %   (306.0, 1.0)
 %   (307.0, 1.0)
 %   (308.0, 1.0)
    (313.0, 1.0)
%    (314.0, 1.0)
%    (317.0, 1.0)
    (320.0, 1.0)
%    (321.0, 1.0)
    (332.0, 1.0)
 %   (370.0, 1.0)
    (380.0, 1.0)
    (390.0, 1.0)
 %   (400.0, 1.0)
    (410.0, 1.0)
    (420.0, 1.0)
 %   (430.0, 1.0)
    (440.0, 1.0)
 %   (450.0, 1.0)
    (460.0, 1.0)
%    (470.0, 1.0)
%    (480.0, 1.0)
    (490.0, 1.0)
 %   (500.0, 1.0)
    (510.0, 1.0)
    (520.0, 1.0)
    (530.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
    (570.0, 1.0)
    (580.0, 1.0)
    (590.0, 1.0)
    (600.0, 1.0)
    (610.0, 1.0)
    (620.0, 1.0)
    (630.0, 1.0)
    (640.0, 1.0)
    (650.0, 1.0)
    (660.0, 1.0)
    (670.0, 1.0)
    (680.0, 1.0)
    (690.0, 1.0)
    (700.0, 1.0)
    (710.0, 1.0)
    (720.0, 1.0)
    (730.0, 1.0)
    (740.0, 1.0)
    (750.0, 1.0)
    (760.0, 1.0)
    (770.0, 1.0)
    (780.0, 1.0)
    (790.0, 1.0)
    (800.0, 1.0)
    (810.0, 1.0)
    (820.0, 1.0)
    (830.0, 1.0)
    (840.0, 1.0)
    (850.0, 1.0)
    (860.0, 1.0)
    (870.0, 1.0)
%    (880.0, 1.0)
    (890.0, 1.0)
    (900.0, 1.0)
    (910.0, 1.0)
    (920.0, 1.0)
    (930.0, 1.0)
    (940.0, 1.0)
    (950.0, 1.0)
    (960.0, 1.0)
    (970.0, 1.0)
    (980.0, 1.0)
    (990.0, 1.0)
    (1000, 1.0)
 };
 \addlegendentry{\small{$\frac{P_s}{\sigma_n^2}=60\,\rm{dB}$}}

 \addplot[
	color=black,
    only marks,
    mark=o]
	coordinates {
    (100,   0.00055071)
   % (100.1, 0.000556022)
   % (100.5, 0.00057788)
   % (101.0, 0.000606441)
   % (102.0, 0.00066743)
   % (103.0, 0.000734077)
   % (103.5, 0.000769664)
   % (104.0, 0.000806874)
   % (105.0, 0.000886324)
   % (106.0, 0.000973021)
   % (106.5, 0.00101928)
   % (107.0, 0.00106758)
   % (107.5, 0.00111804)
   % (108.0, 0.00117071)
   % (109.0, 0.00128315)
    (110.0, 0.00140573)
   % (112.0, 0.00168604)
   % (113.0, 0.0018468)
   % (114.0, 0.00202483)
    (115.0, 0.00222536)
   % (116.0, 0.002459)
   % (117.0, 0.00274963)
   % (118.0, 0.00312281)
   % (119.0, 0.00345171)
    (120.0, 0.00360746)
   % (121.0, 0.00378591)
   % (122.0, 0.00403652)
   % (123.0, 0.00433893)
   % (124.0, 0.00468099)
   % (125.0, 0.0050573)
   % (126.0, 0.00546691)
   % (127.0, 0.0059101)
   % (128.0, 0.00638758)
   % (129.0, 0.00690109)
    (130.0, 0.00745267)
   % (131.0, 0.00804435)
   % (132.0, 0.00867811)
   % (133.0, 0.00935651)
   % (134.0, 0.0100823)
   % (135.0, 0.0108577)
   % (136.0, 0.0116857)
   % (137.0, 0.0125694)
   % (138.0, 0.0135126)
   % (139.0, 0.0145166)
    (140.0, 0.0155866)
   % (141.0, 0.0167257)
   % (142.0, 0.0179369)
   % (143.0, 0.0192251)
   % (144.0, 0.0205919)
   % (145.0, 0.0220451)
   % (146.0, 0.0235865)
   % (147.0, 0.0252202)
   % (148.0, 0.0269504)
   % (149.0, 0.0287848)
    (150.0, 0.030729)
   % (151.0, 0.0327812)
   % (152.0, 0.034959)
   % (153.0, 0.0372565)
   % (154.0, 0.0396844)
   % (155.0, 0.0422505)
   % (156.0, 0.0449633)
   % (157.0, 0.0478329)
   % (158.0, 0.0508627)
   % (159.0, 0.0540553)
    (160.0, 0.0574397)
   % (161.0, 0.0610111)
   % (162.0, 0.0647937)
   % (163.0, 0.0688)
   % (164.0, 0.0730514)
   % (165.0, 0.0775704)
   % (166.0, 0.0823884)
   % (167.0, 0.0875429)
   % (168.0, 0.0930854)
   % (169.0, 0.0990812)
    (170.0, 0.105621)
   % (171.0, 0.112834)
   % (172.0, 0.120898)
   % (173.0, 0.130086)
   % (174.0, 0.140808)
   % (175.0, 0.15371)
   % (176.0, 0.169843)
   % (176.5, 0.179637)
   % (177.0, 0.190984)
   % (177.5, 0.204327)
   % (177.6, 0.207278)
   % (178.0, 0.220218)
   % (178.5, 0.239421)
   % (178.6, 0.24374)
   % (179.0, 0.262895)
   % (179.5, 0.291836)
    (180.0, 0.327567)
    %(180.5, 0.371274)
  %  (180.6, 0.381027)
  %  (180.7, 0.391126)
  %  (180.8, 0.401535)
  %  (180.9, 0.412264)
  %  (181.0, 0.423285)
  %  (181.5, 0.481834)
  %  (181.8, 0.518122)
  %  (181.9, 0.530067)
  %  (182.0, 0.541801)
   % (182.1, 0.553255)
   % (182.5, 0.594634)
   % (182.7, 0.611603)
   % (182.9, 0.625313)
   % (183.0, 0.630859)
   % (183.2, 0.639052)
   % (183.4, 0.643307)
   % (183.5, 0.643945)
   % (183.6, 0.643594)
   % (183.7, 0.642288)
   % (183.8, 0.640065)
   % (184.0, 0.633012)
   % (185.0, 0.560829)
   % (186.0, 0.473293)
   % (187.0, 0.406395)
   % (188.0, 0.36359)
   % (189.0, 0.338191)
    (190.0, 0.32407)
   % (191.0, 0.317168)
   % (192.0, 0.315029)
   % (192.5, 0.31524)
   % (193.0, 0.316125)
   % (194.0, 0.31952)
   % (195.0, 0.32461)
   % (196.0, 0.330969)
   % (197.0, 0.338322)
   % (198.0, 0.346486)
   % (199.0, 0.355308)
    (200.0, 0.364668)
   % (201.0, 0.374499)
   % (202.0, 0.384739)
   % (203.0, 0.395344)
   % (204.0, 0.406241)
   % (205.0, 0.41742)
   % (206.0, 0.428864)
   % (207.0, 0.440514)
   % (208.0, 0.452344)
   % (209.0, 0.464363)
    (210.0, 0.476538)
   % (211.0, 0.488833)
   % (212.0, 0.501255)
   % (213.0, 0.513761)
   % (214.0, 0.526356)
   % (215.0, 0.539019)
   % (216.0, 0.551703)
   % (217.0, 0.564438)
   % (218.0, 0.577201)
   % (219.0, 0.589941)
   % (219.5, 0.596316)
    (220.0, 0.602661)
   % (221.0, 0.615366)
   % (222.0, 0.628001)
   % (223.0, 0.640572)
   % (224.0, 0.653085)
   % (225.0, 0.665484)
   % (226.0, 0.677809)
   % (227.0, 0.689969)
   % (228.0, 0.702006)
   % (229.0, 0.713898)
    (230.0, 0.725656)
   % (231.0, 0.737186)
   % (232.0, 0.748573)
   % (233.0, 0.75976)
   % (234.0, 0.770725)
   % (235.0, 0.781447)
   % (236.0, 0.791956)
   % (237.0, 0.802225)
   % (238.0, 0.812244)
   % (239.0, 0.822007)
    (240.0, 0.831506)
   % (241.0, 0.840729)
   % (242.0, 0.849678)
   % (243.0, 0.858342)
   % (244.0, 0.866723)
   % (245.0, 0.874807)
   % (247.0, 0.882601)
   % (248.0, 0.8901)
   % (249.0, 0.904202)
    (250.0, 0.910807)
   % (251.0, 0.917117)
   % (252.0, 0.923131)
   % (253.0, 0.928855)
   % (254.0, 0.934289)
   % (255.0, 0.939436)
   % (256.0, 0.944306)
   % (257.0, 0.9489)
   % (258.0, 0.953224)
   % (259.0, 0.957288)
    (260.0, 0.961095)
   % (261.0, 0.964655)
   % (262.0, 0.967974)
   % (263.0, 0.971062)
   % (264.0, 0.973926)
   % (265.0, 0.976577)
   % (266.0, 0.979021)
   % (267.0, 0.981271)
   % (268.0, 0.983335)
   % (269.0, 0.985219)
    (270.0, 0.986938)
  %  (271.0, 0.988499)
  %  (272.0, 0.989912)
  %  (273.0, 0.991187)
  %  (274.0, 0.992333)
  %  (275.0, 0.993357)
  %  (276.0, 0.994272)
  %  (277.0, 0.995083)
  %  (278.0, 0.9958)
  %  (279.0, 0.996431)
    (280.0, 0.996983)
  %  (281.0, 0.997464)
  %  (282.0, 0.997881)
  %  (283.0, 0.998241)
  %  (284.0, 0.998549)
  %  (285.0, 0.998811)
  %  (286.0, 0.999033)
  %  (287.0, 0.99922)
  %  (288.0, 0.999376)
  %  (289.0, 0.999505)
    (290.0, 0.999611)
  %  (291.0, 0.999697)
  %  (292.0, 0.999767)
  %  (293.0, 0.999823)
  %  (294.0, 0.999867)
  %  (295.0, 0.999901)
  %  (296.0, 0.999928)
  %  (297.0, 0.999948)
  %  (298.0, 0.999963)
  %  (299.0, 0.999975)
    (300.0, 0.999983)
  %  (301.0, 0.999989)
  %  (302.0, 0.999993)
  %  (303.0, 0.999995)
  % (304.0, 0.999997)
  %  (305.0, 0.999998)
  %  (306.0, 0.999999)
  %  (307.0, 1.0)
  %  (308.0, 1.0)
  %  (309.0, 1.0)
    (310.0, 1.0)
  %  (311.0, 1.0)
  %  (312.0, 1.0)
  %  (313.0, 1.0)
  %  (314.0, 1.0)
  %  (315.0, 1.0)
  %  (317.0, 1.0)
    (320.0, 1.0)
  %  (321.0, 1.0)
  %  (322.0, 1.0)
  %  (323.0, 1.0)
  %  (324.0, 1.0)
  %  (325.0, 1.0)
  %  (326.0, 1.0)
    (332.0, 1.0)
  %  (335.0, 1.0)
    (350.0, 1.0)
    (360.0, 1.0)
    (370.0, 1.0)
  %  (375.0, 1.0)
  %  (376.0, 1.0)
    (380.0, 1.0)
  %  (387.0, 1.0)
    (390.0, 1.0)
  %  (391.0, 1.0)
  %  (392.0, 1.0)
  %  (394.0, 1.0)
  %  (395.0, 1.0)
  %  (396.0, 1.0)
  %  (399.0, 1.0)
    (400.0, 1.0)
 %   (401.0, 1.0)
 %   (402.0, 1.0)
    (410.0, 1.0)
 %   (415.0, 1.0)
    (420.0, 1.0)
 %   (421.0, 1.0)
 %   (422.0, 1.0)
    (430.0, 1.0)
 %   (435.0, 1.0)
    (440.0, 1.0)
    (450.0, 1.0)
    (500.0, 1.0)
 };
 \addlegendentry{\small{$\frac{P_s}{\sigma_n^2}=80\,\rm{dB}$}}

  \addplot[
	color=black,
    only marks,
    mark=triangle]
	coordinates {  
   % (100.5, 4.73221*10^-9)
    (101.0, 5.02195*10^-9)
   % (102.0, 5.65239*10^-9)
   % (103.0, 6.35869*10^-9)
   % (103.5, 6.74292*10^-9)
   % (104.0, 7.14976*10^-9)
   % (105.0, 8.0352*10^-9)
   % (106.0, 9.02631*10^-9)
   % (106.5, 9.5653*10^-9)
   % (107.0, 1.01353*10^-8)
   % (107.5, 1.07386*10^-8)
   % (108.0, 1.13766*10^-8)
   % (109.0, 1.27654*10^-8)
    (110.0, 1.432*10^-8)
   % (111.0, 1.60631*10^-8)
   % (112.0, 1.80222*10^-8)
   % (113.0, 2.02321*10^-8)
   % (114.0, 2.27485*10^-8)
   % (115.0, 2.56656*10^-8)
   % (116.0, 2.91697*10^-8)
   % (117.0, 3.36782*10^-8)
   % (118.0, 3.96973*10^-8)
   % (119.0, 4.52047*10^-8)
    (120.0, 4.78761*10^-8)
  %  (121.0, 5.09854*10^-8)
  %  (122.0, 5.54373*10^-8)
  %  (123.0, 6.09383*10^-8)
  %  (124.0, 6.73251*10^-8)
    (125.0, 7.45461*10^-8)
  %  (126.0, 8.263*10^-8)
  %  (127.0, 9.16301*10^-8)
  %  (128.0, 1.01612*10^-7)
  %  (129.0, 1.12667*10^-7)
    (130.0, 1.24898*10^-7)
  %  (131.0, 1.38416*10^-7)
  %  (132.0, 1.53339*10^-7)
  %  (133.0, 1.69805*10^-7)
  %  (134.0, 1.87971*10^-7)
    (135.0, 2.07985*10^-7)
  %  (136.0, 2.30031*10^-7)
  %  (137.0, 2.54313*10^-7)
  %  (138.0, 2.81058*10^-7)
  %  (139.0, 3.10452*10^-7)
    (140.0, 3.42799*10^-7)
  %  (141.0, 3.78364*10^-7)
  %  (142.0, 4.17435*10^-7)
  %  (143.0, 4.60381*10^-7)
  %  (144.0, 5.07482*10^-7)
    (145.0, 5.5926*10^-7)
  %  (146.0, 6.16065*10^-7)
  %  (147.0, 6.78352*10^-7)
  %  (148.0, 7.46615*10^-7)
  %  (149.0, 8.21533*10^-7)
    (150.0, 9.0376*10^-7)
  %  (151.0, 9.93655*10^-7)
  %  (152.0, 1.09251*10^-6)
  %  (153.0, 1.2006*10^-6)
  %  (154.0, 1.31905*10^-6)
    (155.0, 1.4489*10^-6)
  %  (156.0, 1.59135*10^-6)
  %  (157.0, 1.74778*10^-6)
  %  (158.0, 1.91933*10^-6)
  %  (159.0, 2.10716*10^-6)
    (160.0, 2.31417*10^-6)
  %  (161.0, 2.5414*10^-6)
  %  (162.0, 2.7919*10^-6)
  %  (163.0, 3.06825*10^-6)
  %  (164.0, 3.37395*10^-6)
    (165.0, 3.71297*10^-6)
  %  (166.0, 4.09047*10^-6)
  %  (167.0, 4.5128*10^-6)
  %  (168.0, 4.98834*10^-6)
  %  (169.0, 5.52803*10^-6)
    (170.0, 6.14689*10^-6)
  %  (171.0, 6.86654*10^-6)
  %  (172.0, 7.71787*10^-6)
  %  (173.0, 8.7493*10^-6)
  %  (174.0, 0.0000100374)
    (175.0, 0.0000117118)
  %  (176.0, 0.0000140036)
  %  (176.5, 0.0000155068)
  %  (177.0, 0.0000173578)
  %  (177.5, 0.0000196908)
  %  (177.6, 0.0000202303)
  %  (177.7, 0.0000207989)
  %  (178.0, 0.0000226996)
  %  (178.5, 0.0000266882)
  %  (178.6, 0.000027641)
  %  (179.0, 0.0000321259)
  %  (179.5, 0.0000397581)
    (180.0, 0.0000507621)
  %  (180.5, 0.0000669651)
  %  (180.6, 0.0000710458)
  %  (180.7, 0.000075467)
  %  (180.8, 0.0000802418)
  %  (180.9, 0.0000854054)
  %  (181.0, 0.0000909786)
  %  (181.5, 0.000125771)
  %  (181.8, 0.00015255)
  %  (181.9, 0.000162409)
  %  (182.0, 0.000172653)
  %  (182.1, 0.000183225)
  %  (182.5, 0.000226749)
  %  (182.7, 0.000247375)
  %  (182.9, 0.000265409)
  %  (183.0, 0.000273079)
  %  (183.5, 0.000292102)
  %  (183.6, 0.000291574)
  %  (183.7, 0.000289618)
  %  (183.8, 0.000286322)
  %  (184.0, 0.000276119)
    (185.0, 0.000190544)
  %  (186.0, 0.000120096)
  %  (187.0, 0.0000825497)
  %  (188.0, 0.0000638757)
  %  (189.0, 0.0000544053)
    (190.0, 0.0000496016)
  %  (191.0, 0.0000473661)
  %  (192.0, 0.000046688)
  %  (192.5, 0.0000467548)
  %  (193.0, 0.0000470347)
  %  (194.0, 0.0000481199)
    (195.0, 0.0000497796)
  %  (196.0, 0.0000519091)
  %  (197.0, 0.0000544513)
  %  (198.0, 0.0000573771)
  %  (199.0, 0.000060665)
    (200.0, 0.0000643022)
  %  (201.0, 0.0000682945)
  %  (202.0, 0.0000726475)
  %  (203.0, 0.0000773746)
  %  (204.0, 0.000082476)
    (205.0, 0.000087978)
  %  (206.0, 0.0000939076)
  %  (207.0, 0.00010027)
  %  (208.0, 0.000107085)
  %  (209.0, 0.000114397)
    (210.0, 0.000122226)
  %  (211.0, 0.000130591)
  %  (212.0, 0.000139539)
  %  (213.0, 0.000149087)
  %  (214.0, 0.000159286)
    (215.0, 0.000170173)
  %  (216.0, 0.000181759)
  %  (217.0, 0.000194128)
  %  (218.0, 0.000207322)
  %  (219.0, 0.000221351)
  %  (219.5, 0.000228714)
    (220.0, 0.000236283)
  %  (221.0, 0.000252197)
  %  (222.0, 0.000269099)
  %  (223.0, 0.000287071)
  %  (224.0, 0.000306208)
    (225.0, 0.000326512)
  %  (226.0, 0.000348143)
  %  (227.0, 0.000371036)
  %  (228.0, 0.000395367)
  %  (229.0, 0.000421199)
    (230.0, 0.000448678)
  %  (231.0, 0.000477692)
  %  (232.0, 0.000508581)
  %  (233.0, 0.000541328)
  %  (234.0, 0.000576002)
    (235.0, 0.000612663)
  %  (236.0, 0.000651558)
  %  (237.0, 0.000692748)
  %  (238.0, 0.00073635)
  %  (239.0. 0.000782505)
    (240.0, 0.000831344)
  %  (241.0, 0.000882982)
  %  (242.0, 0.000937607)
  %  (243.0, 0.000995351)
  %  (244.0, 0.0010564)
    (245.0, 0.00112088)
  %  (246.0, 0.00118902)
  %  (247.0, 0.00126098)
  %  (249.0, 0.00141713)
    (250.0, 0.00150176)
  %  (251.0, 0.00159106)
  %  (252.0, 0.00168524)
  %  (253.0, 0.00178457)
  %  (254.0, 0.00188927)
    (255.0, 0.00199958)
  %  (256.0, 0.00211588)
  %  (257.0, 0.00223838)
  %  (258.0, 0.00236734)
  %  (259.0, 0.00250323)
    (260.0, 0.00264618)
  %  (261.0, 0.00279671)
  %  (262.0, 0.00295506)
  %  (263.0, 0.00312172)
  %  (264.0, 0.00329692)
    (265.0, 0.00348121)
  %  (266.0, 0.00367487)
  %  (267.0, 0.0038785)
  %  (268.0, 0.00409259)
  %  (269.0, 0.00431723)
    (270.0, 0.00455336)
  %  (271.0, 0.00480132)
  %  (272.0, 0.00506169)
  %  (273.0, 0.00533509)
  %  (274.0, 0.00562191)
    (275.0, 0.00592279)
  %  (276.0, 0.00623883)
  %  (277.0, 0.0065701)
  %  (278.0, 0.00691738)
  %  (279.0, 0.00728197)
    (280.0, 0.00766392)
  %  (281.0, 0.00806413)
  %  (282.0, 0.00848421)
  %  (283.0, 0.00892416)
  %  (284.0, 0.00938512)
    (285.0, 0.00986832)
  %  (286.0, 0.0103744)
  %  (287.0, 0.0109048)
  %  (288.0, 0.011461)
  %  (289.0, 0.0120429)
    (290.0, 0.0126532)
  %  (291.0, 0.0132916)
  %  (292.0, 0.0139612)
  %  (293.0, 0.0146643)
  %  (294.0, 0.0153994)
  %  (295.0, 0.0161716)
  %  (296.0, 0.0169808)
  %  (297.0, 0.01783)
  %  (298.0, 0.0187206)
  %  (299.0, 0.0196578)
    (300.0, 0.020642)
   % (301.0, 0.0216793)
   % (302.0, 0.0227703)
   % (303.0, 0.023925)
   % (304.0, 0.0251448)
   % (305.0, 0.0264397)
   % (306.0, 0.0278148)
   % (307.0, 0.0292832)
   % (308.0, 0.0308564)
   % (309.0, 0.0325565)
    (310.0, 0.0344061)
   % (311.0, 0.0364331)
   % (312.0, 0.0386924)
   % (313.0, 0.0412381)
   % (314.0, 0.0441772)
    (315.0, 0.0476546)
  %  (316.0, 0.0519195)
  %  (317.0, 0.0573836)
  %  (317.5, 0.0607733)
  %  (317.6, 0.0615198)
  %  (318.0, 0.0647758)
  %  (318.5, 0.0695802)
  %  (318.7, 0.0717818)
  %  (318.9, 0.0741712)
  %  (319.0, 0.0754439)
  %  (319.1, 0.0767722)
  %  (319.2, 0.0781576)
  %  (319.4, 0.0811197)
  %  (319.5, 0.0827037)
  %  (319.6, 0.0843587)
  %  (319.7, 0.0860905)
  %  (319.8, 0.087902)
  %  (319.9, 0.0897978)
    (320.0, 0.0917829)
  %  (320.1, 0.0938591)
  %  (320.2, 0.0960339)
  %  (320.3, 0.0983092)
  %  (320.4, 0.100691)
  %  (320.5, 0.103187)
  %  (320.6, 0.105796)
  %  (320.7, 0.108529)
  %  (320.8, 0.111394)
  %  (320.9, 0.114393)
  %  (321.0, 0.117535)
  %  (321.5, 0.135742)
  %  (321.8, 0.149117)
  %  (322.0, 0.159315)
  %  (322.1, 0.164858)
  %  (322.2, 0.170717)
  %  (322.3, 0.176913)
  %  (322.4, 0.183471)
  %  (322.5, 0.190399)
  %  (322.6, 0.197719)
  %  (322.7, 0.205449)
  %  (322.8, 0.213586)
  %  (322.9, 0.222143)
  % (323.0, 0.231126)
  %  (323.1, 0.240527)
  %  (323.2, 0.250327)
   % (323.3, 0.260511)
   % (323.4, 0.271042)
   % (323.5, 0.28188)
   % (323.6, 0.292973)
   % (323.7, 0.304256)
   % (323.8, 0.315653)
   % (323.9, 0.32707)
   % (324.0, 0.338387)
   % (324.1, 0.349523)
   % (324.2, 0.36033)
   % (324.3, 0.370676)
   % (324.4, 0.380452)
   % (324.5, 0.389515)
   % (324.6, 0.39775)
   %(324.7, 0.405032)
   % (324.8, 0.411237)
   % (324.9, 0.416304)
   % (324.95, 0.418381)
    (325.0, 0.42015)
  %  (325.1, 0.422706)
 %   (325.2, 0.423957)
 %   (325.3, 0.423884)
 %   (325.4, 0.422507)
 %   (325.5, 0.419863)
 %   (325.6, 0.416021)
 %   (325.7, 0.411046)
 %   (325.8, 0.405015)
 %   (325.9, 0.398049)
 %   (326.0, 0.390271)
 %   (326.5, 0.343234)
 %   (327.0, 0.292762)
 %   (327.5, 0.247978)
 %   (328.0, 0.212129)
 %   (328.5, 0.184872)
 %   (329.0, 0.164612)
 %   (329.2, 0.158075)
 %   (329.5, 0.149647)
    (330.0, 0.138586)
  %  (330.5, 0.130389)
  %  (331.0, 0.124306)
  %  (331.5, 0.119805)
  %  (332.0, 0.116503)
  %  (332.5, 0.114125)
  %  (333.0, 0.112476)
 %   (333.5, 0.111404)
  %  (334.0, 0.110799)
  %  (334.5, 0.110579)
  %  (335.0, 0.110678)
   % (335.5, 0.111042)
   % (336.0, 0.111634)
   % (336.5, 0.112412)
   % (337.0, 0.11336)
   % (337.5, 0.114458)
   % (338.0, 0.115692)
   % (338.5, 0.117055)
   % (339.0, 0.118537)
   % (339.5, 0.120131)
    (340.0, 0.121828)
   % (340.5, 0.123626)
  %  (341.0, 0.125517)
  %  (342.0, 0.129572)
  %%  (342.5, 0.131732)
   % (343.0, 0.133976)
   % (343.5, 0.136304)
   % (344.0, 0.138714)
   % (344.5, 0.141209)
    (345.0, 0.14379)
   % (345.5, 0.146457)
   % (346.0, 0.14921)
   % (346.5, 0.152053)
   % (347.0, 0.15499)
   % (347.5, 0.158016)
   % (348.0, 0.16114)
   % (349.0, 0.16769)
    (350.0, 0.174674)
   % (351.0, 0.182128)
   % (352.0, 0.190105)
   % (353.0, 0.198657)
   % (354.0, 0.20786)
    (356.0, 0.228609)
   % (358.0, 0.253354)
   % (360.0, 0.283683)
    (362.0, 0.322178)
   % (365.0, 0.405798)
   % (366.0, 0.444959)
   % (366.5, 0.467668)
   % (367.0, 0.492881)
   % (367.5, 0.520903)
   % (368.0, 0.551782)
   % (369.0, 0.621262)
    (370.0, 0.70313)
   % (371.0, 0.798965)
   % (372.0, 0.89817)
   % (372.5, 0.941034)
   % (373.0, 0.9734)
   % (373.5, 0.992213)
   % (374.0, 0.999015)
   % (374.5, 0.999983)
    (375.5, 1.0)
   % (375.8, 1.0)
   % (376.0, 1.0)
   % (377.0, 1.0)
   % (378.0, 1.0)
   % (379.0, 1.0)
   % (380.0, 1.0)
   % (384.0, 1.0)
   % (384.5, 1.0)
    (386.0, 1.0)
   % (386.5, 0.999991)
   % (387.0, 0.999686)
   % (388.0, 0.992329)
    (390.0, 0.931872)
 %   (391.0, 0.891969)
 %   (392.0, 0.854596)
 %   (393.0, 0.822624)
 %   (394.0, 0.79665)
    (395.0, 0.776247)
 %   (395.5, 0.767917)
 %   (396.0, 0.760663)
 %   (397.0, 0.749206)
 %   (398.0, 0.741125)
 %   (399.0, 0.735901)
    (400.0, 0.733045)
 %   (401.0, 0.732204)
 %   (401.5, 0.732423)
 %   (402.0, 0.733008)
 %   (403.0, 0.735241)
 %   (404.0, 0.738693)
    (405.0, 0.743157)
 %   (406.0, 0.748536)
 %   (407.0, 0.754656)
 %   (408.0, 0.761455)
 %   (409.0, 0.768865)
    (410.0, 0.776743)
 %   (411.0, 0.785115)
 %   (412.0, 0.793879)
 %   (413.0, 0.803005)
    (415.0, 0.82223)
%    (416.0, 0.832292)
%    (417.0, 0.842651)
%    (418.0, 0.853335)
%    (419.0, 0.864416)
    (420.0, 0.876052)
%    (421.0, 0.888565)
%    (422.0, 0.902655)
 %   (423.0, 0.919553)
 %   (424.0, 0.939017)
 %   (425.0, 0.951071)
 %   (426.0, 0.951752)
 %   (428.0, 0.959856)
 %   (429.0, 0.967464)
    (430.0, 0.97549)
 %   (431.0, 0.983176)
 %   (432.0, 0.989932)
 %   (433.0, 0.9952)
 %   (434.0, 0.998509)
 %   (435.0, 0.999824)
 %   (436.0, 0.999999)
 %   (437.0, 1.0)
 %   (438.0, 1.0)
 %   (439.0, 1.0)
    (440.0, 1.0)
  %  (441.0, 1.0)
  %  (442.0, 1.0)
  %  (443.0, 1.0)
  %  (444.0, 1.0)
  %  (445.0, 1.0)
    (452.0, 1.0)
  %  (453.0, 1.0)
  %  (454.0, 1.0)
  %  (455.0, 1.0)
  %  (457.0, 1.0)
  %  (458.0, 1.0)
    (459.0, 1.0)
    (460.0, 1.0)
 %   (461.0, 1.0)
 %   (462.0, 1.0)
 %   (464.0, 1.0)
 %   (465.0, 1.0)
 %   (467.0, 1.0)
 %   (468.0, 1.0)
 %   (469.0, 1.0)
    (470.0, 1.0)
 %   (471.0, 1.0)
 %   (472.0, 1.0)
 %   (473.0, 1.0)
 %   (474.0, 1.0)
    (475.0, 1.0)
 %   (475.5, 1.0)
 %   (476.0, 1.0)
 %   (477.0, 1.0)
 %   (478.0, 1.0)
    (480.0, 1.0)
%    (481.0, 1.0)
%    (482.0, 1.0)
 %   (484.0, 1.0)
    (490.0, 1.0)
    (495.0, 1.0)
    (500.0, 1.0)
    (505.0, 1.0)
    (510.0, 1.0)
    (520.0, 1.0)
    (530.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
    (570.0, 1.0)
    (580.0, 1.0)
    (590.0, 1.0)
    (600.0, 1.0)
    (610.0, 1.0)
    (620.0, 1.0)
    (630.0, 1.0)
 %   (632.0, 1.0)
    (640.0, 1.0)
    (650.0, 1.0)
    (660.0, 1.0)
    (670.0, 1.0)
    (680.0, 1.0)
    (690.0, 1.0)
    (700.0, 1.0)
 };
 \addlegendentry{\small{$\frac{P_s}{\sigma_n^2}=100\,\rm{dB}$}}

 \addplot[
	color=black,
    only marks,
    mark = Mercedes star flipped]
	coordinates {
  %  (113.0, 3.79429*10^-14)
  %  (114.0, 4.31295*10^-14)
    (115.0, 4.9213*10^-14)
  %  (116.0, 5.66119*10^-14)
  %  (117.0, 6.6263*10^-14)
  %  (118.0, 7.93516*10^-14)
    (121.0, 1.04435*10^-13)
  %  (122.0, 1.14497*10^-13)
  %  (123.0, 1.27046*10^-13)
  %  (124.0, 1.41767*10^-13)
  %  (127.0, 1.99071*10^-13)
  %  (128.0, 2.23117*10^-13)
  %  (129.0, 2.50051*10^-13)
    (130.0, 2.80194*10^-13)
  %  (131.0, 3.13892*10^-13)
  %  (132.0, 3.51523*10^-13)
   % (135.0, 4.92672*10^-13)
   % (136.0, 5.50912*10^-13)
   % (139.0, 7.68592*10^-13)
    (140.0, 8.5817*10^-13)
    (141.0, 9.57843*10^-13)
    (142.0, 1.06865*10^-12)
    (143.0, 1.19192*10^-12)
    (144.0, 1.32875*10^-12)
    (145.0, 1.48099*10^-12)
    (146.0, 1.65005*10^-12)
    (147.0, 1.83769*10^-12)
    (148.0, 2.04585*10^-12)
    (149.0, 2.27713*10^-12)
    (150.0, 2.53411*10^-12)
    (153.0, 3.48591*10^-12)
    (154.0, 3.87499*10^-12)
    (157.0, 5.32062*10^-12)
    (158.0, 5.91356*10^-12)
    (161.0, 8.12236*10^-12)
    (162.0, 9.03486*10^-12)
    (163.0, 1.00552*10^-11)
    (166.0, 1.3939*10^-11)
    (167.0, 1.55881*10^-11)
    (170.0, 2.21751*10^-11)
    (171.0, 2.51671*10^-11)
    (174.0, 3.88909*10^-11)
    (175.0, 4.64408*10^-11)
    (176.0, 5.70609*10^-11)
    (176.5, 6.41879*10^-11)
    (177.0, 7.31244*10^-11)
    (177.5, 8.46186*10^-11)
    (178.5, 1.20444*10^-10)
    (178.6, 1.25462*10^-10)
    (179.5, 1.91755*10^-10) 
    (180.0, 2.55349*10^-10)
    (180.5, 3.53777*10^-10)
    (180.6, 3.79355*10^-10)
    (180.9, 4.71605*10^-10)
    (181.0, 5.08287*10^-10)
    (181.5, 7.46987*10^-10)
    (181.8, 9.40675*10^-10)
    (181.9, 1.01392*10^-9)
    (182.0, 1.09105*10^-9)
    (182.1, 1.1717*10^-9)
    (182.5, 1.51422*10^-9)
    (182.7, 1.68199*10^-9)
    (182.9, 1.83132*10^-9)
    (183.5, 2.05665*10^-9)
    (185.0, 1.22815*10^-9)
    (191.0, 2.35417*10^-10)
    (200.0, 3.37249*10^-10)
    (201.0, 3.62077*10^-10)
    (206.0, 5.27749*10^-10)
    (207.0, 5.70449*10^-10)
    (208.0, 6.16808*10^-10)
    (210.0, 7.21957*10^-10)
    (211.0, 7.81253*10^-10)
    (213.0, 9.15187*10^-10)
    (214.0, 9.9061*10^-10)
    (215.0, 1.07228*10^-9)
    (216.0, 1.16046*10^-9)
    (217.0, 1.25596*10^-9)
    (218.0, 1.35933*10^-9)
    (221.0, 1.72168*10^-9)
    (222.0, 1.86216*10^-9)
    (223.0, 2.01379*10^-9)
    (224.0, 2.17771*10^-9)
    (225.0, 2.35426*10^-9)
    (226.0, 2.54524*10^-9)
    (227.0, 2.75046*10^-9)
    (229.0, 3.21072*10^-9)
    (230.0, 3.4687*10^-9)
    (231.0, 3.74537*10^-9)
    (232.0, 4.04453*10^-9)
    (233.0, 4.36672*10^-9)
    (234.0, 4.71328*10^-9)
    (235.0, 5.08555*10^-9)
    (236.0, 5.48682*10^-9)
    (237.0, 5.91862*10^-9)
    (238.0, 6.38309*10^-9)
    (239.0, 6.88274*10^-9)
    (240.0, 7.42007*10^-9)
    (241.0, 7.99751*10^-9)
    (242.0, 8.61841*10^-9)
    (243.0, 9.28562*10^-9)
   % (244.0, 1.00028*10^-8)
    (245.0, 1.07728*10^-8)
   % (246.0, 1.16002*10^-8)
   % (247.0, 1.24888*10^-8)
   % (249.0, 1.44667*10^-8)
    (250.0, 1.55659*10^-8)
   % (251.0, 1.67457*10^-8)
   % (252.0, 1.80114*10^-8)
   % (253.0, 1.93695*10^-8)
   % (254.0, 2.08259*10^-8)
   % (255.0, 2.23872*10^-8)
   % (256.0, 2.40624*10^-8)
   % (257.0, 2.58579*10^-8)
   % (258.0, 2.77818*10^-8)
   % (259.0, 2.98453*10^-8)
    (260.0, 3.20549*10^-8)
   % (261.0, 3.44236*10^-8)
   % (262.0, 3.69606*10^-8)
   % (263.0, 3.96792*10^-8)
   % (264.0, 4.25897*10^-8)
   % (265.0, 4.57076*10^-8)
   % (266.0, 4.90446*10^-8)
   % (267.0, 5.26187*10^-8)
   % (268.0, 5.64468*10^-8)
   % (269.0, 6.05392*10^-8)
    (270.0, 6.49222*10^-8)
   % (271.0, 6.96123*10^-8)
   % (272.0, 7.46314*10^-8)
   % (273.0, 8.00035*10^-8)
   % (274.0, 8.5748*10^-8)
    (275.0, 9.18917*10^-8)
   % (276.0, 9.84714*10^-8)
   % (277.0, 1.05504*10^-7)
   % (278.0, 1.13023*10^-7)
   % (279.0, 1.21074*10^-7)
    (280.0, 1.29678*10^-7)
   % (281.0, 1.38875*10^-7)
   % (282.0, 1.48725*10^-7)
   % (283.0, 1.59253*10^-7)
   % (284.0, 1.70511*10^-7)
    (285.0, 1.82557*10^-7)
   % (286.0, 1.95437*10^-7)
   % (287.0, 2.0922*10^-7)
   % (288.0, 2.23981*10^-7)
   % (289.0, 2.39755*10^-7)
    (290.0, 2.56654*10^-7)
   % (291.0, 2.74717*10^-7)
   % (292.0, 2.94077*10^-7)
   % (293.0, 3.14854*10^-7)
   % (294.0, 3.37063*10^-7)
    (295.0, 3.60919*10^-7)
   % (296.0, 3.86489*10^-7)
   % (297.0, 4.13937*10^-7)
   % (298.0, 4.43393*10^-7)
   % (299.0, 4.75124*10^-7)
    (300.0, 5.09237*10^-7)
   % (301.0, 5.46064*10^-7)
   % (302.0, 5.85745*10^-7)
   % (303.0, 6.28795*10^-7)
   % (304.0, 6.75431*10^-7)
    (305.0, 7.2622*10^-7)
   % (306.0, 7.81595*10^-7)
   % (307.0, 8.42336*10^-7)
   % (308.0, 9.09247*10^-7)
   % (309.0, 9.83659*10^-7)
    (310.0, 1.06708*10^-6)
   % (311.0, 1.16142*10^-6)
   % (312.0, 1.27014*10^-6)
   % (313.0, 1.3971*10^-6)
   % (314.0, 1.54953*10^-6)
    (315.0, 1.73789*10^-6)
   % (316.0, 1.9807*10^-6)
   % (317.0, 2.31067*10^-6)
   % (317.5, 2.52599*10^-6)
   % (317.6, 2.57449*10^-6)
   % (318.0, 2.79069*10^-6)
   % (318.5, 3.12339*10^-6)
   % (318.7, 3.28131*10^-6)
   % (318.9, 3.4566*10^-6)
   % (319.0, 3.55163*10^-6)
   % (319.1, 3.65203*10^-6)
   % (319.2, 3.75809*10^-6)
   % (319.3, 3.87045*10^-6)
   % (319.4, 3.98946*10^-6)
   % (319.5, 4.11576*10^-6)
   % (319.6, 4.24965*10^-6)
   % (319.7, 4.39186*10^-6)
   % (319.8, 4.54293*10^-6)
   % (319.9, 4.70357*10^-6)
    (320.0, 4.87459*10^-6)
   % (320.1, 5.05651*10^-6)
   % (320.2, 5.25044*10^-6)
   % (320.3, 5.45705*10^-6)
   % (320.4, 5.67745*10^-6)
   % (320.5, 5.91285*10^-6)
   % (320.6, 6.16395*10^-6)
   % (320.7, 6.43238*10^-6)
   % (320.8, 6.71972*10^-6)
   % (320.9, 7.02723*10^-6)
   % (321.0, 7.35679*10^-6)
   % (321.5, 9.41729*10^-6)
   % (321.8, 0.0000110999)
   % (322.0, 0.0000124826)
   % (322.1, 0.0000132714)
   % (322.2, 0.0000141343)
   % (322.3, 0.00001508)
   % (322.4, 0.0000161189)
   % (322.5, 0.0000172595)
   % (322.6, 0.0000185139)
   % (322.7, 0.0000198948)
   % (322.8, 0.0000214125)
   % (322.9, 0.0000230816)
   % (323.0, 0.0000249163)
   % (323.1, 0.0000269303)
   % (323.2, 0.0000291348)
   % (323.3, 0.0000315441)
   % (323.4, 0.0000341668)
   % (323.5, 0.0000370108)
   % (323.6, 0.0000400804)
   % (323.7, 0.0000433744)
   % (323.8, 0.0000468851)
   % (323.9, 0.0000505958)
   % (324.0, 0.0000544742)
   % (324.1, 0.0000584939)
   % (324.2, 0.0000625971)
   % (324.3, 0.0000667206)
   % (324.4, 0.0000708002)
   % (324.5, 0.000074748)
   % (324.6, 0.0000784796)
   % (324.7, 0.0000818972)
   % (324.8, 0.0000849001)
   % (324.9, 0.0000874159)
   % (324.95, 0.0000884639)
    (325.0, 0.0000893645)
   % (325.1, 0.0000906788)
   % (325.2, 0.0000913271)
   % (325.3, 0.0000912893)
   % (325.4, 0.000090576)
   % (325.5, 0.0000892181)
   % (325.6, 0.0000872739)
   % (325.7, 0.0000848063)
   % (325.8, 0.0000818891)
   % (325.9, 0.0000786173)
   % (326.0, 0.0000750848)
   % (326.5, 0.0000561984)
   % (327.0, 0.0000400204)
   % (327.5, 0.0000285965)
   % (328.0, 0.0000211359)
   % (328.5, 0.0000163459)
   % (329.0, 0.0000132358)
   % (329.2, 0.0000123097)
   % (329.5, 0.0000111696)
    (330.0, 9.76279*10^-6)
   % (330.5, 8.7844*10^-6)
   % (331.0, 8.09272*10^-6)
   % (331.5, 7.59955*10^-6)
   % (332.0, 7.24771*10^-6)
   % (332.5, 6.99956*10^-6)
   % (333.0, 6.82987*10^-6)
   % (333.5, 6.72074*10^-6)
   % (334.0, 6.65956*10^-6)
   % (334.5, 6.63734*10^-6)
    (335.0, 6.64731*10^-6)
  %  (335.5, 6.68414*10^-6)
  %  (336.0, 6.7441*10^-6)
  %  (336.5, 6.8234*10^-6)
  %  (337.0, 6.92059*10^-6)
  %  (337.5, 7.03397*10^-6)
  %  (338.0, 7.16265*10^-6)
  %  (338.5, 7.30595*10^-6)
  %  (339.0, 7.46347*10^-6)
  %  (339.5, 7.63478*10^-6)
    (340.0, 7.81936*10^-6)
  %  (340.5, 8.01726*10^-6)
  %  (341.0, 8.22817*10^-6)
  %  (341.5, 8.45237*10^-6)
  %  (342.0, 8.68979*10^-6)
   % (342.5, 8.94102*10^-6)
  %  (343.0, 9.20591*10^-6)
  %  (343.5, 9.48502*10^-6)
  %  (344.0, 9.77851*10^-6)
  %  (344.5, 0.0000100873)
    (345.0, 0.0000104121)
  %  (345.5, 0.0000107535)
  %  (346.0, 0.000011112)
  %  (346.5, 0.0000114889)
  %  (347.0, 0.0000118854)
  %  (347.5, 0.0000123015)
  %  (348.0, 0.0000127394)
  %  (349.0, 0.0000136847)
    (350.0, 0.0000147343)
  %  (351.0, 0.0000159028)
  %  (352.0, 0.0000172102)
  %  (353.0, 0.0000186784)
  %  (354.0, 0.0000203376)
    (355.0, 0.0000222267)
 %   (356.0, 0.0000243936)
 %   (358.0, 0.0000298382)
 %   (360.0, 0.0000374987)
 %   (362.0, 0.0000489816)
    (365.0, 0.0000822634)
 %   (366.0, 0.000102788)
 %   (366.5, 0.000116479)
 %   (367.0, 0.00013345)
 %   (367.5, 0.000154796)
 %   (368.0, 0.000181833)
 %   (369.0, 0.000259945)
    (370.0, 0.00039773)
 %   (371.0, 0.000679307)
 %   (371.5, 0.000936142)
 %   (372.0, 0.00134664)
 %   (372.5, 0.00203636)
 %   (373.0, 0.00326303)
 %   (373.5, 0.00558984)
 %   (374.0, 0.0103283)
 %   (374.5, 0.02073)
    (375.5, 0.105947)
  %  (375.8, 0.17952)
  %  (376.0, 0.254172)
  %  (376.5, 0.557943)
  %  (376.6, 0.635049)
  %  (376.7, 0.712757)
  %  (376.8, 0.787222)
  %  (376.9, 0.85416)
  %  (377.0, 0.909628)
  %  (377.01, 0.914427)
  %  (377.1, 0.950973)
  %  (377.2, 0.977766)
  %  (377.3, 0.992144)
  %  (377.4, 0.99807)
  %  (377.5, 0.999731)
  %  (377.6, 0.999986)
  %  (377.7, 1.0)
  %  (377.8, 1.0)
  %  (377.9, 1.0)
  %  (378.2, 1.0)
  %  (379.0, 1.0)
    (380.0, 1.0)
   % (381.0, 1.0)
   % (381.5, 1.0)
   % (382.0, 1.0)
   % (382.5, 1.0)
   % (383.0, 0.999914)
   % (383.5, 0.94414)
   % (384.0, 0.655981)
   % (384.5, 0.346053)
    (385.0, 0.16542)
   % (385.5, 0.0797885)
   % (386.0, 0.0407198)
   % (386.5, 0.0223447)
   % (387.0, 0.0131995)
   % (388.0, 0.00562095)
    (390.0, 0.00184135)
   % (391.0, 0.00128001)
   % (392.0, 0.000969754)
   % (393.0, 0.000785554)
   % (394.0, 0.000669973)
    (395.0, 0.000594521)
   % (395.5, 0.000566863)
   % (396.0, 0.000544085)
   % (397.0, 0.000510367)
   % (398.0, 0.000488116)
   % (399.0, 0.000474351)
    (400.0, 0.000467021)
   % (401.0, 0.000464891)
   % (401.5, 0.000465445)
   % (402.0, 0.000466928)
   % (403.0, 0.000472645)
   % (404.0, 0.000481649)
    (405.0, 0.000493599)
   % (406.0, 0.000508476)
   % (407.0, 0.000526076)
   % (408.0, 0.000546512)
   % (409.0, 0.000569928)
    (410.0, 0.000596222)
   % (411.0, 0.000625887)
   % (412.0, 0.000659018)
   % (413.0, 0.000696016)
    (415.0, 0.000783603)
   % (416.0, 0.000835573)
   % (417.0, 0.000894316)
   % (418.0, 0.000961361)
   % (419.0, 0.00103904)
    (420.0, 0.00113135)
   % (421.0, 0.00124569)
   % (422.0, 0.00139848)
   % (423.0, 0.00162805)
   % (424.0, 0.00199015)
    (425.0, 0.0023013)
  %  (426.0, 0.00232179)
  %  (427.0, 0.00239082)
  %  (428.0, 0.0025978)
  %  (429.0, 0.00292945)
    (430.0, 0.00340276)
  %  (431.0, 0.00407505)
  %  (432.0, 0.00506553)
  %  (433.0, 0.00662306)
  %  (434.0, 0.00932011)
    (435.0, 0.014677)
  %  (436.0, 0.0274313)
  %  (437.0, 0.0631798)
  %  (438.0, 0.161422)
  %  (439.0, 0.324242)
    (440.0, 0.388745)
  %  (441.0, 0.422489)
  %  (442.0, 0.600195)
  %  (443.0, 0.897632)
  %  (444.0, 0.99979)
    (445.0, 1.0)
  %  (446.0, 1.0)
  %  (447.0, 1.0)
  %  (448.0, 1.0)
  %  (449.0, 1.0)
    (450.0, 1.0)
  %  (451.0, 1.0)
  %  (451.5, 1.0)
  %  (452.0, 0.999604)
  %  (453.0, 0.832972)
  %  (454.0, 0.467772)
    (455.0, 0.249418)
  %  (456.0, 0.146946)
  %  (457.0, 0.0974559)
  %  (458.0, 0.0716258)
  %  (459.0, 0.0571785)
    (460.0, 0.0487317)
  %  (461.0, 0.0437855)
  %  (462.0, 0.0411005)
  %  (463.0, 0.0400784)
  %  (464.0, 0.0405174)
    (465.0, 0.0425138)
  %  (466.0, 0.0465779)
  %  (467.0, 0.054021)
  %  (468.0, 0.0679187)
  %  (469.0, 0.0954713)
    (470.0, 0.148276)
  %  (471.0, 0.219667)
  %  (472.0, 0.292025)
  %  (473.0, 0.420544)
  %  (474.0, 0.606236)
    (475.0, 0.646697)
  %  (475.5, 0.574951)
  %  (476.0, 0.469154)
  %  (477.0, 0.282459)
  %  (478.0, 0.184978)
    (480.0, 0.121544)
 %   (481.0, 0.113751)
 %   (482.0, 0.112778)
 %   (483.0, 0.116829)
 %   (484.0, 0.125852)
    (485.0, 0.141415)
 %   (486.0, 0.167085)
 %   (487.0, 0.204278)
 %   (488.0, 0.236492)
 %   (489.0, 0.246796)
    (490.0, 0.239609)
 %   (491.0, 0.23243)
 %   (492.0, 0.233255)
 %   (493.0, 0.241824)
 %   (494.0, 0.256539)
    (495.0, 0.276319)
 %   (496.0, 0.30067)
 %   (497.0, 0.329456)
 %   (498.0, 0.362807)
 %   (499.0, 0.401065)
    (500.0, 0.44492)
  %  (501.0, 0.495771)
  %  (502.0, 0.556321)
  %  (503.0, 0.626764)
  %  (504.0, 0.687834)
    (505.0, 0.730125)
  %  (506.0, 0.772436)
  %  (507.0, 0.819833)
  %  (508.0, 0.867433)
  % (509.0, 0.910576)
    (510.0, 0.946016)
  %  (511.0, 0.971931)
  %  (512.0, 0.988165)
  %  (513.0, 0.996336)
  %  (514.0, 0.999302)
    (515.0, 0.999943)
  %  (516.0, 0.999999)
  %  (517.0, 1.0)
  %  (518.0, 1.0)
  %  (519.0, 1.0)
    (520.0, 1.0)
    (525.0, 1.0)
    (530.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
    (570.0, 1.0)
    (580.0, 1.0)
    (590.0, 1.0)
    (600.0, 1.0)
    (610.0, 1.0)
    (620.0, 1.0)
    (630.0, 1.0)
    %(632.0, 1.0)
    %(633.0, 1.0)
    %(634.0, 1.0)
    (635.0, 1.0)
    %(636.0, 1.0)
    %(637.0, 1.0)
    %(638.0, 1.0)
    %(639.0, 1.0)
    (640.0, 1.0)
    %(641.0, 1.0)
 };
 \addlegendentry{\small{$\frac{P_s}{\sigma_n^2}=120\,\rm{dB}$}}

 \addplot[
	color=black,
    only marks,
    mark=oplus]
	coordinates {
   % (319.0, 1.18714*10^-11)
    (319.1, 1.22534*10^-11)
    (319.2, 1.26585*10^-11)
    (319.3, 1.30896*10^-11)
    (319.4, 1.35481*10^-11)
    (319.7, 1.51134*10^-11)
    (319.8, 1.57067*10^-11)
    (319.9, 1.63408*10^-11)
    (320.0, 1.70194*10^-11)
    (320.1, 1.77453*10^-11)
    (320.2, 1.85234*10^-11)
    (320.3, 1.93572*10^-11)
    (320.4, 2.02519*10^-11)
    (320.5, 2.12134*10^-11)
    (320.6, 2.22455*10^-11)
    (320.7, 2.33559*10^-11)
    (320.8, 2.45526*10^-11)
    (321.5, 3.61445*10^-11)
    (321.8, 4.366*10^-11)
    (322.0, 4.99776*10^-11)
    (322.1, 5.36342*10^-11)
    (322.2, 5.76759*10^-11)
    (322.3, 6.21522*10^-11)
    (322.4, 6.71242*10^-11)
    (322.5, 7.26455*10^-11)
    (322.6, 7.87895*10^-11)
    (322.7, 8.56356*10^-11)
    (322.8, 9.32547*10^-11)
    (322.9, 1.01742*10^-10)
    (323.0, 1.11196*10^-10)
    (323.1, 1.21716*10^-10)
    (323.2, 1.33392*10^-10)
    (323.3, 1.46334*10^-10)
    (323.4, 1.60627*10^-10)
    (323.5, 1.76352*10^-10)
    (323.6, 1.93575*10^-10)
    (323.7, 2.12331*10^-10)
    (323.8, 2.32615*10^-10)
    (323.9, 2.54367*10^-10)
    (324.0, 2.77428*10^-10)
    (324.1, 3.01663*10^-10)
    (324.2, 3.26735*10^-10)
    (324.3, 3.52254*10^-10)
    (324.4, 3.77807*10^-10)
    (324.5, 4.02813*10^-10)
    (324.6, 4.2669*10^-10)
    (324.7, 4.48759*10^-10)
    (324.8, 4.68303*10^-10)
    (324.9, 4.84783*10^-10)
    (324.95, 4.91678*10^-10)
    (325.0, 4.97615*10^-10)
    (325.1, 5.06301*10^-10)
    (325.2, 5.10596*10^-10)
    (325.9, 4.27576*10^-10)
    (326.0, 4.04958*10^-10)
    (350.0, 6.05103*10^-11)
    (351.0, 6.60857*10^-11)
    (362.0, 2.44866*10^-10)
    (365.0, 4.51135*10^-10)
    (366.0, 5.87501*10^-10)
    (366.5, 6.81706*10^-10)
    (367.0, 8.01707*10^-10)
    (367.5, 9.57276*10^-10)
    (368.0, 1.16102*10^-9)
    (369.0, 1.78582*10^-9)
    (370.0, 2.99362*10^-9)
    (371.0, 5.77696*10^-9)
    (371.5, 8.60163*10^-9)
    (372.0, 1.35655*10^-8)
   % (372.5, 2.29139*10^-8)
   % (373.0, 4.20225*10^-8)
   % (373.5, 8.51003*10^-8)
    (374.0, 1.94253*10^-7)
   % (374.5, 5.12328*10^-7)
    (375.0, 1.60646*10^-6)
  %  (375.5, 6.17859*10^-6)
  %  (375.8, 0.0000154883)
    (376.0, 0.0000300302)
    (376.5, 0.000187723)
  %  (376.6, 0.000279027)
  %  (376.7, 0.000418638)
  %  (376.8, 0.000633649)
  %  (376.9, 0.000966841)
    (377.0, 0.00148604)
   % (377.1, 0.00229837)
   % (377.2, 0.00357225)
   % (377.3, 0.00557154)
   % (377.4, 0.00870436)
    (377.6, 0.0211568)
   % (377.7, 0.0327442)
   % (377.8, 0.0502192)
   % (377.9, 0.07603)
    (378.0, 0.113181)
   % (378.1, 0.164921)
   % (378.2, 0.234099)
   % (378.3, 0.322129)
   % (378.4, 0.427629)
    (378.5, 0.545299)
   % (378.6, 0.665749)
   % (378.7, 0.777049)
   % (378.8, 0.868251)
   % (378.9, 0.932933)
    (379.0, 0.9716)
   % (379.1, 0.990426)
   % (379.2, 0.997576)
   % (379.3, 0.999575)
   % (379.4, 0.999954)
    (379.5, 0.999998)
   % (379.6, 1.0)
   % (379.7, 1.0)
   % (379.8, 1.0)
   % (379.9, 1.0)
    (380.0, 1.0)
   % (380.5, 1.0)
   % (381.0, 0.999994)
   % (381.5, 0.965598)
    (382.0, 0.538866)
   % (382.5, 0.120324)
   % (383.0, 0.0165304)
     (383.5, 0.00211171)
    (384.0, 0.000310826)
   % (384.5, 0.0000572193)
    (385.0, 0.0000133528)
   % (385.5, 3.8847*10^-6)
    (386.0, 1.37087*10^-6)
   % (386.5, 5.70149*10^-7)
    (387.0, 2.72086*10^-7)
    (388.0, 8.57287*10^-8)
   % (389.0, 3.72101*10^-8)
    (390.0, 2.01562*10^-8)
   % (391.0, 1.27262*10^-8)
    (392.0, 8.98851*10^-9)
    (393.0, 6.91603*10^-9)
    (394.0, 5.67902*10^-9)
    (395.0, 4.9006*10^-9)
    (395.5, 4.62141*10^-9)
    (396.0, 4.39407*10^-9)
    (397.0, 4.06197*10^-9)
    (398.0, 3.8458*10^-9)
    (399.0, 3.71329*10^-9)
    (400.0, 3.64312*10^-9)
    (401.0, 3.62277*10^-9)
    (401.5, 3.62806*10^-9)
    (402.0, 3.64223*10^-9)
    (403.0, 3.69693*10^-9)
    (404.0, 3.78343*10^-9)
    (405.0, 3.89884*10^-9)
    (406.0, 4.04351*10^-9)
    (407.0, 4.21603*10^-9)
    (408.0, 4.41819*10^-9)
    (409.0, 4.65218*10^-9)
    (410.0, 4.91788*10^-9)
    (411.0, 5.22126*10^-9)
    (412.0, 5.56452*10^-9)
    (413.0, 5.95317*10^-9)
    (414.0, 6.39391*10^-9)
    (415.0, 6.89472*10^-9)
    (416.0, 7.46701*10^-9)
    (417.0, 8.1255*10^-9)
    (418.0, 8.89155*10^-9)
    (419.0, 9.79765*10^-9)
    (420.0, 1.0899*10^-8)
   % (421.0, 1.22987*10^-8)
   % (422.0, 1.42269*10^-8)
   % (423.0, 1.72402*10^-8)
   % (424.0, 2.22527*10^-8)
   % (425.0, 2.67924*10^-8)
   % (426.0, 2.70984*10^-8)
   % (427.0, 2.81358*10^-8)
   % (428.0, 3.13026*10^-8)
   % (429.0, 3.65471*10^-8)
    (430.0, 4.43733*10^-8)
   % (431.0, 5.61304*10^-8)
   % (432.0, 7.47062*10^-8)
    (433.0, 1.06641*10^-7)
   % (434.0, 1.68909*10^-7)
   % (435.0, 3.15234*10^-7)
   % (436.0, 7.66005*10^-7)
    (437.0, 2.68378*10^-6)
    (438.0, 0.0000127793)
   % (439.0, 0.0000496581)
    (440.0, 0.0000744063)
   % (441.0, 0.0000905667)
    (442.0, 0.000233312)
    (443.0, 0.00134064)
    (444.0, 0.0142277)
    (445.0, 0.263543)
    (446.0, 0.999771)
    (447.0, 1.0)
   % (448.0, 1.0)
   % (449.0, 1.0)
    (450.0, 1.0)
   % (450.5, 0.828919)
    (451.0, 0.289311)
    (451.5, 0.0616849)
    (452.0, 0.0126051)
    (453.0, 0.000839259)
    (454.0, 0.000116545)
    (456.0, 0.0000108168)
   % (457.0, 5.37912*10^-6)
   % (458.0, 3.27001*10^-6)
   % (459.0, 2.2979*10^-6)
    (460.0, 1.79799*10^-6)
   % (461.0, 1.52885*10^-6)
   % (462.0, 1.39012*10^-6)
   % (463.0, 1.33868*10^-6)
   % (464.0, 1.36068*10^-6)
   % (465.0, 1.46249*10^-6)
   % (466.0, 1.67864*10^-6)
   % (467.0, 2.1051*10^-6)
    (468.0, 3.00648*10^-6)
   % (469.0, 5.19994*10^-6)
    (470.0, 0.0000109897)
   % (471.0, 0.0000225909)
   % (472.0, 0.0000398116)
    (473.0, 0.0000895664)
   % (474.0, 0.000240657)
    (475.0, 0.000296276)
  %  (475.5, 0.000204935)
  %  (476.0, 0.000117426)
  %  (477.0, 0.0000371671)
   % (478.0, 0.0000163632)
    (479.0, 0.0000100771)
  %  (480.0, 7.78822*10^-6)
  %  (481.0, 6.96085*10^-6)
  %  (482.0, 6.8608*10^-6)
    (483.0, 7.28212*10^-6)
  %  (484.0, 8.2658*10^-6)
    (485.0, 0.0000101131)
  %  (486.0, 0.0000135958)
  %  (487.0, 0.0000196818)
  %  (488.0, 0.0000260539)
  %  (489.0, 0.0000283279)
  %  (490.0, 0.0000267292)
  %  (491.0, 0.0000251898)
  %  (492.0, 0.0000253639)
  %  (493.0, 0.0000272157)
  %  (494.0, 0.00003059)
    (495.0, 0.0000355328)
  %  (496.0, 0.0000423081)
  %  (497.0, 0.0000513968)
  %  (498.0, 0.0000635669)
  %  (499.0, 0.0000800215)
    (500.0, 0.000102765)
  %  (501.0, 0.000135525)
  %  (502.0, 0.000186156)
  %  (503.0, 0.000267393)
  %  (504.0, 0.0003669)
    (505.0, 0.000459668)
  %  (506.0, 0.000581661)
  %  (507.0, 0.000771888)
  %  (508.0, 0.00106184)
  %  (509.0, 0.00149867)
    (510.0, 0.0021599)
  %  (511.0, 0.00317256)
  %  (512.0, 0.0047451)
  %  (513.0, 0.00722267)
  %  (514.0, 0.0111813)
    (515.0, 0.0175876)
  %  (516.0, 0.028065)
  %  (517.0, 0.0453179)
  %  (518.0, 0.0737427)
  %  (519.0, 0.120192)
    (520.0, 0.194394)
  %  (521.0, 0.307725)
  %  (522.0, 0.467396)
  %  (523.0, 0.66297)
  %  (524.0, 0.850671)
    (525.0, 0.967064)
  %  (526.0, 0.998519)
  %  (527.0, 1.0)
  %  (528.0, 1.0)
  %  (529.0, 1.0)
    (530.0, 1.0)
  %  (531.0, 1.0)
  %  (532.0, 1.0)
  %  (533.0, 1.0)
  %  (534.0, 1.0)
  %  (535.0, 1.0)
  %  (536.0, 1.0)
  %  (537.0, 1.0)
  %  (538.0, 1.0)
  %  (539.0, 1.0)
    (540.0, 1.0)
  %  (541.0, 1.0)
  %  (542.0, 1.0)
  %  (543.0, 1.0)
  %  (544.0, 1.0)
  %  (545.0, 1.0)
  %  (546.0, 1.0)
  %  (547.0, 1.0)
  %  (548.0, 1.0)
  %  (549.0, 1.0)
    (550.0, 1.0)
  %  (551.0, 1.0)
  %  (552.0, 1.0)
  %  (553.0, 1.0)
  %  (554.0, 1.0)
  %  (555.0, 1.0)
  %  (556.0, 1.0)
  %  (557.0, 1.0)
  %  (558.0, 1.0)
  %  (559.0, 1.0)
    (560.0, 1.0)
  %  (561.0, 1.0)
  %  (562.0, 1.0)
  %  (563.0, 1.0)
  %  (564.0, 1.0)
  %  (565.0, 1.0)
  %  (566.0, 1.0)
  %  (567.0, 1.0)
  %  (568.0, 1.0)
  %  (569.0, 1.0)
    (570.0, 1.0)
  %  (571.0, 1.0)
  %  (572.0, 1.0)
  %  (573.0, 1.0)
  %  (574.0, 1.0)
  %  (575.0, 1.0)
  %  (576.0, 1.0)
  %  (577.0, 1.0)
  %  (578.0, 1.0)
  %  (579.0, 1.0)
    (580.0, 1.0)
  %  (581.0, 1.0)
  %  (582.0, 1.0)
  %  (583.0, 1.0)
  %  (584.0, 1.0)
  %  (585.0, 1.0)
  %  (586.0, 1.0)
  %  (587.0, 1.0)
  %  (588.0, 1.0)
  %  (589.0, 1.0)
    (590.0, 1.0)
  %  (591.0, 1.0)
  %  (592.0, 1.0)
  %  (593.0, 1.0)
  %  (594.0, 0.999964)
  %  (595.0, 0.998976)
  %  (596.0, 0.992737)
  %  (597.0, 0.97416)
  %  (598.0, 0.938299)
  %  (599.0, 0.885427)
    (600.0, 0.820063)
  %  (601.0, 0.748387)
  %  (602.0, 0.67612)
  %  (603.0, 0.607572)
  %  (604.0, 0.545531)
  %  (605.0, 0.491489)
  %  (606.0, 0.446168)
  %  (607.0, 0.409781)
  %  (608.0, 0.382556)
  %  (609.0, 0.364945)
    (610.0, 0.35809)
  %  (610.5, 0.359371)
  %  (611.0, 0.364376) 
  %  (612.0, 0.388585)
  %  (613.0, 0.43969)
  %  (614.0, 0.533739)
  %  (615.0, 0.691937)
  %  (615.1, 0.711582)
  %  (615.2, 0.731839)
  %  (615.3, 0.752562)
  %  (615.4, 0.773654)
  %  (615.5, 0.794976)
  %  (615.6, 0.81638)
  %  (615.7, 0.837662)
  %  (615.8, 0.858595)
  %  (615.9, 0.878931)
  %  (616.0, 0.898392)
  %  (617.0, 0.99852)
 %   (618.0, 1.0)
 %   (619.0, 1.0)
    (620.0, 1.0)
 %   (621.0, 1.0)
 %   (622.0, 1.0)
 %   (623.0, 1.0)
 %   (623.5, 1.0)
 %   (624.0, 0.999882)
 %   (625.0, 0.887535)
 %   (626.0, 0.567832)
 %   (627.0, 0.337774)
 %   (628.0, 0.213942)
 %   (629.0, 0.147264)
    (630.0, 0.109012)
 %   (631.0, 0.0855024)
 %   (632.0, 0.0701479)
 %   (633.0, 0.0596047)
 %   (634.0, 0.052065)
    (635.0, 0.0465023)
%    (636.0, 0.0422922)
%    (637.0, 0.0390614)
%    (638.0, 0.036558)
 %   (639.0, 0.0346275)
    (640.0, 0.033183)
 %   (641.0, 0.0321977)
 %   (642.0, 0.031723)
 %   (643.0, 0.0319591)
 %   (644.0, 0.0333634)
    (645.0, 0.0362993)
 %   (646.0, 0.0378578)
 %   (647.0, 0.0348286)
 %   (648.0, 0.0317896)
 %   (649.0, 0.0303332)
    (650.0, 0.0299376)
 %   (651.0, 0.03026)
 %   (652.0, 0.0312317)
 %   (653.0, 0.0329749)
 %   (654.0, 0.0357944)
    (655.0, 0.0401557)
%    (656.0, 0.0464065)
%    (657.0, 0.053503)
%    (658.0, 0.0575523)
%    (659.0, 0.0553356)
    (660.0, 0.0495499)
%    (661.0, 0.0441836)
%    (662.0, 0.0405118)
%    (663.0, 0.038313)
%    (664.0, 0.0371428)
    (665.0, 0.0366691)
%    (666.0, 0.0366787)
%    (667.0, 0.0370444)
%    (668.0, 0.037686)
%    (669.0, 0.0385567)
    (670.0, 0.0396356)
%    (671.0, 0.0409067)
%    (672.0, 0.0423579)
%    (673.0, 0.0439933)
%    (674.0, 0.0458171)
    (675.0, 0.04784)
%    (676.0, 0.0500736)
%    (677.0, 0.0525297)
%    (678.0, 0.0552294)
%    (679.0, 0.0582056)
    (680.0, 0.0614691)
%    (681.0, 0.0650563)
%    (682.0, 0.0690009)
%    (683.0, 0.0733408)
%    (684.0, 0.0781222)
    (685.0, 0.0833966)
%    (686.0, 0.0892202)
%    (687.0, 0.0956623)
%    (688.0, 0.102796)
%    (689.0, 0.11071)
    (690.0, 0.119504)
%    (691.0, 0.129291)
%    (692.0, 0.140197)
%    (693.0, 0.152375)
%    (694.0, 0.165984)
%    (695.0, 0.181221)
%    (696.0, 0.19829)
%    (697.0, 0.217442)
%    (698.0, 0.238929)
%    (699.0, 0.263039)
    (700.0, 0.29009)
%    (701.0, 0.32041)
%    (702.0, 0.354299)
%    (703.0, 0.392097)
%    (704.0, 0.434022)
%    (705.0, 0.480248)
%    (706.0, 0.530764)
%    (708.0, 0.64318)
%    (709.0, 0.703376)
    (710.0, 0.764171)
%    (711.0, 0.82321)
%    (712.0, 0.87764)
%    (713.0, 0.924351)
%    (714.0, 0.960488)
    (715.0, 0.983851)
%    (716.0, 0.994926)
%    (717.0, 0.99896)
%    (718.0, 0.999915)
%    (719.0, 0.999999)
    (720.0, 1.0)
%    (721.0, 1.0)
%    (722.0, 1.0)
%    (723.0, 1.0)
%    (724.0, 1.0)
%    (725.0, 1.0)
%    (726.0, 1.0)
%    (727.0, 1.0)
%    (728.0, 1.0)
%    (729.0, 1.0)
    (730.0, 1.0)
%    (731.0, 1.0)
%    (732.0, 1.0)
%    (733.0, 1.0)
%    (734.0, 1.0)
%    (735.0, 1.0)
%    (736.0, 1.0)
%    (737.0, 1.0)
%    (738.0, 1.0)
%    (739.0, 1.0)
    (740.0, 1.0)
%    (741.0, 1.0)
%    (742.0, 1.0)
%    (743.0, 1.0)
%    (744.0, 1.0)
%    (745.0, 1.0)
%    (746.0, 1.0)
%    (747.0, 1.0)
%    (748.0, 1.0)
%    (749.0, 1.0)
    (750.0, 1.0)
 %   (751.0, 1.0)
 %   (752.0, 1.0)
 %   (753.0, 1.0)
 %   (754.0, 1.0)
 %   (755.0, 1.0)
 %   (756.0, 1.0)
 %   (757.0, 1.0)
 %   (758.0, 1.0)
 %   (759.0, 1.0)
    (760.0, 1.0)
  %  (761.0, 1.0)
  %  (762.0, 1.0)
  %  (763.0, 1.0)
  %  (764.0, 1.0)
  %  (765.0, 1.0)
  %  (766.0, 1.0)
  %  (767.0, 1.0)
  %  (768.0, 1.0)
  %  (769.0, 1.0)
    (770.0, 1.0)
%   (771.0, 1.0)
   % (772.0, 1.0)
   % (773.0, 1.0)
   % (774.0, 1.0)
   % (775.0, 1.0)
   % (776.0, 1.0)
   % (777.0, 1.0)
   % (778.0, 1.0)
   % (779.0, 1.0)
    (780.0, 1.0)
  %  (781.0, 1.0)
  %  (782.0, 1.0)
  %  (783.0, 1.0)
  %  (784.0, 1.0)
  %  (785.0, 1.0)
  %  (786.0, 1.0)
  %  (787.0, 1.0)
  %  (788.0, 1.0)
  %  (789.0, 1.0)
    (790.0, 1.0)
  %  (791.0, 1.0)
  %  (792.0, 1.0)
  %  (793.0, 1.0)
  %  (794.0, 1.0)
  %  (794.5, 1.0)
  %  (795.0, 1.0)
  %  (796.0, 1.0)
  %  (797.0, 0.999999)
  %  (798.0, 0.999995)
  %  (799.0, 0.999978)
    (800.0, 0.999932)
  %  (801.0, 0.999831)
  %  (802.0, 0.999647)
  %  (803.0, 0.999347)
  %  (804.0, 0.998907)
  %  (805.0, 0.998305)
  %  (806.0, 0.997531)
  %  (807.0, 0.996585)
  %  (808.0, 0.995474)
  %  (809.0, 0.994211)
    (810.0, 0.992819)
  %  (811.0, 0.991322)
  %  (812.0, 0.989745)
  %  (813.0, 0.988117)
  %  (814.0, 0.986464)
  %  (815.0, 0.984812)
  %  (816.0, 0.983187)
  %  (817.0, 0.981607)
  %  (818.0, 0.980096)
  %  (819.0, 0.97867)
    (820.0, 0.97734)
  %  (821.0, 0.976123)
  %  (822.0, 0.975028)
  %  (823.0, 0.974063)
  %  (824.0, 0.973234)
  %  (825.0, 0.972553)
  %  (826.0, 0.972023)
  %  (827.0, 0.971657)
  %  (828.0, 0.971474)
  %  (829.0, 0.971508)
    (830.0, 0.971827)
  %  (831.0, 0.972592)
    (832.0, 0.974167)
 %   (833.0, 0.977179)
 %   (834.0, 0.98039)
 %   (835.0, 0.979042)
 %   (836.0, 0.976635)
 %   (837.0, 0.975836)
 %   (838.0, 0.976166)
 %   (839.0, 0.977353)
    (840.0, 0.979406)
 %   (841.0, 0.981282)
 %   (842.0, 0.98103)
 %   (843.0, 0.980432)
 %   (844.0, 0.980558)
 %   (845.0, 0.98116)
 %   (846.0, 0.982013)
 %   (847.0, 0.983004)
 %   (848.0, 0.984082)
 %   (849.0, 0.985224)
    (850.0, 0.98642)
 %   (851.0, 0.987668)
 %   (852.0, 0.988972)
 %   (853.0, 0.990344)
 %   (854.0, 0.991785)
 %   (855.0, 0.993316)
 %   (856.0, 0.994915)
 %   (857.0, 0.996496)
 %   (858.0, 0.99786)
 %   (859.0, 0.998761)
    (860.0, 0.999125)
 %   (861.0, 0.999076)
 %   (862.0, 0.998775)
 %   (863.0, 0.998417)
 %   (864.0, 0.998159)
 %   (865.0, 0.99805)
 %   (866.0, 0.998071)
 %   (867.0, 0.998182)
 %   (868.0, 0.998345)
 %   (869.0, 0.998533)
    (870.0, 0.998729)
 %   (871.0, 0.99892)
 %   (872.0, 0.9991)
 %   (873.0, 0.999263)
 %   (874.0, 0.999407)
 %   (875.0, 0.999532)
 %   (876.0, 0.999638)
 %   (877.0, 0.999726)
 %   (879.0, 0.999855)
    (880.0, 0.999899)
 %   (881.0, 0.999932)
 %   (882.0, 0.999956)
 %   (884.0, 0.999985)
 %   (885.0, 0.999992)
 %   (886.0, 0.999996)
 %   (888.0, 0.999999)
 %   (889.0, 1.0)
    (890.0, 1.0)
 %   (892.0, 1.0)
 %   (894.0, 1.0)
 %   (895.0, 1.0)
 %   (898.0, 1.0)
    (900.0, 1.0)
    (910.0, 1.0)
    (920.0, 1.0)
    (930.0, 1.0)
    (940.0, 1.0)
    (950.0, 1.0)
    (960.0, 1.0)
    (970.0, 1.0)
    (980.0, 1.0)
  %  (985.0, 1.0)
    (990.0, 1.0)
  %  (995.0, 1.0)
    (1000.0, 1.0)
 };
 \addlegendentry{\small{$\frac{P_s}{\sigma_n^2}=140\,\rm{dB}$}}

  \addplot[
	color=black,
    only marks,
    mark=heart]
	coordinates {
  %  (370.0, 4.75255*10^-15)
  %  (371.0, 9.69087*10^-15)
  %  (372.0, 2.4528*10^-14)
  %  (373.0, 8.44645*10^-14)
  %  (375.0, 4.8381*10^-12)
  %  (376.0, 1.3818*10^-10)
    (377.0, 1.53602*10^-8)
    (378.0, 6.90216*10^-6)
    (379.0, 0.00315297)
    (380.0, 0.0708754)
    (381.0, 0.0230672)
    (382.0, 0.000170038)
    (383.0, 3.72185*10^-7)
    (384.0, 2.21762*10^-9)
    (385.0, 5.40136*10^-11)
    (390.0, 3.77874*10^-14)
    (395.0, 8.10648*10^-15)
    (400.0, 5.87831*10^-15)
    (405.0, 6.32659*10^-15)
    (410.0, 8.1375*10^-15)
    (415.0, 1.17432*10^-14)
    (420.0, 1.9324*10^-14)
    (425.0, 5.15819*10^-14)
    (430.0, 8.96632*10^-14)
    (435.0, 7.81767*10^-13)
    (440.0, 4.00638*10^-10)
    (441.0, 5.05559*10^-10)
    (442.8, 8.18655*10^-9)
    (442.9, 1.04656*10^-8)
   % (443.0, 1.34894*10^-8)
   % (443.5, 5.50051*10^-8)
   % (444.0, 3.01897*10^-7)
   % (444.5, 2.48239*10^-6)
    (445.0, 0.0000322853)
   % (445.5, 0.000626519)
   % (446.0, 0.0140075)
   % (447.0, 0.817526)
    (448.0, 0.99999)
   % (449.0, 0.854506)
   % (450.0, 0.0182002)
   % (451.0, 0.000039049)
   % (451.5, 2.58527*10^-6)
   % (451.8, 6.14262*10^-7)
   % (451.9, 3.92894*10^-7)
    (452.0, 2.55309*10^-7)
   % (452.5, 3.70161*10^-8)
   % (453.0, 7.50796*10^-9)
    (455.0, 1.32278*10^-10)
    (457.0, 1.90421*10^-11)
    (458.0, 1.08086*10^-11)
    (460.0, 5.49335*10^-12)
    (463.0, 3.93993*10^-12)
    (464.0, 4.01287*10^-12)
    (465.0, 4.35246*10^-12)
    (466.0, 5.08385*10^-12)
    (467.0, 6.564*10^-12)
    (468.0, 9.82591*10^-12)
    (469.0, 1.83204*10^-11)
    (470.0, 4.3162*10^-11)
    (471.0, 9.92353*10^-11)
    (472.0, 1.92057*10^-10)
    (473.0, 4.98948*10^-10)
    (474.0, 1.62698*10^-9)
    (475.0, 2.09233*10^-9)
    (476.0, 6.8831*10^-10)
    (477.0, 1.77223*10^-10)
    (478.0, 6.83016*10^-11)
    (479.0, 3.9068*10^-11)
    (480.0, 2.90702*10^-11)
    (485.0, 3.92284*10^-11)
    (490.0, 1.20659*10^-10)
    (495.0, 1.68151*10^-10)
    (496.0, 2.59103*10^-10)
    (497.0, 2.59103*10^-10)
    (498.0, 3.32708*10^-10)
    (500.0, 5.8735*10^-10)
    (501.0, 8.1661*10^-10)
    (502.0, 1.19425*10^-9)
    (503.0, 1.84789*10^-9)
    (504.0, 2.71315*10^-9)
    (505.0, 3.573*10^-9)
    (506.0, 4.77036*10^-9)
    (507.0, 6.76709*10^-9)
    (508.0, 1.00672*10^-8)
   % (509.0, 1.55253*10^-8)
   % (510.0, 2.4704*10^-8)
   % (509.0, 1.55253*10^-8)
   % (510.0, 2.4704*10^-8)
   % (511.0, 4.05183*10^-8)
   % (512.0, 6.85412*10^-8) 
   % (513.0, 1.19753*10^-7)
   % (514.0, 2.1652*10^-7)
    (515.0, 4.06037*10^-7)
   % (516.0, 7.91829*10^-7)
   % (517.0, 1.61036*10^-6)
   % (518.0, 3.42487*10^-6)
   % (519.0, 7.64143*10^-6)
    (520.0, 0.0000179377)
   % (521.0, 0.0000444231)
   % (522.0, 0.000116307)
   % (523.0, 0.000322281)
   % (524.0, 0.000943975)
    (525.0, 0.00290973)
   % (526.0, 0.00933531)
   % (527.0, 0.0305024)
   % (528.0, 0.0973331)
   % (529.0, 0.280747)
    (530.0, 0.638135)
   % (531.0, 0.954362)
   % (532.0, 0.999984)
   % (533.0, 1.0)
    (535.0, 0.638135)
    (536.0, 1.0)
   % (539.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
   % (565.0, 1.0)
    (570.0, 1.0)
   % (571.0, 1.0)
   % (572.0, 1.0)
   % (573.0, 1.0)
   % (574.0, 1.0)
   % (575.0, 1.0)
   % (576.0, 1.0)
   % (577.0, 1.0)
   % (578.0, 1.0)
   % (579.0, 1.0)
    (580.0, 1.0)
  %  (581.0, 1.0)
  %  (582.0, 1.0)
  %  (583.0, 1.0)
  %  (584.0, 1.0)
    (585.0, 0.999986)
  %  (586.0, 0.989567)
  %  (587.0, 0.885063)
  %  (588.0, 0.656568)
  %  (589.0, 0.413978)
    (590.0, 0.235337)
  %  (591.0, 0.126644)
  %  (592.0, 0.0667011)
  %  (593.0, 0.0351311)
  %  (594.0, 0.0187514)
    (595.0, 0.0102318)
    (596.0, 0.0057351)
 %   (597.0, 0.00331226)
 %   (598.0, 0.00197419)
    (599.0, 0.00121534)
    (600.0, 0.000773003)
%    (601.0, 0.000508057)
%    (602.0, 0.000345088)
%    (603.0, 0.000242312)
    (605.0, 0.000132461)
%    (606.0, 0.000103481)
%    (607.0, 0.0000841878)
%    (608.0, 0.0000717021)
%    (609.0, 0.0000644124)
    (610.0, 0.0000617298)
%    (611.0, 0.0000641866)
%    (612.0, 0.0000743354)
%    (613.0, 0.0000998089)
%    (614.0, 0.000165553)
 %   (615.0, 0.000374897)
    (616.0, 0.00134913)
 %   (617.0, 0.00933796)
    (618.0, 0.125181)
    (619.0, 0.907746)
    (620.0, 1.0)
 %   (621.0, 1.0)
 %   (622.0, 0.998961)
 %   (623.0, 0.298107)
 %   (624.0, 0.0157166)
    (625.0, 0.0012356)
 %   (626.0, 0.000197556)
 %   (627.0, 0.0000542588)
 %   (629.0, 0.0000108579)
    (630.0, 6.48032*10^-6)
 %   (631.0, 4.34332*10^-6)
 %   (632.0, 3.16378*10^-6)
 %   (633.0, 2.45084*10^-6)
 %   (634.0, 1.98921*10^-6)
 %   (635.0, 1.45105*10^-6)
 %   (637.0, 1.28825*10^-6)
 %   (638.0, 1.16733*10^-6)
 %   (639.0, 1.07724*10^-6)
    (640.0, 1.01163*10^-6)
 %   (641.0, 9.67773*10^-7)
 %   (642.0, 9.46905*10^-7)
 %   (643.0, 9.57261*10^-7)
 %   (643.5, 9.80058*10^-7)
 %   (644.0, 1.01974*10^-6)
    (645.0, 1.1551*10^-6)
 %   (646.0, 1.22954*10^-6)
 %   (647.0, 1.08649*10^-6)
 %   (648.0, 9.49824*10^-7)
 %   (649.0, 8.86785*10^-7)
    (650.0, 8.69939*10^-7)
 %   (651.0, 8.83661*10^-7)
 %   (652.0, 9.25486*10^-7)
 %   (653.0, 1.00231*10^-6)
 %   (654.0, 1.13136*10^-6)
    (655.0, 1.34254*10^-6)
 %   (655.5, 1.8714*10^-6)
 %   (656.0, 1.66928*10^-6)
 %   (656.5, 1.8714*10^-6)
 %   (657.0, 2.07415*10^-6)
 %   (657.5, 2.23882*10^-6)
 %   (657.7, 2.2835*10^-6)
    (658.0, 2.32119*10^-6)
 %   (658.3, 2.32002*10^-6)
 %   (658.5, 2.2979*10^-6)
 %   (659.0, 2.18451*10^-6)
    (660.0, 1.8442*10^-6)
 %   (661.0, 1.54986*10^-6)
 %   (662.0, 1.3604*10^-6)
 %   (663.0, 1.25162*10^-6)
 %   (664.0, 1.19517*10^-6)
    (665.0, 1.1726*10^-6)
 %   (666.0, 1.17306*10^-6)
 %   (667.0, 1.19046*10^-6)
 %   (668.0, 1.22124*10^-6)
 %   (669.0, 1.2635*10^-6)
    (670.0, 1.31662*10^-6)
  %  (671.0, 1.3803*10^-6)
  %  (672.0, 1.45444*10^-6)
  %  (673.0, 1.53981*10^-6)
  %  (674.0, 1.63728*10^-6)
    (675.0, 1.74818*10^-6)
 %   (676.0, 1.87402*10^-6)
 %   (677.0, 2.0165*10^-6)
 %   (678.0, 2.17805*10^-6)
 %   (679.0, 2.36213*10^-6)
    (680.0, 2.57119*10^-6)
 %   (681.0, 2.80966*10^-6)
 %   (682.0, 3.08241*10^-6)
 %   (683.0, 3.39522*10^-6)
 %   (684.0, 3.75536*10^-6)
    (685.0, 4.17157*10^-6)
 %   (686.0, 4.65436*10^-6)
 %   (687.0, 5.21706*10^-6)
 %   (688.0, 5.87564*10^-6)
 %   (689.0, 6.65056*10^-6)
    (690.0, 7.56722*10^-6)
%    (691.0, 8.65737*10^-6)
%    (692.0, 9.96152*10^-6)
%    (693.0, 0.0000115321)
    (695.0, 0.000015758)
%    (696.0, 0.000018614)
%    (697.0, 0.0000221554)
%    (698.0, 0.000026581)
%    (699.0, 0.0000321612)
    (700.0, 0.0000392669)
%    (701.0, 0.0000484074)
%    (702.0, 0.0000602822)
%    (703.0, 0.000075903)
%    (705.0, 0.0001247)
%    (706.0, 0.000163001)
%    (707.0, 0.0002161)
%    (708.0, 0.000290952)
%    (709.0, 0.000398249)
    (710.0, 0.000554954)
%    (711.0, 0.000788465)
%    (712.0, 0.00114492)
%    (713.0, 0.00170556)
%    (714.0, 0.00262226)
    (715.0, 0.00415102)
%    (716.0, 0.00650162)
%    (717.0, 0.0101956)
%    (718.0, 0.0165486)
%    (719.0, 0.027699)
    (720.0, 0.047435)
%    (723.0, 0.248316)
%    (725.0, 0.632981)
%    (726.0, 0.854724)
%    (727.0, 0.979138)
%    (728.0, 0.999833)
%    (729.0, 1.0)
    (730.0, 1.0)
%    (732.0, 1.0)
%    (735.0, 1.0)
    (740.0, 1.0)
%    (745.0, 1.0)
    (750.0, 1.0)
    (760.0, 1.0)
%    (765.0, 1.0)
%    (766.0, 1.0)
%    (769.0, 1.0)
    (770.0, 1.0)
%    (771.0, 1.0)
%    (772.0, 1.0)
%    (773.0, 1.0)
%    (774.0, 1.0)
%    (775.0, 1.0)
%    (776.0, 1.0)
%    (777.0, 1.0)
%    (778.0, 1.0)
    (780.0, 0.998266)
%    (785.0, 0.521195)
    (790.0, 0.136338)
%    (795.0, 0.041813)
    (800.0, 0.0171281)
    (805.0, 0.00901219)
    (810.0, 0.00575879)
 %   (815.0, 0.00426593)
    (820.0, 0.00353901)
%    (825.0, 0.00321011)
    (830.0, 0.00316638)
%    (832.0, 0.00331271)
%    (835.0, 0.00367661)
%    (837.0, 0.00342727)
    (840.0, 0.00370785)
%    (845.0, 0.00386784)
    (850.0, 0.00447862)
%    (852.0, 0.00488419)
%    (855.0, 0.00590975)
%    (857.0, 0.0073233)
    (860.0, 0.0106197)
%    (861.0, 0.0104839)
%    (862.0, 0.0097956)
%    (863.0, 0.00917654)
%    (864.0, 0.00881541)
%    (865.0, 0.00867989)
%    (866.0, 0.00870556)
%    (867.0, 0.00884532)
%    (868.0, 0.00906903)
%    (869.0, 0.00935917)
    (870.0, 0.00970544)
%    (871.0, 0.0101031)
%    (872.0, 0.0105491)
%    (873.0, 0.0110435)
%    (874.0, 0.0115874)
%    (875.0, 0.0121837)
%    (876.0, 0.0128358)
%    (877.0, 0.0135476)
%    (879.0, 0.0143267)
    (880.0, 0.0161146)
%    (881.0, 0.0171408)
%    (882.0, 0.0182735)
%    (884.0, 0.0209162)
%    (885.0, 0.0224671)
%    (886.0, 0.0242072)
%    (888.0, 0.0284049)
%    (889.0, 0.0309657)
    (890.0, 0.033935)
%    (892.0, 0.0415619)
%    (894.0, 0.0528181)
%    (895.0, 0.0607713)
%    (897.0, 0.0853289)
%    (898.0, 0.104265)
%    (899.0, 0.1282)
    (900.0, 0.156567)
%    (902.0, 0.242388)
%    (905.0, 0.578065)
    (910.0, 1.0)
%    (915.0, 1.0)
    (920.0, 1.0)
%    (921.0, 1.0)
%    (922.0, 1.0)
%    (923.0, 1.0)
%    (924.0, 0.999591)
    (925.0, 0.985656)
%    (926.0, 0.93683)
%    (927.0, 0.867221)
%    (928.0, 0.799453)
%    (929.0, 0.744157)
    (931.0, 0.675681)
%    (932.0, 0.659251)
%    (933.0, 0.652145)
%    (934.0, 0.652826)
%    (935.0, 0.660138)
 %   (936.0, 0.673124)
 %   (938.0, 0.713184)
 %   (939.0, 0.738988)
    (941.0, 0.798733)
 %   (942.0, 0.830994)
 %   (943.0, 0.863483)
 %   (944.0, 0.894951)
 %   (946.0, 0.949345)
 %   (947.0, 0.969702)
 %   (948.0, 0.984405)
 %   (949.0, 0.993531)
    (950.0, 0.998063)
 %   (951.0, 0.999659)
 %   (952.0, 0.999977)
 %   (953.0, 1.0)
 %   (954.0, 1.0)
 %   (956.0, 1.0)
 %   (957.0, 1.0)
    (960.0, 1.0)
 %   (961.0, 1.0)
 %   (965.0, 1.0)
 %   (970.0, 1.0)
 %   (975.0, 1.0)
 %   (980.0, 1.0)
 %   (985.0, 1.0)
 %   (990.0, 1.0)
  %  (995.0, 1.0)
    (1000.0, 1.0)
 };
\addlegendentry{\small{$\frac{P_s}{\sigma_n^2}=160\,\rm{dB}$}}

\addplot[
	color=black,
    only marks,
    mark=star]
	coordinates {
    (371.0, 7.19079*10^-21)
    (372.0, 1.89824*10^-20)
    (373.0, 6.9312*10^-20)
    (374.0, 4.0812*10^-19)
    (375.0, 4.9251*10^-18)
    (376.0, 1.74011*10^-16)
    (377.0, 2.80874*10^-14)
    (378.0, 2.53164*10^-11)
    (379.0, 4.01945*10^-8)
    (380.0, 3.21588*10^-6)
    (381.0, 5.96711*10^-7)
    (382.0, 1.07126*10^-9)
    (383.0, 9.4044*10^-13)
    (384.0, 3.43562*10^-15)
    (385.0, 6.38466*10^-17)
    (390.0, 2.98387*10^-20)
    (440.0, 5.44195*10^-16)
    (445.0, 1.50352*10^-10)
    (446.0, 2.9543*10^-7)
    (447.0, 0.000760843)
    (448.0, 0.0220014)
    (449.0, 0.000969155)
    (450.0, 4.261*10^-7)
    (451.0, 1.8776*10^-10)
    (452.0, 6.18493*10^-13)
    (498.0, 4.45851*10^-16)
    (500.0, 8.20713*10^-16)
    (508.0, 1.77239*10^-14)
    (509.0, 2.84169*10^-14)
    (510.0, 4.71995*10^-14)
    (514.0, 5.15136*10^-13)
    (515.0, 1.03619*10^-12)
    (523.0, 2.31725*10^-9)
    (524.0, 8.69145*10^-9)
    (525.0, 3.62296*10^-8)
    (526.0, 1.69283*10^-7)
   % (527.0, 8.94029*10^-7)
    (528.0, 5.36795*10^-6)
    (529.0, 0.0000367064)
    (530.0, 0.000283492)
    (531.0, 0.00240383)
    (532.0, 0.0208144)
    (533.0, 0.155117)
    (535.0, 0.000283492)
    (536.0, 1.0)
   % (537.0, 1.0)
   % (538.0, 1.0)
   % (539.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
   % (565.0, 1.0)
    (570.0, 1.0)
   % (571.0, 1.0)
   % (572.0, 1.0)
   % (573.0, 1.0)
   % (574.0, 1.0)
   % (576.0, 1.0)
   % (577.0, 1.0)
   % (578.0, 1.0)
   % (579.0, 1.0)
    (580.0, 1.0)
  %  (581.0, 0.993501)
  %  (582.0, 0.743342)
  %  (583.0, 0.305995)
  %  (584.0, 0.0868433)
    (585.0, 0.0211698)
  %  (586.0, 0.00499433)
  %  (587.0, 0.0012119)
   % (588.0, 0.000311771)
   % (589.0, 0.0000862541)
    (590.0, 0.0000258064)
   % (591.0, 8.35512*10^-6)
   % (592.0, 2.92205*10^-6)
   % (593.0, 1.10047*10^-6)
   % (594.0, 4.44426*10^-7)
    (595.0, 1.9178*10^-7)
   % (596.0, 8.80454*10^-8)
   % (597.0, 4.28471*10^-8)
   % (598.0, 2.20255*10^-8)
    (599.0, 1.19235*10^-8)
    (600.0, 6.77921*10^-9)
    (601.0, 4.03942*10^-9)
    (602.0, 2.51809*10^-9)
    (603.0, 1.6405*10^-9)
    (605.0, 7.9462*10^-10)
    (606.0, 5.92215*10^-10)
    (607.0, 4.63654*10^-10)
    (608.0, 3.83496*10^-10)
    (609.0, 3.3793*10^-10)
    (610.0, 3.21408*10^-10)
    (611.0, 3.36534*10^-10)
    (613.0, 5.67336*10^-10)
    (614.0, 1.03748*10^-9)
    (615.0, 2.78537*10^-9)
    (616.0, 1.35972*10^-8)
    (617.0, 1.69348*10^-7)
    (618.0, 8.19044*10^-6)
    (619.0, 0.00146151)
    (620.0, 0.113255)
    (621.0, 0.236339)
    (622.0, 0.0101971)
    (623.0, 0.0000415573)
    (624.0, 3.46798*10^-7)
    (625.0, 1.21737*10^-8)
    (626.0, 1.28268*10^-9)
    (627.0, 2.76139*10^-10)
    (628.0, 9.35985*10^-11)
    (629.0, 4.25673*10^-11)
    (631.0, 1.49235*10^-11)
    (632.0, 1.0411*10^-11)
    (639.0, 3.08607*10^-12)
    (653.0, 2.84612*10^-12)
    (654.0, 3.26079*10^-12)
    (665.0, 3.39464*10^-12)
    (670.0, 3.86697*10^-12)
    (680.0, 8.23022*10^-12)
    (685.0, 1.42538*10^-11)
    (689.0, 2.42638*10^-11)
    (690.0, 2.81274*10^-11)
    (693.0, 4.56215*10^-11)
    (695.0, 6.53909*10^-11)
    (700.0, 1.88986*10^-10)
    (703.0, 4.10179*10^-10)
    (704.0, 5.46305*10^-10)
    (705.0, 7.39408*10^-10)
    (707.0, 1.42893*10^-9)
    (708.0, 2.04684*10^-9)
    (709.0, 2.99839*10^-9)
    (710.0, 4.50225*10^-9)
    (711.0, 6.94784*10^-9)
    (712.0, 1.10631*10^-8)
    (713.0, 1.82873*10^-8)
    (714.0, 3.16823*10^-8)
    (715.0, 5.75038*10^-8)
    (716.0, 1.04039*10^-7)
    (717.0, 1.90856*10^-7)
    (718.0, 3.72758*10^-7)
    (719.0, 7.76873*10^-7)
    (720.0, 1.72574*10^-6)
    (723.0, 0.0000286737)
    (725.0, 0.000276075)
    (726.0, 0.000970615)
    (727.0, 0.00368477)
    (728.0, 0.0148128)
    (729.0, 0.0602456)
    (730.0, 0.224682)
    (731.0, 0.627908)
    (732.0, 0.977228)
   % (733.0, 1.0)
   % (734.0, 1.0)
    (735.0, 1.0)
    (740.0, 1.0)
   % (745.0, 1.0)
    (750.0, 1.0)
   % (755.0, 1.0)
    (760.0, 1.0)
   % (761.0, 1.0)
   % (762.0, 1.0)
   % (763.0, 1.0)
   % (764.0, 1.0)
   % (765.0, 1.0)
   % (766.0, 1.0)
   % (767.0, 1.0)
   % (768.0, 1.0)
   % (769.0, 1.0)
    (770.0, 1.0)
   % (771.0, 1.0)
   % (772.0, 1.0)
   % (773.0, 1.0)
   % (774.0, 0.992)
    (775.0, 0.795359)
   % (776.0, 0.416091)
   % (777.0, 0.170251)
    (778.0, 0.0637166)
    (780.0, 0.00895773)
    (785.0, 0.000155033)
    (790.0, 9.4891*10^-6)
  %  (795.0, 1.42643*10^-6)
    (800.0, 3.91202*10^-7)
  %  (805.0, 1.61385*10^-7)
    (810.0, 8.85284*10^-8)
  %  (815.0, 5.95979*10^-8)
  %  (825.0, 4.66971*10^-8)
    (830.0, 4.04162*10^-8)
  %  (832.0, 4.28546*10^-8)
  %  (835.0, 4.90747*10^-8)
  %  (837.0, 4.4789*10^-8)
    (840.0, 4.96189*10^-8)
  %  (845.0, 5.243*10^-8)
    (850.0, 6.35258*10^-8)
  %  (852.0, 7.11995*10^-8)
  %  (855.0, 9.16231*10^-8)
  %  (857.0, 1.21997*10^-7)
    (860.0, 2.01774*10^-7)
  %  (861.0, 1.98258*10^-7)
  %  (862.0, 1.80728*10^-7)
  %  (863.0, 1.65388*10^-7)
  %  (864.0, 1.56631*10^-7)
  %  (865.0, 1.53381*10^-7)
  %  (866.0, 1.53995*10^-7)
  %  (867.0, 1.57351*10^-7)
  %  (868.0, 1.62766*10^-7)
  %  (869.0, 1.69871*10^-7)
    (870.0, 1.78468*10^-7)
   % (871.0, 1.88498*10^-7)
   % (872.0, 1.99944*10^-7)
   % (873.0, 2.12871*10^-7)
   % (874.0, 2.2738*10^-7)
   % (875.0, 2.4362*10^-7)
   % (876.0, 2.6178*10^-7)
   % (877.0, 2.82069*10^-7)
   % (878.0, 3.04822*10^-7)
   % (879.0, 3.3036*10^-7)
    (880.0, 3.5914*10^-7)
   % (881.0, 3.91611*10^-7)
  %  (882.0, 4.28522*10^-7)
  %  (884.0, 5.18887*10^-7)
    (885.0, 5.74621*10^-7)
  %  (886.0, 6.3948*10^-7)
  %  (888.0, 8.05807*10^-7)
  %  (889.0, 9.13963*10^-7)
    (890.0, 1.04559*10^-6)
  %  (892.0, 1.41359*10^-6)
  %  (894.0, 2.03351*10^-6)
    (895.0, 2.52585*10^-6)
  %  (897.0, 4.32906*10^-6)
  %  (898.0, 6.016*10^-6)
  %  (899.0, 8.53215*10^-6)
    (900.0, 0.0000121012)
  %  (902.0, 0.0000273406)
  %  (905.0, 0.000208246)
    (910.0, 0.0429133)
  %  (911.0, 0.304782)
  %  (912.0, 0.984791)
  %  (913.0, 1.0)
    (915.0, 1.0)
    (920.0, 1.0)
  %  (921.0, 0.798899)
  %  (922.0, 0.209702)
  %  (923.0, 0.0460461)
  %  (924.0, 0.0125278)
    (925.0, 0.00437409)
  %  (926.0, 0.00194226)
  %  (927.0, 0.00106021)
  %  (928.0, 0.000681298)
  %  (929.0, 0.000496322)
    (930.0, 0.000398101)
  %  (931.0, 0.0003443)
  %  (932.0, 0.000316131)
  %  (933.0, 0.000304725)
  %  (934.0, 0.000305798)
    (935.0, 0.000317586)
  %  (936.0, 0.000339743)
  %  (937.0, 0.000373129)
  %  (938.0, 0.000419595)
  %  (939.0, 0.000482426)
    (940.0, 0.000566375)
  %  (941.0, 0.000678363)
  %  (942.0, 0.000828604)
  %  (943.0, 0.00103215)
  %  (944.0, 0.00131137)
    (945.0, 0.00170023)
  %  (946.0, 0.00225099)
  %  (948.0, 0.00421634)
  %  (949.0, 0.00597883)
    (950.0, 0.0086954)
  %  (951.0, 0.0129859)
  %  (952.0, 0.0199351)
  %  (953.0, 0.0314779)
  %  (954.0, 0.0510983)
    (955.0, 0.0850773)
  %  (956.0, 0.144417)
  %  (957.0, 0.246763)
  %  (958.0, 0.41389)
  %  (959.0, 0.650334)
    (960.0, 0.88815)
  %  (961.0, 0.993853)
  %  (962.0, 1.0)
  %  (963.0, 1.0)
  %  (964.0, 1.0)
  %  (965.0, 1.0)
  %  (966.0, 1.0)
  %  (967.0, 1.0)
  %  (968.0, 1.0)
  %  (969.0, 1.0)
    (970.0, 1.0)
  %  (971.0, 1.0)
  %  (972.0, 1.0)
  %  (973.0, 1.0)
  %  (974.0, 1.0)
  %  (975.0, 1.0)
  %  (976.0, 1.0)
  %  (977.0, 1.0)
  %  (978.0, 1.0)
  %  (979.0, 1.0)
    (980.0, 1.0)
  %  (981.0, 1.0)
  %  (982.0, 1.0)
   % (983.0, 1.0)
   % (984.0, 1.0)
   % (985.0, 1.0)
   % (986.0, 1.0)
   % (987.0, 1.0)
   % (988.0, 1.0)
   % (989.0, 1.0)
    (990.0, 1.0)
   % (991.0, 1.0)
   % (992.0, 1.0)
   % (993.0, 1.0)
   % (994.0, 1.0)
   % (995.0, 1.0)
   % (996.0, 1.0)
   % (997.0, 1.0)
   % (998.0, 1.0)
   % (999.0, 1.0)
    (1000.0, 1.0)
 };
 \addlegendentry{\small{$\frac{P_s}{\sigma_n^2}=180\,\rm{dB}$}}

 \addplot[
	color=black]
	coordinates {
    (100,   0.00055071)
    (100.1, 0.000556022)
    (100.5, 0.00057788)
    (101.0, 0.000606441)
    (102.0, 0.00066743)
    (103.0, 0.000734077)
    (103.5, 0.000769664)
    (104.0, 0.000806874)
    (105.0, 0.000886324)
    (106.0, 0.000973021)
    (106.5, 0.00101928)
    (107.0, 0.00106758)
    (107.5, 0.00111804)
    (108.0, 0.00117071)
    (109.0, 0.00128315)
    (110.0, 0.00140573)
    (112.0, 0.00168604)
    (113.0, 0.0018468)
    (114.0, 0.00202483)
    (115.0, 0.00222536)
    (116.0, 0.002459)
    (117.0, 0.00274963)
    (118.0, 0.00312281)
    (119.0, 0.00345171)
    (120.0, 0.00360746)
    (121.0, 0.00378591)
    (122.0, 0.00403652)
    (123.0, 0.00433893)
    (124.0, 0.00468099)
    (125.0, 0.0050573)
    (126.0, 0.00546691)
    (127.0, 0.0059101)
    (128.0, 0.00638758)
    (129.0, 0.00690109)
    (130.0, 0.00745267)
    (131.0, 0.00804435)
    (132.0, 0.00867811)
    (133.0, 0.00935651)
    (134.0, 0.0100823)
    (135.0, 0.0108577)
    (136.0, 0.0116857)
    (137.0, 0.0125694)
    (138.0, 0.0135126)
    (139.0, 0.0145166)
    (140.0, 0.0155866)
    (141.0, 0.0167257)
    (142.0, 0.0179369)
    (143.0, 0.0192251)
    (144.0, 0.0205919)
    (145.0, 0.0220451)
    (146.0, 0.0235865)
    (147.0, 0.0252202)
    (148.0, 0.0269504)
    (149.0, 0.0287848)
    (150.0, 0.030729)
    (151.0, 0.0327812)
    (152.0, 0.034959)
    (153.0, 0.0372565)
    (154.0, 0.0396844)
    (155.0, 0.0422505)
    (156.0, 0.0449633)
    (157.0, 0.0478329)
    (158.0, 0.0508627)
    (159.0, 0.0540553)
    (160.0, 0.0574397)
    (161.0, 0.0610111)
    (162.0, 0.0647937)
    (163.0, 0.0688)
    (164.0, 0.0730514)
    (165.0, 0.0775704)
    (166.0, 0.0823884)
    (167.0, 0.0875429)
    (168.0, 0.0930854)
    (169.0, 0.0990812)
    (170.0, 0.105621)
    (171.0, 0.112834)
    (172.0, 0.120898)
    (173.0, 0.130086)
    (174.0, 0.140808)
    (175.0, 0.15371)
    (176.0, 0.169843)
    (176.5, 0.179637)
    (177.0, 0.190984)
    (177.5, 0.204327)
    (177.6, 0.207278)
    (178.0, 0.220218)
    (178.5, 0.239421)
    (178.6, 0.24374)
    (179.0, 0.262895)
    (179.5, 0.291836)
    (180.0, 0.327567)
    (180.5, 0.371274)
    (180.6, 0.381027)
    (180.7, 0.391126)
    (180.8, 0.401535)
    (180.9, 0.412264)
    (181.0, 0.423285)
    (181.5, 0.481834)
    (181.8, 0.518122)
    (181.9, 0.530067)
    (182.0, 0.541801)
    (182.1, 0.553255)
    (182.5, 0.594634)
    (182.7, 0.611603)
    (182.9, 0.625313)
    (183.0, 0.630859)
    (183.2, 0.639052)
    (183.4, 0.643307)
    (183.5, 0.643945)
    (183.6, 0.643594)
    (183.7, 0.642288)
    (183.8, 0.640065)
    (184.0, 0.633012)
    (185.0, 0.560829)
    (186.0, 0.473293)
    (187.0, 0.406395)
    (188.0, 0.36359)
    (189.0, 0.338191)
    (190.0, 0.32407)
    (191.0, 0.317168)
    (192.0, 0.315029)
    (192.5, 0.31524)
    (193.0, 0.316125)
    (194.0, 0.31952)
    (195.0, 0.32461)
    (196.0, 0.330969)
    (197.0, 0.338322)
    (198.0, 0.346486)
    (199.0, 0.355308)
    (200.0, 0.364668)
    (201.0, 0.374499)
    (202.0, 0.384739)
    (203.0, 0.395344)
    (204.0, 0.406241)
    (205.0, 0.41742)
    (206.0, 0.428864)
    (207.0, 0.440514)
    (208.0, 0.452344)
    (209.0, 0.464363)
    (210.0, 0.476538)
    (211.0, 0.488833)
    (212.0, 0.501255)
    (213.0, 0.513761)
    (214.0, 0.526356)
    (215.0, 0.539019)
    (216.0, 0.551703)
    (217.0, 0.564438)
    (218.0, 0.577201)
    (219.0, 0.589941)
    (219.5, 0.596316)
    (220.0, 0.602661)
    (221.0, 0.615366)
    (222.0, 0.628001)
    (223.0, 0.640572)
    (224.0, 0.653085)
    (225.0, 0.665484)
    (226.0, 0.677809)
    (227.0, 0.689969)
    (228.0, 0.702006)
    (229.0, 0.713898)
    (230.0, 0.725656)
    (231.0, 0.737186)
    (232.0, 0.748573)
    (233.0, 0.75976)
    (234.0, 0.770725)
    (235.0, 0.781447)
    (236.0, 0.791956)
    (237.0, 0.802225)
    (238.0, 0.812244)
    (239.0, 0.822007)
    (240.0, 0.831506)
    (241.0, 0.840729)
    (242.0, 0.849678)
    (243.0, 0.858342)
    (244.0, 0.866723)
    (245.0, 0.874807)
    (247.0, 0.882601)
    (248.0, 0.8901)
    (249.0, 0.904202)
    (250.0, 0.910807)
    (251.0, 0.917117)
    (252.0, 0.923131)
    (253.0, 0.928855)
    (254.0, 0.934289)
    (255.0, 0.939436)
    (256.0, 0.944306)
    (257.0, 0.9489)
    (258.0, 0.953224)
    (259.0, 0.957288)
    (260.0, 0.961095)
    (261.0, 0.964655)
    (262.0, 0.967974)
    (263.0, 0.971062)
    (264.0, 0.973926)
    (265.0, 0.976577)
    (266.0, 0.979021)
    (267.0, 0.981271)
    (268.0, 0.983335)
    (269.0, 0.985219)
    (270.0, 0.986938)
    (271.0, 0.988499)
    (272.0, 0.989912)
    (273.0, 0.991187)
    (274.0, 0.992333)
    (275.0, 0.993357)
    (276.0, 0.994272)
    (277.0, 0.995083)
    (278.0, 0.9958)
    (279.0, 0.996431)
    (280.0, 0.996983)
    (281.0, 0.997464)
    (282.0, 0.997881)
    (283.0, 0.998241)
    (284.0, 0.998549)
    (285.0, 0.998811)
    (286.0, 0.999033)
    (287.0, 0.99922)
    (288.0, 0.999376)
    (289.0, 0.999505)
    (290.0, 0.999611)
    (291.0, 0.999697)
    (292.0, 0.999767)
    (293.0, 0.999823)
    (294.0, 0.999867)
    (295.0, 0.999901)
    (296.0, 0.999928)
    (297.0, 0.999948)
    (298.0, 0.999963)
    (299.0, 0.999975)
    (300.0, 0.999983)
    (301.0, 0.999989)
    (302.0, 0.999993)
    (303.0, 0.999995)
    (304.0, 0.999997)
    (305.0, 0.999998)
    (306.0, 0.999999)
    (307.0, 1.0)
    (308.0, 1.0)
    (309.0, 1.0)
    (310.0, 1.0)
    (311.0, 1.0)
    (312.0, 1.0)
    (313.0, 1.0)
    (314.0, 1.0)
    (315.0, 1.0)
    (317.0, 1.0)
    (320.0, 1.0)
    (321.0, 1.0)
    (322.0, 1.0)
    (323.0, 1.0)
    (324.0, 1.0)
    (325.0, 1.0)
    (326.0, 1.0)
    (332.0, 1.0)
    (335.0, 1.0)
    (350.0, 1.0)
    (360.0, 1.0)
    (370.0, 1.0)
    (375.0, 1.0)
    (376.0, 1.0)
    (380.0, 1.0)
    (387.0, 1.0)
    (390.0, 1.0)
    (391.0, 1.0)
    (392.0, 1.0)
    (394.0, 1.0)
    (395.0, 1.0)
    (396.0, 1.0)
    (399.0, 1.0)
    (400.0, 1.0)
    (401.0, 1.0)
    (402.0, 1.0)
    (410.0, 1.0)
    (415.0, 1.0)
    (420.0, 1.0)
    (421.0, 1.0)
    (422.0, 1.0)
    (430.0, 1.0)
    (435.0, 1.0)
    (440.0, 1.0)
    (450.0, 1.0)
 };

 \addplot[
	color=black]
	coordinates {  
    (100.5, 4.73221*10^-9)
    (101.0, 5.02195*10^-9)
    (102.0, 5.65239*10^-9)
    (103.0, 6.35869*10^-9)
    (103.5, 6.74292*10^-9)
    (104.0, 7.14976*10^-9)
    (105.0, 8.0352*10^-9)
    (106.0, 9.02631*10^-9)
    (106.5, 9.5653*10^-9)
    (107.0, 1.01353*10^-8)
    (107.5, 1.07386*10^-8)
    (108.0, 1.13766*10^-8)
    (109.0, 1.27654*10^-8)
    (110.0, 1.432*10^-8)
    (111.0, 1.60631*10^-8)
    (112.0, 1.80222*10^-8)
    (113.0, 2.02321*10^-8)
    (114.0, 2.27485*10^-8)
    (115.0, 2.56656*10^-8)
    (116.0, 2.91697*10^-8)
    (117.0, 3.36782*10^-8)
    (118.0, 3.96973*10^-8)
    (119.0, 4.52047*10^-8)
    (120.0, 4.78761*10^-8)
    (121.0, 5.09854*10^-8)
    (122.0, 5.54373*10^-8)
    (123.0, 6.09383*10^-8)
    (124.0, 6.73251*10^-8)
    (125.0, 7.45461*10^-8)
    (126.0, 8.263*10^-8)
    (127.0, 9.16301*10^-8)
    (128.0, 1.01612*10^-7)
    (129.0, 1.12667*10^-7)
    (130.0, 1.24898*10^-7)
    (131.0, 1.38416*10^-7)
    (132.0, 1.53339*10^-7)
    (133.0, 1.69805*10^-7)
    (134.0, 1.87971*10^-7)
    (135.0, 2.07985*10^-7)
    (136.0, 2.30031*10^-7)
    (137.0, 2.54313*10^-7)
    (138.0, 2.81058*10^-7)
    (139.0, 3.10452*10^-7)
    (140.0, 3.42799*10^-7)
    (141.0, 3.78364*10^-7)
    (142.0, 4.17435*10^-7)
    (143.0, 4.60381*10^-7)
    (144.0, 5.07482*10^-7)
    (145.0, 5.5926*10^-7)
    (146.0, 6.16065*10^-7)
    (147.0, 6.78352*10^-7)
    (148.0, 7.46615*10^-7)
    (149.0, 8.21533*10^-7)
    (150.0, 9.0376*10^-7)
    (151.0, 9.93655*10^-7)
    (152.0, 1.09251*10^-6)
    (153.0, 1.2006*10^-6)
    (154.0, 1.31905*10^-6)
    (155.0, 1.4489*10^-6)
    (156.0, 1.59135*10^-6)
    (157.0, 1.74778*10^-6)
    (158.0, 1.91933*10^-6)
    (159.0, 2.10716*10^-6)
    (160.0, 2.31417*10^-6)
    (161.0, 2.5414*10^-6)
    (162.0, 2.7919*10^-6)
    (163.0, 3.06825*10^-6)
    (164.0, 3.37395*10^-6)
    (165.0, 3.71297*10^-6)
    (166.0, 4.09047*10^-6)
    (167.0, 4.5128*10^-6)
    (168.0, 4.98834*10^-6)
    (169.0, 5.52803*10^-6)
    (170.0, 6.14689*10^-6)
    (171.0, 6.86654*10^-6)
    (172.0, 7.71787*10^-6)
    (173.0, 8.7493*10^-6)
    (174.0, 0.0000100374)
    (175.0, 0.0000117118)
    (176.0, 0.0000140036)
    (176.5, 0.0000155068)
    (177.0, 0.0000173578)
    (177.5, 0.0000196908)
    (177.6, 0.0000202303)
    (177.7, 0.0000207989)
    (178.0, 0.0000226996)
    (178.5, 0.0000266882)
    (178.6, 0.000027641)
    (179.0, 0.0000321259)
    (179.5, 0.0000397581)
    (180.0, 0.0000507621)
    (180.5, 0.0000669651)
    (180.6, 0.0000710458)
    (180.7, 0.000075467)
    (180.8, 0.0000802418)
    (180.9, 0.0000854054)
    (181.0, 0.0000909786)
    (181.5, 0.000125771)
    (181.8, 0.00015255)
    (181.9, 0.000162409)
    (182.0, 0.000172653)
    (182.1, 0.000183225)
    (182.5, 0.000226749)
    (182.7, 0.000247375)
    (182.9, 0.000265409)
    (183.0, 0.000273079)
    (183.5, 0.000292102)
    (183.6, 0.000291574)
    (183.7, 0.000289618)
    (183.8, 0.000286322)
    (184.0, 0.000276119)
    (185.0, 0.000190544)
    (186.0, 0.000120096)
    (187.0, 0.0000825497)
    (188.0, 0.0000638757)
    (189.0, 0.0000544053)
    (190.0, 0.0000496016)
    (191.0, 0.0000473661)
    (192.0, 0.000046688)
    (192.5, 0.0000467548)
    (193.0, 0.0000470347)
    (194.0, 0.0000481199)
    (195.0, 0.0000497796)
    (196.0, 0.0000519091)
    (197.0, 0.0000544513)
    (198.0, 0.0000573771)
    (199.0, 0.000060665)
    (200.0, 0.0000643022)
    (201.0, 0.0000682945)
    (202.0, 0.0000726475)
    (203.0, 0.0000773746)
    (204.0, 0.000082476)
    (205.0, 0.000087978)
    (206.0, 0.0000939076)
    (207.0, 0.00010027)
    (208.0, 0.000107085)
    (209.0, 0.000114397)
    (210.0, 0.000122226)
    (211.0, 0.000130591)
    (212.0, 0.000139539)
    (213.0, 0.000149087)
    (214.0, 0.000159286)
    (215.0, 0.000170173)
    (216.0, 0.000181759)
    (217.0, 0.000194128)
    (218.0, 0.000207322)
    (219.0, 0.000221351)
    (219.5, 0.000228714)
    (220.0, 0.000236283)
    (221.0, 0.000252197)
    (222.0, 0.000269099)
    (223.0, 0.000287071)
    (224.0, 0.000306208)
    (225.0, 0.000326512)
    (226.0, 0.000348143)
    (227.0, 0.000371036)
    (228.0, 0.000395367)
    (229.0, 0.000421199)
    (230.0, 0.000448678)
    (231.0, 0.000477692)
    (232.0, 0.000508581)
    (233.0, 0.000541328)
    (234.0, 0.000576002)
    (235.0, 0.000612663)
    (236.0, 0.000651558)
    (237.0, 0.000692748)
    (238.0, 0.00073635)
    (239.0, 0.000782505)
    (240.0, 0.000831344)
    (241.0, 0.000882982)
    (242.0, 0.000937607)
    (243.0, 0.000995351)
    (244.0, 0.0010564)
    (245.0, 0.00112088)
    (246.0, 0.00118902)
    (247.0, 0.00126098)
    (249.0, 0.00141713)
    (250.0, 0.00150176)
    (251.0, 0.00159106)
    (252.0, 0.00168524)
    (253.0, 0.00178457)
    (254.0, 0.00188927)
    (255.0, 0.00199958)
    (256.0, 0.00211588)
    (257.0, 0.00223838)
    (258.0, 0.00236734)
    (259.0, 0.00250323)
    (260.0, 0.00264618)
    (261.0, 0.00279671)
    (262.0, 0.00295506)
    (263.0, 0.00312172)
    (264.0, 0.00329692)
    (265.0, 0.00348121)
    (266.0, 0.00367487)
    (267.0, 0.0038785)
    (268.0, 0.00409259)
    (269.0, 0.00431723)
    (270.0, 0.00455336)
    (271.0, 0.00480132)
    (272.0, 0.00506169)
    (273.0, 0.00533509)
    (274.0, 0.00562191)
    (275.0, 0.00592279)
    (276.0, 0.00623883)
    (277.0, 0.0065701)
    (278.0, 0.00691738)
    (279.0, 0.00728197)
    (280.0, 0.00766392)
    (281.0, 0.00806413)
    (282.0, 0.00848421)
    (283.0, 0.00892416)
    (284.0, 0.00938512)
    (285.0, 0.00986832)
    (286.0, 0.0103744)
    (287.0, 0.0109048)
    (288.0, 0.011461)
    (289.0, 0.0120429)
    (290.0, 0.0126532)
    (291.0, 0.0132916)
    (292.0, 0.0139612)
    (293.0, 0.0146643)
    (294.0, 0.0153994)
    (295.0, 0.0161716)
    (296.0, 0.0169808)
    (297.0, 0.01783)
    (298.0, 0.0187206)
    (299.0, 0.0196578)
    (300.0, 0.020642)
    (301.0, 0.0216793)
    (302.0, 0.0227703)
    (303.0, 0.023925)
    (304.0, 0.0251448)
    (305.0, 0.0264397)
    (306.0, 0.0278148)
    (307.0, 0.0292832)
    (308.0, 0.0308564)
    (309.0, 0.0325565)
    (310.0, 0.0344061)
    (311.0, 0.0364331)
    (312.0, 0.0386924)
    (313.0, 0.0412381)
    (314.0, 0.0441772)
    (315.0, 0.0476546)
    (316.0, 0.0519195)
    (317.0, 0.0573836)
    (317.5, 0.0607733)
    (317.6, 0.0615198)
    (318.0, 0.0647758)
    (318.5, 0.0695802)
    (318.7, 0.0717818)
    (318.9, 0.0741712)
    (319.0, 0.0754439)
    (319.1, 0.0767722)
    (319.2, 0.0781576)
    (319.4, 0.0811197)
    (319.5, 0.0827037)
    (319.6, 0.0843587)
    (319.7, 0.0860905)
    (319.8, 0.087902)
    (319.9, 0.0897978)
    (320.0, 0.0917829)
    (320.1, 0.0938591)
    (320.2, 0.0960339)
    (320.3, 0.0983092)
    (320.4, 0.100691)
    (320.5, 0.103187)
    (320.6, 0.105796)
    (320.7, 0.108529)
    (320.8, 0.111394)
    (320.9, 0.114393)
    (321.0, 0.117535)
    (321.5, 0.135742)
    (321.8, 0.149117)
    (322.0, 0.159315)
    (322.1, 0.164858)
    (322.2, 0.170717)
    (322.3, 0.176913)
    (322.4, 0.183471)
    (322.5, 0.190399)
    (322.6, 0.197719)
    (322.7, 0.205449)
    (322.8, 0.213586)
    (322.9, 0.222143)
    (323.0, 0.231126)
    (323.1, 0.240527)
    (323.2, 0.250327)
    (323.3, 0.260511)
    (323.4, 0.271042)
    (323.5, 0.28188)
    (323.6, 0.292973)
    (323.7, 0.304256)
    (323.8, 0.315653)
    (323.9, 0.32707)
    (324.0, 0.338387)
    (324.1, 0.349523)
    (324.2, 0.36033)
    (324.3, 0.370676)
    (324.4, 0.380452)
    (324.5, 0.389515)
    (324.6, 0.39775)
    (324.7, 0.405032)
    (324.8, 0.411237)
    (324.9, 0.416304)
    (324.95, 0.418381)
    (325.0, 0.42015)
    (325.1, 0.422706)
    (325.2, 0.423957)
    (325.3, 0.423884)
    (325.4, 0.422507)
    (325.5, 0.419863)
    (325.6, 0.416021)
    (325.7, 0.411046)
    (325.8, 0.405015)
    (325.9, 0.398049)
    (326.0, 0.390271)
    (326.5, 0.343234)
    (327.0, 0.292762)
    (327.5, 0.247978)
    (328.0, 0.212129)
    (328.5, 0.184872)
    (329.0, 0.164612)
    (329.2, 0.158075)
    (329.5, 0.149647)
    (330.0, 0.138586)
    (330.5, 0.130389)
    (331.0, 0.124306)
    (331.5, 0.119805)
    (332.0, 0.116503)
    (332.5, 0.114125)
    (333.0, 0.112476)
    (333.5, 0.111404)
    (334.0, 0.110799)
    (334.5, 0.110579)
    (335.0, 0.110678)
    (335.5, 0.111042)
    (336.0, 0.111634)
    (336.5, 0.112412)
    (337.0, 0.11336)
    (337.5, 0.114458)
    (338.0, 0.115692)
    (338.5, 0.117055)
    (339.0, 0.118537)
    (339.5, 0.120131)
    (340.0, 0.121828)
    (340.5, 0.123626)
    (341.0, 0.125517)
    (342.0, 0.129572)
    (342.5, 0.131732)
    (343.0, 0.133976)
    (343.5, 0.136304)
    (344.0, 0.138714)
    (344.5, 0.141209)
    (345.0, 0.14379)
    (345.5, 0.146457)
    (346.0, 0.14921)
    (346.5, 0.152053)
    (347.0, 0.15499)
    (347.5, 0.158016)
    (348.0, 0.16114)
    (349.0, 0.16769)
    (350.0, 0.174674)
    (351.0, 0.182128)
    (352.0, 0.190105)
    (353.0, 0.198657)
    (354.0, 0.20786)
    (356.0, 0.228609)
    (358.0, 0.253354)
    (360.0, 0.283683)
    (362.0, 0.322178)
    (365.0, 0.405798)
    (366.0, 0.444959)
    (366.5, 0.467668)
    (367.0, 0.492881)
    (367.5, 0.520903)
    (368.0, 0.551782)
    (369.0, 0.621262)
    (370.0, 0.70313)
    (371.0, 0.798965)
    (372.0, 0.89817)
    (372.5, 0.941034)
    (373.0, 0.9734)
    (373.5, 0.992213)
    (374.0, 0.999015)
    (374.5, 0.999983)
    (375.5, 1.0)
    (375.8, 1.0)
    (376.0, 1.0)
    (377.0, 1.0)
    (378.0, 1.0)
    (379.0, 1.0)
    (380.0, 1.0)
    (384.0, 1.0)
    (384.5, 1.0)
    (386.0, 1.0)
    (386.5, 0.999991)
    (387.0, 0.999686)
    (388.0, 0.992329)
    (390.0, 0.931872)
    (391.0, 0.891969)
    (392.0, 0.854596)
    (393.0, 0.822624)
    (394.0, 0.79665)
    (395.0, 0.776247)
    (395.5, 0.767917)
    (396.0, 0.760663)
    (397.0, 0.749206)
    (398.0, 0.741125)
    (399.0, 0.735901)
    (400.0, 0.733045)
    (401.0, 0.732204)
    (401.5, 0.732423)
    (402.0, 0.733008)
    (403.0, 0.735241)
    (404.0, 0.738693)
    (405.0, 0.743157)
    (406.0, 0.748536)
    (407.0, 0.754656)
    (408.0, 0.761455)
    (409.0, 0.768865)
    (410.0, 0.776743)
    (411.0, 0.785115)
    (412.0, 0.793879)
    (413.0, 0.803005)
    (415.0, 0.82223)
    (416.0, 0.832292)
    (417.0, 0.842651)
    (418.0, 0.853335)
    (419.0, 0.864416)
    (420.0, 0.876052)
    (421.0, 0.888565)
    (422.0, 0.902655)
    (423.0, 0.919553)
    (424.0, 0.939017)
    (425.0, 0.951071)
    (426.0, 0.951752)
    (428.0, 0.959856)
    (429.0, 0.967464)
    (430.0, 0.97549)
    (431.0, 0.983176)
    (432.0, 0.989932)
    (433.0, 0.9952)
    (434.0, 0.998509)
    (435.0, 0.999824)
    (436.0, 0.999999)
    (437.0, 1.0)
    (438.0, 1.0)
    (439.0, 1.0)
    (440.0, 1.0)
    (441.0, 1.0)
    (442.0, 1.0)
    (443.0, 1.0)
    (444.0, 1.0)
    (445.0, 1.0)
    (452.0, 1.0)
    (453.0, 1.0)
    (454.0, 1.0)
    (455.0, 1.0)
    (457.0, 1.0)
    (458.0, 1.0)
    (459.0, 1.0)
    (460.0, 1.0)
    (461.0, 1.0)
    (462.0, 1.0)
    (464.0, 1.0)
    (465.0, 1.0)
    (467.0, 1.0)
    (468.0, 1.0)
    (469.0, 1.0)
    (470.0, 1.0)
    (471.0, 1.0)
    (472.0, 1.0)
    (473.0, 1.0)
    (474.0, 1.0)
    (475.0, 1.0)
    (475.5, 1.0)
    (476.0, 1.0)
    (477.0, 1.0)
    (478.0, 1.0)
    (480.0, 1.0)
    (481.0, 1.0)
    (482.0, 1.0)
    (484.0, 1.0)
    (490.0, 1.0)
    (495.0, 1.0)
    (500.0, 1.0)
    (505.0, 1.0)
    (510.0, 1.0)
    (520.0, 1.0)
    (530.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
    (570.0, 1.0)
    (580.0, 1.0)
    (590.0, 1.0)
    (600.0, 1.0)
    (610.0, 1.0)
    (620.0, 1.0)
    (630.0, 1.0)
    (632.0, 1.0)
    (634.0, 1.0)
 };

 \addplot[
	color=black]
	coordinates {
    (113.0, 3.79429*10^-14)
    (114.0, 4.31295*10^-14)
    (115.0, 4.9213*10^-14)
    (116.0, 5.66119*10^-14)
    (117.0, 6.6263*10^-14)
    (118.0, 7.93516*10^-14)
    (121.0, 1.04435*10^-13)
    (122.0, 1.14497*10^-13)
    (123.0, 1.27046*10^-13)
    (124.0, 1.41767*10^-13)
    (127.0, 1.99071*10^-13)
    (128.0, 2.23117*10^-13)
    (129.0, 2.50051*10^-13)
    (130.0, 2.80194*10^-13)
    (131.0, 3.13892*10^-13)
    (132.0, 3.51523*10^-13)
    (135.0, 4.92672*10^-13)
    (136.0, 5.50912*10^-13)
    (139.0, 7.68592*10^-13)
    (140.0, 8.5817*10^-13)
    (141.0, 9.57843*10^-13)
    (142.0, 1.06865*10^-12)
    (143.0, 1.19192*10^-12)
    (144.0, 1.32875*10^-12)
    (145.0, 1.48099*10^-12)
    (146.0, 1.65005*10^-12)
    (147.0, 1.83769*10^-12)
    (148.0, 2.04585*10^-12)
    (149.0, 2.27713*10^-12)
    (150.0, 2.53411*10^-12)
    (153.0, 3.48591*10^-12)
    (154.0, 3.87499*10^-12)
    (157.0, 5.32062*10^-12)
    (158.0, 5.91356*10^-12)
    (161.0, 8.12236*10^-12)
    (162.0, 9.03486*10^-12)
    (163.0, 1.00552*10^-11)
    (166.0, 1.3939*10^-11)
    (167.0, 1.55881*10^-11)
    (170.0, 2.21751*10^-11)
    (171.0, 2.51671*10^-11)
    (174.0, 3.88909*10^-11)
    (175.0, 4.64408*10^-11)
    (176.0, 5.70609*10^-11)
    (176.5, 6.41879*10^-11)
    (177.0, 7.31244*10^-11)
    (177.5, 8.46186*10^-11)
    (178.5, 1.20444*10^-10)
    (178.6, 1.25462*10^-10)
    (179.5, 1.91755*10^-10) 
    (180.0, 2.55349*10^-10)
    (180.5, 3.53777*10^-10)
    (180.6, 3.79355*10^-10)
    (180.9, 4.71605*10^-10)
    (181.0, 5.08287*10^-10)
    (181.5, 7.46987*10^-10)
    (181.8, 9.40675*10^-10)
    (181.9, 1.01392*10^-9)
    (182.0, 1.09105*10^-9)
    (182.1, 1.1717*10^-9)
    (182.5, 1.51422*10^-9)
    (182.7, 1.68199*10^-9)
    (182.9, 1.83132*10^-9)
    (183.5, 2.05665*10^-9)
    (185.0, 1.22815*10^-9)
    (191.0, 2.35417*10^-10)
    (200.0, 3.37249*10^-10)
    (201.0, 3.62077*10^-10)
    (206.0, 5.27749*10^-10)
    (207.0, 5.70449*10^-10)
    (208.0, 6.16808*10^-10)
    (210.0, 7.21957*10^-10)
    (211.0, 7.81253*10^-10)
    (213.0, 9.15187*10^-10)
    (214.0, 9.9061*10^-10)
    (215.0, 1.07228*10^-9)
    (216.0, 1.16046*10^-9)
    (217.0, 1.25596*10^-9)
    (218.0, 1.35933*10^-9)
    (221.0, 1.72168*10^-9)
    (222.0, 1.86216*10^-9)
    (223.0, 2.01379*10^-9)
    (224.0, 2.17771*10^-9)
    (225.0, 2.35426*10^-9)
    (226.0, 2.54524*10^-9)
    (227.0, 2.75046*10^-9)
    (229.0, 3.21072*10^-9)
    (230.0, 3.4687*10^-9)
    (231.0, 3.74537*10^-9)
    (232.0, 4.04453*10^-9)
    (233.0, 4.36672*10^-9)
    (234.0, 4.71328*10^-9)
    (235.0, 5.08555*10^-9)
    (236.0, 5.48682*10^-9)
    (237.0, 5.91862*10^-9)
    (238.0, 6.38309*10^-9)
    (239.0, 6.88274*10^-9)
    (240.0, 7.42007*10^-9)
    (241.0, 7.99751*10^-9)
    (242.0, 8.61841*10^-9)
    (243.0, 9.28562*10^-9)
    (244.0, 1.00028*10^-8)
    (245.0, 1.07728*10^-8)
    (246.0, 1.16002*10^-8)
    (247.0, 1.24888*10^-8)
    (249.0, 1.44667*10^-8)
    (250.0, 1.55659*10^-8)
    (251.0, 1.67457*10^-8)
    (252.0, 1.80114*10^-8)
    (253.0, 1.93695*10^-8)
    (254.0, 2.08259*10^-8)
    (255.0, 2.23872*10^-8)
    (256.0, 2.40624*10^-8)
    (257.0, 2.58579*10^-8)
    (258.0, 2.77818*10^-8)
    (259.0, 2.98453*10^-8)
    (260.0, 3.20549*10^-8)
    (261.0, 3.44236*10^-8)
    (262.0, 3.69606*10^-8)
    (263.0, 3.96792*10^-8)
    (264.0, 4.25897*10^-8)
    (265.0, 4.57076*10^-8)
    (266.0, 4.90446*10^-8)
    (267.0, 5.26187*10^-8)
    (268.0, 5.64468*10^-8)
    (269.0, 6.05392*10^-8)
    (270.0, 6.49222*10^-8)
    (271.0, 6.96123*10^-8)
    (272.0, 7.46314*10^-8)
    (273.0, 8.00035*10^-8)
    (274.0, 8.5748*10^-8)
    (275.0, 9.18917*10^-8)
    (276.0, 9.84714*10^-8)
    (277.0, 1.05504*10^-7)
    (278.0, 1.13023*10^-7)
    (279.0, 1.21074*10^-7)
    (280.0, 1.29678*10^-7)
    (281.0, 1.38875*10^-7)
    (282.0, 1.48725*10^-7)
    (283.0, 1.59253*10^-7)
    (284.0, 1.70511*10^-7)
    (285.0, 1.82557*10^-7)
    (286.0, 1.95437*10^-7)
    (287.0, 2.0922*10^-7)
    (288.0, 2.23981*10^-7)
    (289.0, 2.39755*10^-7)
    (290.0, 2.56654*10^-7)
    (291.0, 2.74717*10^-7)
    (292.0, 2.94077*10^-7)
    (293.0, 3.14854*10^-7)
    (294.0, 3.37063*10^-7)
    (295.0, 3.60919*10^-7)
    (296.0, 3.86489*10^-7)
    (297.0, 4.13937*10^-7)
    (298.0, 4.43393*10^-7)
    (299.0, 4.75124*10^-7)
    (300.0, 5.09237*10^-7)
    (301.0, 5.46064*10^-7)
    (302.0, 5.85745*10^-7)
    (303.0, 6.28795*10^-7)
    (304.0, 6.75431*10^-7)
    (305.0, 7.2622*10^-7)
    (306.0, 7.81595*10^-7)
    (307.0, 8.42336*10^-7)
    (308.0, 9.09247*10^-7)
    (309.0, 9.83659*10^-7)
    (310.0, 1.06708*10^-6)
    (311.0, 1.16142*10^-6)
    (312.0, 1.27014*10^-6)
    (313.0, 1.3971*10^-6)
    (314.0, 1.54953*10^-6)
    (315.0, 1.73789*10^-6)
    (316.0, 1.9807*10^-6)
    (317.0, 2.31067*10^-6)
    (317.5, 2.52599*10^-6)
    (317.6, 2.57449*10^-6)
    (318.0, 2.79069*10^-6)
    (318.5, 3.12339*10^-6)
    (318.7, 3.28131*10^-6)
    (318.9, 3.4566*10^-6)
    (319.0, 3.55163*10^-6)
    (319.1, 3.65203*10^-6)
    (319.2, 3.75809*10^-6)
    (319.3, 3.87045*10^-6)
    (319.4, 3.98946*10^-6)
    (319.5, 4.11576*10^-6)
    (319.6, 4.24965*10^-6)
    (319.7, 4.39186*10^-6)
    (319.8, 4.54293*10^-6)
    (319.9, 4.70357*10^-6)
    (320.0, 4.87459*10^-6)
    (320.1, 5.05651*10^-6)
    (320.2, 5.25044*10^-6)
    (320.3, 5.45705*10^-6)
    (320.4, 5.67745*10^-6)
    (320.5, 5.91285*10^-6)
    (320.6, 6.16395*10^-6)
    (320.7, 6.43238*10^-6)
    (320.8, 6.71972*10^-6)
    (320.9, 7.02723*10^-6)
    (321.0, 7.35679*10^-6)
    (321.5, 9.41729*10^-6)
    (321.8, 0.0000110999)
    (322.0, 0.0000124826)
    (322.1, 0.0000132714)
    (322.2, 0.0000141343)
    (322.3, 0.00001508)
    (322.4, 0.0000161189)
    (322.5, 0.0000172595)
    (322.6, 0.0000185139)
    (322.7, 0.0000198948)
    (322.8, 0.0000214125)
    (322.9, 0.0000230816)
    (323.0, 0.0000249163)
    (323.1, 0.0000269303)
    (323.2, 0.0000291348)
    (323.3, 0.0000315441)
    (323.4, 0.0000341668)
    (323.5, 0.0000370108)
    (323.6, 0.0000400804)
    (323.7, 0.0000433744)
    (323.8, 0.0000468851)
    (323.9, 0.0000505958)
    (324.0, 0.0000544742)
    (324.1, 0.0000584939)
    (324.2, 0.0000625971)
    (324.3, 0.0000667206)
    (324.4, 0.0000708002)
    (324.5, 0.000074748)
    (324.6, 0.0000784796)
    (324.7, 0.0000818972)
    (324.8, 0.0000849001)
    (324.9, 0.0000874159)
    (324.95, 0.0000884639)
    (325.0, 0.0000893645)
    (325.1, 0.0000906788)
    (325.2, 0.0000913271)
    (325.3, 0.0000912893)
    (325.4, 0.000090576)
    (325.5, 0.0000892181)
    (325.6, 0.0000872739)
    (325.7, 0.0000848063)
    (325.8, 0.0000818891)
    (325.9, 0.0000786173)
    (326.0, 0.0000750848)
    (326.5, 0.0000561984)
    (327.0, 0.0000400204)
    (327.5, 0.0000285965)
    (328.0, 0.0000211359)
    (328.5, 0.0000163459)
    (329.0, 0.0000132358)
    (329.2, 0.0000123097)
    (329.5, 0.0000111696)
    (330.0, 9.76279*10^-6)
    (330.5, 8.7844*10^-6)
    (331.0, 8.09272*10^-6)
    (331.5, 7.59955*10^-6)
    (332.0, 7.24771*10^-6)
    (332.5, 6.99956*10^-6)
    (333.0, 6.82987*10^-6)
    (333.5, 6.72074*10^-6)
    (334.0, 6.65956*10^-6)
    (334.5, 6.63734*10^-6)
    (335.0, 6.64731*10^-6)
    (335.5, 6.68414*10^-6)
    (336.0, 6.7441*10^-6)
    (336.5, 6.8234*10^-6)
    (337.0, 6.92059*10^-6)
    (337.5, 7.03397*10^-6)
    (338.0, 7.16265*10^-6)
    (338.5, 7.30595*10^-6)
    (339.0, 7.46347*10^-6)
    (339.5, 7.63478*10^-6)
    (340.0, 7.81936*10^-6)
    (340.5, 8.01726*10^-6)
    (341.0, 8.22817*10^-6)
    (341.5, 8.45237*10^-6)
    (342.0, 8.68979*10^-6)
    (342.5, 8.94102*10^-6)
    (343.0, 9.20591*10^-6)
    (343.5, 9.48502*10^-6)
    (344.0, 9.77851*10^-6)
    (344.5, 0.0000100873)
    (345.0, 0.0000104121)
    (345.5, 0.0000107535)
    (346.0, 0.000011112)
    (346.5, 0.0000114889)
    (347.0, 0.0000118854)
    (347.5, 0.0000123015)
    (348.0, 0.0000127394)
    (349.0, 0.0000136847)
    (350.0, 0.0000147343)
    (351.0, 0.0000159028)
    (352.0, 0.0000172102)
    (353.0, 0.0000186784)
    (354.0, 0.0000203376)
    (355.0, 0.0000222267)
    (356.0, 0.0000243936)
    (358.0, 0.0000298382)
    (360.0, 0.0000374987)
    (362.0, 0.0000489816)
    (365.0, 0.0000822634)
    (366.0, 0.000102788)
    (366.5, 0.000116479)
    (367.0, 0.00013345)
    (367.5, 0.000154796)
    (368.0, 0.000181833)
    (369.0, 0.000259945)
    (370.0, 0.00039773)
    (371.0, 0.000679307)
    (371.5, 0.000936142)
    (372.0, 0.00134664)
    (372.5, 0.00203636)
    (373.0, 0.00326303)
    (373.5, 0.00558984)
    (374.0, 0.0103283)
    (374.5, 0.02073)
    (375.5, 0.105947)
    (375.8, 0.17952)
    (376.0, 0.254172)
    (376.5, 0.557943)
    (376.6, 0.635049)
    (376.7, 0.712757)
    (376.8, 0.787222)
    (376.9, 0.85416)
    (377.0, 0.909628)
    (377.01, 0.914427)
    (377.1, 0.950973)
    (377.2, 0.977766)
    (377.3, 0.992144)
    (377.4, 0.99807)
    (377.5, 0.999731)
    (377.6, 0.999986)
    (377.7, 1.0)
    (377.8, 1.0)
    (377.9, 1.0)
    (378.2, 1.0)
    (379.0, 1.0)
    (380.0, 1.0)
    (381.0, 1.0)
    (381.5, 1.0)
    (382.0, 1.0)
    (382.5, 1.0)
    (383.0, 0.999914)
    (383.5, 0.94414)
    (384.0, 0.655981)
    (384.5, 0.346053)
    (385.0, 0.16542)
    (385.5, 0.0797885)
    (386.0, 0.0407198)
    (386.5, 0.0223447)
    (387.0, 0.0131995)
    (388.0, 0.00562095)
    (390.0, 0.00184135)
    (391.0, 0.00128001)
    (392.0, 0.000969754)
    (393.0, 0.000785554)
    (394.0, 0.000669973)
    (395.0, 0.000594521)
    (395.5, 0.000566863)
    (396.0, 0.000544085)
    (397.0, 0.000510367)
    (398.0, 0.000488116)
    (399.0, 0.000474351)
    (400.0, 0.000467021)
    (401.0, 0.000464891)
    (401.5, 0.000465445)
    (402.0, 0.000466928)
    (403.0, 0.000472645)
    (404.0, 0.000481649)
    (405.0, 0.000493599)
    (406.0, 0.000508476)
    (407.0, 0.000526076)
    (408.0, 0.000546512)
    (409.0, 0.000569928)
    (410.0, 0.000596222)
    (411.0, 0.000625887)
    (412.0, 0.000659018)
    (413.0, 0.000696016)
    (415.0, 0.000783603)
    (416.0, 0.000835573)
    (417.0, 0.000894316)
    (418.0, 0.000961361)
    (419.0, 0.00103904)
    (420.0, 0.00113135)
    (421.0, 0.00124569)
    (422.0, 0.00139848)
    (423.0, 0.00162805)
    (424.0, 0.00199015)
    (425.0, 0.0023013)
    (426.0, 0.00232179)
    (427.0, 0.00239082)
    (428.0, 0.0025978)
    (429.0, 0.00292945)
    (430.0, 0.00340276)
    (431.0, 0.00407505)
    (432.0, 0.00506553)
    (433.0, 0.00662306)
    (434.0, 0.00932011)
    (435.0, 0.014677)
    (436.0, 0.0274313)
    (437.0, 0.0631798)
    (438.0, 0.161422)
    (439.0, 0.324242)
    (440.0, 0.388745)
    (441.0, 0.422489)
    (442.0, 0.600195)
    (443.0, 0.897632)
    (444.0, 0.99979)
    (445.0, 1.0)
    (446.0, 1.0)
    (447.0, 1.0)
    (448.0, 1.0)
    (449.0, 1.0)
    (450.0, 1.0)
    (451.0, 1.0)
    (451.5, 1.0)
    (452.0, 0.999604)
    (453.0, 0.832972)
    (454.0, 0.467772)
    (455.0, 0.249418)
    (456.0, 0.146946)
    (457.0, 0.0974559)
    (458.0, 0.0716258)
    (459.0, 0.0571785)
    (460.0, 0.0487317)
    (461.0, 0.0437855)
    (462.0, 0.0411005)
    (463.0, 0.0400784)
    (464.0, 0.0405174)
    (465.0, 0.0425138)
    (466.0, 0.0465779)
    (467.0, 0.054021)
    (468.0, 0.0679187)
    (469.0, 0.0954713)
    (470.0, 0.148276)
    (471.0, 0.219667)
    (472.0, 0.292025)
    (473.0, 0.420544)
    (474.0, 0.606236)
    (475.0, 0.646697)
    (475.5, 0.574951)
    (476.0, 0.469154)
    (477.0, 0.282459)
    (478.0, 0.184978)
    (480.0, 0.121544)
    (481.0, 0.113751)
    (482.0, 0.112778)
    (483.0, 0.116829)
    (484.0, 0.125852)
    (485.0, 0.141415)
    (486.0, 0.167085)
    (487.0, 0.204278)
    (488.0, 0.236492)
    (489.0, 0.246796)
    (490.0, 0.239609)
    (491.0, 0.23243)
    (492.0, 0.233255)
    (493.0, 0.241824)
    (494.0, 0.256539)
    (495.0, 0.276319)
    (496.0, 0.30067)
    (497.0, 0.329456)
    (498.0, 0.362807)
    (499.0, 0.401065)
    (500.0, 0.44492)
    (501.0, 0.495771)
    (502.0, 0.556321)
    (503.0, 0.626764)
    (504.0, 0.687834)
    (505.0, 0.730125)
    (506.0, 0.772436)
    (507.0, 0.819833)
    (508.0, 0.867433)
    (509.0, 0.910576)
    (510.0, 0.946016)
    (511.0, 0.971931)
    (512.0, 0.988165)
    (513.0, 0.996336)
    (514.0, 0.999302)
    (515.0, 0.999943)
    (516.0, 0.999999)
    (517.0, 1.0)
    (518.0, 1.0)
    (519.0, 1.0)
    (520.0, 1.0)
    (525.0, 1.0)
    (530.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
    (570.0, 1.0)
    (580.0, 1.0)
    (590.0, 1.0)
    (600.0, 1.0)
    (610.0, 1.0)
    (620.0, 1.0)
    (630.0, 1.0)
    (632.0, 1.0)
    (633.0, 1.0)
    (634.0, 1.0)
    (635.0, 1.0)
    (636.0, 1.0)
    (637.0, 1.0)
    (638.0, 1.0)
    (639.0, 1.0)
    (640.0, 1.0)
    (641.0, 1.0)
    (644.0, 1.0)
 };

 \addplot[
	color=black]
	coordinates {
    (319.0, 1.18714*10^-11)
    (319.1, 1.22534*10^-11)
    (319.2, 1.26585*10^-11)
    (319.3, 1.30896*10^-11)
    (319.4, 1.35481*10^-11)
    (319.7, 1.51134*10^-11)
    (319.8, 1.57067*10^-11)
    (319.9, 1.63408*10^-11)
    (320.0, 1.70194*10^-11)
    (320.1, 1.77453*10^-11)
    (320.2, 1.85234*10^-11)
    (320.3, 1.93572*10^-11)
    (320.4, 2.02519*10^-11)
    (320.5, 2.12134*10^-11)
    (320.6, 2.22455*10^-11)
    (320.7, 2.33559*10^-11)
    (320.8, 2.45526*10^-11)
    (321.5, 3.61445*10^-11)
    (321.8, 4.366*10^-11)
    (322.0, 4.99776*10^-11)
    (322.1, 5.36342*10^-11)
    (322.2, 5.76759*10^-11)
    (322.3, 6.21522*10^-11)
    (322.4, 6.71242*10^-11)
    (322.5, 7.26455*10^-11)
    (322.6, 7.87895*10^-11)
    (322.7, 8.56356*10^-11)
    (322.8, 9.32547*10^-11)
    (322.9, 1.01742*10^-10)
    (323.0, 1.11196*10^-10)
    (323.1, 1.21716*10^-10)
    (323.2, 1.33392*10^-10)
    (323.3, 1.46334*10^-10)
    (323.4, 1.60627*10^-10)
    (323.5, 1.76352*10^-10)
    (323.6, 1.93575*10^-10)
    (323.7, 2.12331*10^-10)
    (323.8, 2.32615*10^-10)
    (323.9, 2.54367*10^-10)
    (324.0, 2.77428*10^-10)
    (324.1, 3.01663*10^-10)
    (324.2, 3.26735*10^-10)
    (324.3, 3.52254*10^-10)
    (324.4, 3.77807*10^-10)
    (324.5, 4.02813*10^-10)
    (324.6, 4.2669*10^-10)
    (324.7, 4.48759*10^-10)
    (324.8, 4.68303*10^-10)
    (324.9, 4.84783*10^-10)
    (324.95, 4.91678*10^-10)
    (325.0, 4.97615*10^-10)
    (325.1, 5.06301*10^-10)
    (325.2, 5.10596*10^-10)
    (325.9, 4.27576*10^-10)
    (326.0, 4.04958*10^-10)
    (350.0, 6.05103*10^-11)
    (351.0, 6.60857*10^-11)
    (362.0, 2.44866*10^-10)
    (365.0, 4.51135*10^-10)
    (366.0, 5.87501*10^-10)
    (366.5, 6.81706*10^-10)
    (367.0, 8.01707*10^-10)
    (367.5, 9.57276*10^-10)
    (368.0, 1.16102*10^-9)
    (369.0, 1.78582*10^-9)
    (370.0, 2.99362*10^-9)
    (371.0, 5.77696*10^-9)
    (371.5, 8.60163*10^-9)
    (372.0, 1.35655*10^-8)
    (372.5, 2.29139*10^-8)
    (373.0, 4.20225*10^-8)
    (373.5, 8.51003*10^-8)
    (374.0, 1.94253*10^-7)
    (374.5, 5.12328*10^-7)
    (375.0, 1.60646*10^-6)
    (375.5, 6.17859*10^-6)
    (375.8, 0.0000154883)
    (376.0, 0.0000300302)
    (376.5, 0.000187723)
    (376.6, 0.000279027)
    (376.7, 0.000418638)
    (376.8, 0.000633649)
    (376.9, 0.000966841)
    (377.0, 0.00148604)
    (377.1, 0.00229837)
    (377.2, 0.00357225)
    (377.3, 0.00557154)
    (377.4, 0.00870436)
    (377.6, 0.0211568)
    (377.7, 0.0327442)
    (377.8, 0.0502192)
    (377.9, 0.07603)
    (378.0, 0.113181)
    (378.1, 0.164921)
    (378.2, 0.234099)
    (378.3, 0.322129)
    (378.4, 0.427629)
    (378.5, 0.545299)
    (378.6, 0.665749)
    (378.7, 0.777049)
    (378.8, 0.868251)
    (378.9, 0.932933)
    (379.0, 0.9716)
    (379.1, 0.990426)
    (379.2, 0.997576)
    (379.3, 0.999575)
    (379.4, 0.999954)
    (379.5, 0.999998)
    (379.6, 1.0)
    (379.7, 1.0)
    (379.8, 1.0)
    (379.9, 1.0)
    (380.0, 1.0)
    (380.5, 1.0)
    (381.0, 0.999994)
    (381.5, 0.965598)
    (382.0, 0.538866)
    (382.5, 0.120324)
    (383.0, 0.0165304)
    (383.5, 0.00211171)
    (384.0, 0.000310826)
    (384.5, 0.0000572193)
    (385.0, 0.0000133528)
    (385.5, 3.8847*10^-6)
    (386.0, 1.37087*10^-6)
    (386.5, 5.70149*10^-7)
    (387.0, 2.72086*10^-7)
    (388.0, 8.57287*10^-8)
    (389.0, 3.72101*10^-8)
    (390.0, 2.01562*10^-8)
    (391.0, 1.27262*10^-8)
    (392.0, 8.98851*10^-9)
    (393.0, 6.91603*10^-9)
    (394.0, 5.67902*10^-9)
    (395.0, 4.9006*10^-9)
    (395.5, 4.62141*10^-9)
    (396.0, 4.39407*10^-9)
    (397.0, 4.06197*10^-9)
    (398.0, 3.8458*10^-9)
    (399.0, 3.71329*10^-9)
    (400.0, 3.64312*10^-9)
    (401.0, 3.62277*10^-9)
    (401.5, 3.62806*10^-9)
    (402.0, 3.64223*10^-9)
    (403.0, 3.69693*10^-9)
    (404.0, 3.78343*10^-9)
    (405.0, 3.89884*10^-9)
    (406.0, 4.04351*10^-9)
    (407.0, 4.21603*10^-9)
    (408.0, 4.41819*10^-9)
    (409.0, 4.65218*10^-9)
    (410.0, 4.91788*10^-9)
    (411.0, 5.22126*10^-9)
    (412.0, 5.56452*10^-9)
    (413.0, 5.95317*10^-9)
    (414.0, 6.39391*10^-9)
    (415.0, 6.89472*10^-9)
    (416.0, 7.46701*10^-9)
    (417.0, 8.1255*10^-9)
    (418.0, 8.89155*10^-9)
    (419.0, 9.79765*10^-9)
    (420.0, 1.0899*10^-8)
    (421.0, 1.22987*10^-8)
    (422.0, 1.42269*10^-8)
    (423.0, 1.72402*10^-8)
    (424.0, 2.22527*10^-8)
    (425.0, 2.67924*10^-8)
    (426.0, 2.70984*10^-8)
    (427.0, 2.81358*10^-8)
    (428.0, 3.13026*10^-8)
    (429.0, 3.65471*10^-8)
    (430.0, 4.43733*10^-8)
    (431.0, 5.61304*10^-8)
    (432.0, 7.47062*10^-8)
    (433.0, 1.06641*10^-7)
    (434.0, 1.68909*10^-7)
    (435.0, 3.15234*10^-7)
    (436.0, 7.66005*10^-7)
    (437.0, 2.68378*10^-6)
    (438.0, 0.0000127793)
    (439.0, 0.0000496581)
    (440.0, 0.0000744063)
    (441.0, 0.0000905667)
    (442.0, 0.000233312)
    (443.0, 0.00134064)
    (444.0, 0.0142277)
    (445.0, 0.263543)
    (446.0, 0.999771)
    (447.0, 1.0)
    (448.0, 1.0)
    (449.0, 1.0)
    (450.0, 1.0)
    (450.5, 0.828919)
    (451.0, 0.289311)
    (451.5, 0.0616849)
    (452.0, 0.0126051)
    (453.0, 0.000839259)
    (454.0, 0.000116545)
    (456.0, 0.0000108168)
    (457.0, 5.37912*10^-6)
    (458.0, 3.27001*10^-6)
    (459.0, 2.2979*10^-6)
    (460.0, 1.79799*10^-6)
    (461.0, 1.52885*10^-6)
    (462.0, 1.39012*10^-6)
    (463.0, 1.33868*10^-6)
    (464.0, 1.36068*10^-6)
    (465.0, 1.46249*10^-6)
    (466.0, 1.67864*10^-6)
    (467.0, 2.1051*10^-6)
    (468.0, 3.00648*10^-6)
    (469.0, 5.19994*10^-6)
    (470.0, 0.0000109897)
    (471.0, 0.0000225909)
    (472.0, 0.0000398116)
    (473.0, 0.0000895664)
    (474.0, 0.000240657)
    (475.0, 0.000296276)
    (475.5, 0.000204935)
    (476.0, 0.000117426)
    (477.0, 0.0000371671)
    (478.0, 0.0000163632)
    (479.0, 0.0000100771)
    (480.0, 7.78822*10^-6)
    (481.0, 6.96085*10^-6)
    (482.0, 6.8608*10^-6)
    (483.0, 7.28212*10^-6)
    (484.0, 8.2658*10^-6)
    (485.0, 0.0000101131)
    (486.0, 0.0000135958)
    (487.0, 0.0000196818)
    (488.0, 0.0000260539)
    (489.0, 0.0000283279)
    (490.0, 0.0000267292)
    (491.0, 0.0000251898)
    (492.0, 0.0000253639)
    (493.0, 0.0000272157)
    (494.0, 0.00003059)
    (495.0, 0.0000355328)
    (496.0, 0.0000423081)
    (497.0, 0.0000513968)
    (498.0, 0.0000635669)
    (499.0, 0.0000800215)
    (500.0, 0.000102765)
    (501.0, 0.000135525)
    (502.0, 0.000186156)
    (503.0, 0.000267393)
    (504.0, 0.0003669)
    (505.0, 0.000459668)
    (506.0, 0.000581661)
    (507.0, 0.000771888)
    (508.0, 0.00106184)
    (509.0, 0.00149867)
    (510.0, 0.0021599)
    (511.0, 0.00317256)
    (512.0, 0.0047451)
    (513.0, 0.00722267)
    (514.0, 0.0111813)
    (515.0, 0.0175876)
    (516.0, 0.028065)
    (517.0, 0.0453179)
    (518.0, 0.0737427)
    (519.0, 0.120192)
    (520.0, 0.194394)
    (521.0, 0.307725)
    (522.0, 0.467396)
    (523.0, 0.66297)
    (524.0, 0.850671)
    (525.0, 0.967064)
    (526.0, 0.998519)
    (527.0, 1.0)
    (528.0, 1.0)
    (529.0, 1.0)
    (530.0, 1.0)
    (531.0, 1.0)
    (532.0, 1.0)
    (533.0, 1.0)
    (534.0, 1.0)
    (535.0, 1.0)
    (536.0, 1.0)
    (537.0, 1.0)
    (538.0, 1.0)
    (539.0, 1.0)
    (540.0, 1.0)
    (541.0, 1.0)
    (542.0, 1.0)
    (543.0, 1.0)
    (544.0, 1.0)
    (545.0, 1.0)
    (546.0, 1.0)
    (547.0, 1.0)
    (548.0, 1.0)
    (549.0, 1.0)
    (550.0, 1.0)
    (551.0, 1.0)
    (552.0, 1.0)
    (553.0, 1.0)
    (554.0, 1.0)
    (555.0, 1.0)
    (556.0, 1.0)
    (557.0, 1.0)
    (558.0, 1.0)
    (559.0, 1.0)
    (560.0, 1.0)
    (561.0, 1.0)
    (562.0, 1.0)
    (563.0, 1.0)
    (564.0, 1.0)
    (565.0, 1.0)
    (566.0, 1.0)
    (567.0, 1.0)
    (568.0, 1.0)
    (569.0, 1.0)
    (570.0, 1.0)
    (571.0, 1.0)
    (572.0, 1.0)
    (573.0, 1.0)
    (574.0, 1.0)
    (575.0, 1.0)
    (576.0, 1.0)
    (577.0, 1.0)
    (578.0, 1.0)
    (579.0, 1.0)
    (580.0, 1.0)
    (581.0, 1.0)
    (582.0, 1.0)
    (583.0, 1.0)
    (584.0, 1.0)
    (585.0, 1.0)
    (586.0, 1.0)
    (587.0, 1.0)
    (588.0, 1.0)
    (589.0, 1.0)
    (590.0, 1.0)
    (591.0, 1.0)
    (592.0, 1.0)
    (593.0, 1.0)
    (594.0, 0.999964)
    (595.0, 0.998976)
    (596.0, 0.992737)
    (597.0, 0.97416)
    (598.0, 0.938299)
    (599.0, 0.885427)
    (600.0, 0.820063)
    (601.0, 0.748387)
    (602.0, 0.67612)
    (603.0, 0.607572)
    (604.0, 0.545531)
    (605.0, 0.491489)
    (606.0, 0.446168)
    (607.0, 0.409781)
    (608.0, 0.382556)
    (609.0, 0.364945)
    (610.0, 0.35809)
    (610.5, 0.359371)
    (611.0, 0.364376) 
    (612.0, 0.388585)
    (613.0, 0.43969)
    (614.0, 0.533739)
    (615.0, 0.691937)
    (615.1, 0.711582)
    (615.2, 0.731839)
    (615.3, 0.752562)
    (615.4, 0.773654)
    (615.5, 0.794976)
    (615.6, 0.81638)
    (615.7, 0.837662)
    (615.8, 0.858595)
    (615.9, 0.878931)
    (616.0, 0.898392)
    (617.0, 0.99852)
    (618.0, 1.0)
    (619.0, 1.0)
    (620.0, 1.0)
    (621.0, 1.0)
    (622.0, 1.0)
    (623.0, 1.0)
    (623.5, 1.0)
    (624.0, 0.999882)
    (625.0, 0.887535)
    (626.0, 0.567832)
    (627.0, 0.337774)
    (628.0, 0.213942)
    (629.0, 0.147264)
    (630.0, 0.109012)
    (631.0, 0.0855024)
    (632.0, 0.0701479)
    (633.0, 0.0596047)
    (634.0, 0.052065)
    (635.0, 0.0465023)
    (636.0, 0.0422922)
    (637.0, 0.0390614)
    (638.0, 0.036558)
    (639.0, 0.0346275)
    (640.0, 0.033183)
    (641.0, 0.0321977)
    (642.0, 0.031723)
    (643.0, 0.0319591)
    (644.0, 0.0333634)
    (645.0, 0.0362993)
    (646.0, 0.0378578)
    (647.0, 0.0348286)
    (648.0, 0.0317896)
    (649.0, 0.0303332)
    (650.0, 0.0299376)
    (651.0, 0.03026)
    (652.0, 0.0312317)
    (653.0, 0.0329749)
    (654.0, 0.0357944)
    (655.0, 0.0401557)
    (656.0, 0.0464065)
    (657.0, 0.053503)
    (658.0, 0.0575523)
    (659.0, 0.0553356)
    (660.0, 0.0495499)
    (661.0, 0.0441836)
    (662.0, 0.0405118)
    (663.0, 0.038313)
    (664.0, 0.0371428)
    (665.0, 0.0366691)
    (666.0, 0.0366787)
    (667.0, 0.0370444)
    (668.0, 0.037686)
    (669.0, 0.0385567)
    (670.0, 0.0396356)
    (671.0, 0.0409067)
    (672.0, 0.0423579)
    (673.0, 0.0439933)
    (674.0, 0.0458171)
    (675.0, 0.04784)
    (676.0, 0.0500736)
    (677.0, 0.0525297)
    (678.0, 0.0552294)
    (679.0, 0.0582056)
    (680.0, 0.0614691)
    (681.0, 0.0650563)
    (682.0, 0.0690009)
    (683.0, 0.0733408)
    (684.0, 0.0781222)
    (685.0, 0.0833966)
    (686.0, 0.0892202)
    (687.0, 0.0956623)
    (688.0, 0.102796)
    (689.0, 0.11071)
    (690.0, 0.119504)
    (691.0, 0.129291)
    (692.0, 0.140197)
    (693.0, 0.152375)
    (694.0, 0.165984)
    (695.0, 0.181221)
    (696.0, 0.19829)
    (697.0, 0.217442)
    (698.0, 0.238929)
    (699.0, 0.263039)
    (700.0, 0.29009)
    (701.0, 0.32041)
    (702.0, 0.354299)
    (703.0, 0.392097)
    (704.0, 0.434022)
    (705.0, 0.480248)
    (706.0, 0.530764)
    (708.0, 0.64318)
    (709.0, 0.703376)
    (710.0, 0.764171)
    (711.0, 0.82321)
    (712.0, 0.87764)
    (713.0, 0.924351)
    (714.0, 0.960488)
    (715.0, 0.983851)
    (716.0, 0.994926)
    (717.0, 0.99896)
    (718.0, 0.999915)
    (719.0, 0.999999)
    (720.0, 1.0)
    (721.0, 1.0)
    (722.0, 1.0)
    (723.0, 1.0)
    (724.0, 1.0)
    (725.0, 1.0)
    (726.0, 1.0)
    (727.0, 1.0)
    (728.0, 1.0)
    (729.0, 1.0)
    (730.0, 1.0)
    (731.0, 1.0)
    (732.0, 1.0)
    (733.0, 1.0)
    (734.0, 1.0)
    (735.0, 1.0)
    (736.0, 1.0)
    (737.0, 1.0)
    (738.0, 1.0)
    (739.0, 1.0)
    (740.0, 1.0)
    (741.0, 1.0)
    (742.0, 1.0)
    (743.0, 1.0)
    (744.0, 1.0)
    (745.0, 1.0)
    (746.0, 1.0)
    (747.0, 1.0)
    (748.0, 1.0)
    (749.0, 1.0)
    (750.0, 1.0)
    (751.0, 1.0)
    (752.0, 1.0)
    (753.0, 1.0)
    (754.0, 1.0)
    (755.0, 1.0)
    (756.0, 1.0)
    (757.0, 1.0)
    (758.0, 1.0)
    (759.0, 1.0)
    (760.0, 1.0)
    (761.0, 1.0)
    (762.0, 1.0)
    (763.0, 1.0)
    (764.0, 1.0)
    (765.0, 1.0)
    (766.0, 1.0)
    (767.0, 1.0)
    (768.0, 1.0)
    (769.0, 1.0)
    (770.0, 1.0)
    (771.0, 1.0)
    (772.0, 1.0)
    (773.0, 1.0)
    (774.0, 1.0)
    (775.0, 1.0)
    (776.0, 1.0)
    (777.0, 1.0)
    (778.0, 1.0)
    (779.0, 1.0)
    (780.0, 1.0)
    (781.0, 1.0)
    (782.0, 1.0)
    (783.0, 1.0)
    (784.0, 1.0)
    (785.0, 1.0)
    (786.0, 1.0)
    (787.0, 1.0)
    (788.0, 1.0)
    (789.0, 1.0)
    (790.0, 1.0)
    (791.0, 1.0)
    (792.0, 1.0)
    (793.0, 1.0)
    (794.0, 1.0)
    (794.5, 1.0)
    (795.0, 1.0)
    (796.0, 1.0)
    (797.0, 0.999999)
    (798.0, 0.999995)
    (799.0, 0.999978)
    (800.0, 0.999932)
    (801.0, 0.999831)
    (802.0, 0.999647)
    (803.0, 0.999347)
    (804.0, 0.998907)
    (805.0, 0.998305)
    (806.0, 0.997531)
    (807.0, 0.996585)
    (808.0, 0.995474)
    (809.0, 0.994211)
    (810.0, 0.992819)
    (811.0, 0.991322)
    (812.0, 0.989745)
    (813.0, 0.988117)
    (814.0, 0.986464)
    (815.0, 0.984812)
    (816.0, 0.983187)
    (817.0, 0.981607)
    (818.0, 0.980096)
    (819.0, 0.97867)
    (820.0, 0.97734)
    (821.0, 0.976123)
    (822.0, 0.975028)
    (823.0, 0.974063)
    (824.0, 0.973234)
    (825.0, 0.972553)
    (826.0, 0.972023)
    (827.0, 0.971657)
    (828.0, 0.971474)
    (829.0, 0.971508)
    (830.0, 0.971827)
    (831.0, 0.972592)
    (832.0, 0.974167)
    (833.0, 0.977179)
    (834.0, 0.98039)
    (835.0, 0.979042)
    (836.0, 0.976635)
    (837.0, 0.975836)
    (838.0, 0.976166)
    (839.0, 0.977353)
    (840.0, 0.979406)
    (841.0, 0.981282)
    (842.0, 0.98103)
    (843.0, 0.980432)
    (844.0, 0.980558)
    (845.0, 0.98116)
    (846.0, 0.982013)
    (847.0, 0.983004)
    (848.0, 0.984082)
    (849.0, 0.985224)
    (850.0, 0.98642)
    (851.0, 0.987668)
    (852.0, 0.988972)
    (853.0, 0.990344)
    (854.0, 0.991785)
    (855.0, 0.993316)
    (856.0, 0.994915)
    (857.0, 0.996496)
    (858.0, 0.99786)
    (859.0, 0.998761)
    (860.0, 0.999125)
    (861.0, 0.999076)
    (862.0, 0.998775)
    (863.0, 0.998417)
    (864.0, 0.998159)
    (865.0, 0.99805)
    (866.0, 0.998071)
    (867.0, 0.998182)
    (868.0, 0.998345)
    (869.0, 0.998533)
    (870.0, 0.998729)
    (871.0, 0.99892)
    (872.0, 0.9991)
    (873.0, 0.999263)
    (874.0, 0.999407)
    (875.0, 0.999532)
    (876.0, 0.999638)
    (877.0, 0.999726)
    (879.0, 0.999855)
    (880.0, 0.999899)
    (881.0, 0.999932)
    (882.0, 0.999956)
    (884.0, 0.999985)
    (885.0, 0.999992)
    (886.0, 0.999996)
    (888.0, 0.999999)
    (889.0, 1.0)
    (890.0, 1.0)
    (892.0, 1.0)
    (894.0, 1.0)
    (895.0, 1.0)
    (898.0, 1.0)
    (900.0, 1.0)
    (910.0, 1.0)
    (920.0, 1.0)
    (930.0, 1.0)
    (940.0, 1.0)
    (950.0, 1.0)
    (960.0, 1.0)
    (970.0, 1.0)
    (980.0, 1.0)
    (985.0, 1.0)
    (990.0, 1.0)
    (995.0, 1.0)
    (1000.0, 1.0)
 };

 \addplot[
	color=black]
	coordinates {
    (370.0, 4.75255*10^-15)
    (371.0, 9.69087*10^-15)
    (372.0, 2.4528*10^-14)
    (373.0, 8.44645*10^-14)
    (375.0, 4.8381*10^-12)
    (376.0, 1.3818*10^-10)
    (377.0, 1.53602*10^-8)
    (378.0, 6.90216*10^-6)
    (379.0, 0.00315297)
    (380.0, 0.0708754)
    (381.0, 0.0230672)
    (382.0, 0.000170038)
    (383.0, 3.72185*10^-7)
    (384.0, 2.21762*10^-9)
    (385.0, 5.40136*10^-11)
    (390.0, 3.77874*10^-14)
    (395.0, 8.10648*10^-15)
    (400.0, 5.87831*10^-15)
    (405.0, 6.32659*10^-15)
    (410.0, 8.1375*10^-15)
    (415.0, 1.17432*10^-14)
    (420.0, 1.9324*10^-14)
    (425.0, 5.15819*10^-14)
    (430.0, 8.96632*10^-14)
    (435.0, 7.81767*10^-13)
    (440.0, 4.00638*10^-10)
    (441.0, 5.05559*10^-10)
    (442.8, 8.18655*10^-9)
    (442.9, 1.04656*10^-8)
    (443.0, 1.34894*10^-8)
    (443.5, 5.50051*10^-8)
    (444.0, 3.01897*10^-7)
    (444.5, 2.48239*10^-6)
    (445.0, 0.0000322853)
    (445.5, 0.000626519)
    (446.0, 0.0140075)
    (447.0, 0.817526)
    (448.0, 0.99999)
    (449.0, 0.854506)
    (450.0, 0.0182002)
    (451.0, 0.000039049)
    (451.5, 2.58527*10^-6)
    (451.8, 6.14262*10^-7)
    (451.9, 3.92894*10^-7)
    (452.0, 2.55309*10^-7)
    (452.5, 3.70161*10^-8)
    (453.0, 7.50796*10^-9)
    (455.0, 1.32278*10^-10)
    (457.0, 1.90421*10^-11)
    (458.0, 1.08086*10^-11)
    (460.0, 5.49335*10^-12)
    (463.0, 3.93993*10^-12)
    (464.0, 4.01287*10^-12)
    (465.0, 4.35246*10^-12)
    (466.0, 5.08385*10^-12)
    (467.0, 6.564*10^-12)
    (468.0, 9.82591*10^-12)
    (469.0, 1.83204*10^-11)
    (470.0, 4.3162*10^-11)
    (471.0, 9.92353*10^-11)
    (472.0, 1.92057*10^-10)
    (473.0, 4.98948*10^-10)
    (474.0, 1.62698*10^-9)
    (475.0, 2.09233*10^-9)
    (476.0, 6.8831*10^-10)
    (477.0, 1.77223*10^-10)
    (478.0, 6.83016*10^-11)
    (479.0, 3.9068*10^-11)
    (480.0, 2.90702*10^-11)
    (485.0, 3.92284*10^-11)
    (490.0, 1.20659*10^-10)
    (495.0, 1.68151*10^-10)
    (496.0, 2.59103*10^-10)
    (497.0, 2.59103*10^-10)
    (498.0, 3.32708*10^-10)
    (500.0, 5.8735*10^-10)
    (501.0, 8.1661*10^-10)
    (502.0, 1.19425*10^-9)
    (503.0, 1.84789*10^-9)
    (504.0, 2.71315*10^-9)
    (505.0, 3.573*10^-9)
    (506.0, 4.77036*10^-9)
    (507.0, 6.76709*10^-9)
    (508.0, 1.00672*10^-8)
    (509.0, 1.55253*10^-8)
    (510.0, 2.4704*10^-8)
    (509.0, 1.55253*10^-8)
    (510.0, 2.4704*10^-8)
    (511.0, 4.05183*10^-8)
    (512.0, 6.85412*10^-8) 
    (513.0, 1.19753*10^-7)
    (514.0, 2.1652*10^-7)
    (515.0, 4.06037*10^-7)
    (516.0, 7.91829*10^-7)
    (517.0, 1.61036*10^-6)
    (518.0, 3.42487*10^-6)
    (519.0, 7.64143*10^-6)
    (520.0, 0.0000179377)
    (521.0, 0.0000444231)
    (522.0, 0.000116307)
    (523.0, 0.000322281)
    (524.0, 0.000943975)
    (525.0, 0.00290973)
    (526.0, 0.00933531)
    (527.0, 0.0305024)
    (528.0, 0.0973331)
    (529.0, 0.280747)
    (530.0, 0.638135)
    (531.0, 0.954362)
    (532.0, 0.999984)
    (533.0, 1.0)
    (535.0, 0.638135)
    (536.0, 1.0)
    (539.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
    (565.0, 1.0)
    (570.0, 1.0)
    (571.0, 1.0)
    (572.0, 1.0)
    (573.0, 1.0)
    (574.0, 1.0)
    (575.0, 1.0)
    (576.0, 1.0)
    (577.0, 1.0)
    (578.0, 1.0)
    (579.0, 1.0)
    (580.0, 1.0)
    (581.0, 1.0)
    (582.0, 1.0)
    (583.0, 1.0)
    (584.0, 1.0)
    (585.0, 0.999986)
    (586.0, 0.989567)
    (587.0, 0.885063)
    (588.0, 0.656568)
    (589.0, 0.413978)
    (590.0, 0.235337)
    (591.0, 0.126644)
    (592.0, 0.0667011)
    (593.0, 0.0351311)
    (594.0, 0.0187514)
    (595.0, 0.0102318)
    (596.0, 0.0057351)
    (597.0, 0.00331226)
    (598.0, 0.00197419)
    (599.0, 0.00121534)
    (600.0, 0.000773003)
    (601.0, 0.000508057)
    (602.0, 0.000345088)
    (603.0, 0.000242312)
    (605.0, 0.000132461)
    (606.0, 0.000103481)
    (607.0, 0.0000841878)
    (608.0, 0.0000717021)
    (609.0, 0.0000644124)
    (610.0, 0.0000617298)
    (611.0, 0.0000641866)
    (612.0, 0.0000743354)
    (613.0, 0.0000998089)
    (614.0, 0.000165553)
    (615.0, 0.000374897)
    (616.0, 0.00134913)
    (617.0, 0.00933796)
    (618.0, 0.125181)
    (619.0, 0.907746)
    (620.0, 1.0)
    (621.0, 1.0)
    (622.0, 0.998961)
    (623.0, 0.298107)
    (624.0, 0.0157166)
    (625.0, 0.0012356)
    (626.0, 0.000197556)
    (627.0, 0.0000542588)
    (629.0, 0.0000108579)
    (630.0, 6.48032*10^-6)
    (631.0, 4.34332*10^-6)
    (632.0, 3.16378*10^-6)
    (633.0, 2.45084*10^-6)
    (634.0, 1.98921*10^-6)
    (635.0, 1.45105*10^-6)
    (637.0, 1.28825*10^-6)
    (638.0, 1.16733*10^-6)
    (639.0, 1.07724*10^-6)
    (640.0, 1.01163*10^-6)
    (641.0, 9.67773*10^-7)
    (642.0, 9.46905*10^-7)
    (643.0, 9.57261*10^-7)
    (643.5, 9.80058*10^-7)
    (644.0, 1.01974*10^-6)
    (645.0, 1.1551*10^-6)
    (646.0, 1.22954*10^-6)
    (647.0, 1.08649*10^-6)
    (648.0, 9.49824*10^-7)
    (649.0, 8.86785*10^-7)
    (650.0, 8.69939*10^-7)
    (651.0, 8.83661*10^-7)
    (652.0, 9.25486*10^-7)
    (653.0, 1.00231*10^-6)
    (654.0, 1.13136*10^-6)
    (655.0, 1.34254*10^-6)
    (655.5, 1.8714*10^-6)
    (656.0, 1.66928*10^-6)
    (656.5, 1.8714*10^-6)
    (657.0, 2.07415*10^-6)
    (657.5, 2.23882*10^-6)
    (657.7, 2.2835*10^-6)
    (658.0, 2.32119*10^-6)
    (658.3, 2.32002*10^-6)
    (658.5, 2.2979*10^-6)
    (659.0, 2.18451*10^-6)
    (660.0, 1.8442*10^-6)
    (661.0, 1.54986*10^-6)
    (662.0, 1.3604*10^-6)
    (663.0, 1.25162*10^-6)
    (664.0, 1.19517*10^-6)
    (665.0, 1.1726*10^-6)
    (666.0, 1.17306*10^-6)
    (667.0, 1.19046*10^-6)
    (668.0, 1.22124*10^-6)
    (669.0, 1.2635*10^-6)
    (670.0, 1.31662*10^-6)
    (671.0, 1.3803*10^-6)
    (672.0, 1.45444*10^-6)
    (673.0, 1.53981*10^-6)
    (674.0, 1.63728*10^-6)
    (675.0, 1.74818*10^-6)
    (676.0, 1.87402*10^-6)
    (677.0, 2.0165*10^-6)
    (678.0, 2.17805*10^-6)
    (679.0, 2.36213*10^-6)
    (680.0, 2.57119*10^-6)
    (681.0, 2.80966*10^-6)
    (682.0, 3.08241*10^-6)
    (683.0, 3.39522*10^-6)
    (684.0, 3.75536*10^-6)
    (685.0, 4.17157*10^-6)
    (686.0, 4.65436*10^-6)
    (687.0, 5.21706*10^-6)
    (688.0, 5.87564*10^-6)
    (689.0, 6.65056*10^-6)
    (690.0, 7.56722*10^-6)
    (691.0, 8.65737*10^-6)
    (692.0, 9.96152*10^-6)
    (693.0, 0.0000115321)
    (695.0, 0.000015758)
    (696.0, 0.000018614)
    (697.0, 0.0000221554)
    (698.0, 0.000026581)
    (699.0, 0.0000321612)
    (700.0, 0.0000392669)
    (701.0, 0.0000484074)
    (702.0, 0.0000602822)
    (703.0, 0.000075903)
    (705.0, 0.0001247)
    (706.0, 0.000163001)
    (707.0, 0.0002161)
    (708.0, 0.000290952)
    (709.0, 0.000398249)
    (710.0, 0.000554954)
    (711.0, 0.000788465)
    (712.0, 0.00114492)
    (713.0, 0.00170556)
    (714.0, 0.00262226)
    (715.0, 0.00415102)
    (716.0, 0.00650162)
    (717.0, 0.0101956)
    (718.0, 0.0165486)
    (719.0, 0.027699)
    (720.0, 0.047435)
    (723.0, 0.248316)
    (725.0, 0.632981)
    (726.0, 0.854724)
    (727.0, 0.979138)
    (728.0, 0.999833)
    (729.0, 1.0)
    (730.0, 1.0)
    (732.0, 1.0)
    (735.0, 1.0)
    (740.0, 1.0)
    (745.0, 1.0)
    (750.0, 1.0)
    (760.0, 1.0)
    (765.0, 1.0)
    (766.0, 1.0)
    (769.0, 1.0)
    (770.0, 1.0)
    (771.0, 1.0)
    (772.0, 1.0)
    (773.0, 1.0)
    (774.0, 1.0)
    (775.0, 1.0)
    (776.0, 1.0)
    (777.0, 1.0)
    (778.0, 1.0)
    (780.0, 0.998266)
    (785.0, 0.521195)
    (790.0, 0.136338)
    (795.0, 0.041813)
    (800.0, 0.0171281)
    (805.0, 0.00901219)
    (810.0, 0.00575879)
    (815.0, 0.00426593)
    (820.0, 0.00353901)
    (825.0, 0.00321011)
    (830.0, 0.00316638)
    (832.0, 0.00331271)
    (835.0, 0.00367661)
    (837.0, 0.00342727)
    (840.0, 0.00370785)
    (845.0, 0.00386784)
    (850.0, 0.00447862)
    (852.0, 0.00488419)
    (855.0, 0.00590975)
    (857.0, 0.0073233)
    (860.0, 0.0106197)
    (861.0, 0.0104839)
    (862.0, 0.0097956)
    (863.0, 0.00917654)
    (864.0, 0.00881541)
    (865.0, 0.00867989)
    (866.0, 0.00870556)
    (867.0, 0.00884532)
    (868.0, 0.00906903)
    (869.0, 0.00935917)
    (870.0, 0.00970544)
    (871.0, 0.0101031)
    (872.0, 0.0105491)
    (873.0, 0.0110435)
    (874.0, 0.0115874)
    (875.0, 0.0121837)
    (876.0, 0.0128358)
    (877.0, 0.0135476)
    (879.0, 0.0143267)
    (880.0, 0.0161146)
    (881.0, 0.0171408)
    (882.0, 0.0182735)
    (884.0, 0.0209162)
    (885.0, 0.0224671)
    (886.0, 0.0242072)
    (888.0, 0.0284049)
    (889.0, 0.0309657)
    (890.0, 0.033935)
    (892.0, 0.0415619)
    (894.0, 0.0528181)
    (895.0, 0.0607713)
    (897.0, 0.0853289)
    (898.0, 0.104265)
    (899.0, 0.1282)
    (900.0, 0.156567)
    (902.0, 0.242388)
    (905.0, 0.578065)
    (910.0, 1.0)
    (915.0, 1.0)
    (920.0, 1.0)
    (921.0, 1.0)
    (922.0, 1.0)
    (923.0, 1.0)
    (924.0, 0.999591)
    (925.0, 0.985656)
    (926.0, 0.93683)
    (927.0, 0.867221)
    (928.0, 0.799453)
    (929.0, 0.744157)
    (931.0, 0.675681)
    (932.0, 0.659251)
    (933.0, 0.652145)
    (934.0, 0.652826)
    (935.0, 0.660138)
    (936.0, 0.673124)
    (938.0, 0.713184)
    (939.0, 0.738988)
    (941.0, 0.798733)
    (942.0, 0.830994)
    (943.0, 0.863483)
    (944.0, 0.894951)
    (946.0, 0.949345)
    (947.0, 0.969702)
    (948.0, 0.984405)
    (949.0, 0.993531)
    (950.0, 0.998063)
    (951.0, 0.999659)
    (952.0, 0.999977)
    (953.0, 1.0)
    (954.0, 1.0)
    (956.0, 1.0)
    (957.0, 1.0)
    (960.0, 1.0)
    (961.0, 1.0)
    (965.0, 1.0)
    (970.0, 1.0)
    (975.0, 1.0)
    (980.0, 1.0)
    (985.0, 1.0)
    (990.0, 1.0)
    (995.0, 1.0)
    (1000.0, 1.0)
 };

 \addplot[
	color=black]
	coordinates {
    (371.0, 7.19079*10^-21)
    (372.0, 1.89824*10^-20)
    (373.0, 6.9312*10^-20)
    (374.0, 4.0812*10^-19)
    (375.0, 4.9251*10^-18)
    (376.0, 1.74011*10^-16)
    (377.0, 2.80874*10^-14)
    (378.0, 2.53164*10^-11)
    (379.0, 4.01945*10^-8)
    (380.0, 3.21588*10^-6)
    (381.0, 5.96711*10^-7)
    (382.0, 1.07126*10^-9)
    (383.0, 9.4044*10^-13)
    (384.0, 3.43562*10^-15)
    (385.0, 6.38466*10^-17)
    (390.0, 2.98387*10^-20)
    (440.0, 5.44195*10^-16)
    (445.0, 1.50352*10^-10)
    (446.0, 2.9543*10^-7)
    (447.0, 0.000760843)
    (448.0, 0.0220014)
    (449.0, 0.000969155)
    (450.0, 4.261*10^-7)
    (451.0, 1.8776*10^-10)
    (452.0, 6.18493*10^-13)
    (498.0, 4.45851*10^-16)
    (500.0, 8.20713*10^-16)
    (508.0, 1.77239*10^-14)
    (509.0, 2.84169*10^-14)
    (510.0, 4.71995*10^-14)
    (514.0, 5.15136*10^-13)
    (515.0, 1.03619*10^-12)
    (523.0, 2.31725*10^-9)
    (524.0, 8.69145*10^-9)
    (525.0, 3.62296*10^-8)
    (526.0, 1.69283*10^-7)
    (527.0, 8.94029*10^-7)
    (528.0, 5.36795*10^-6)
    (529.0, 0.0000367064)
    (530.0, 0.000283492)
    (531.0, 0.00240383)
    (532.0, 0.0208144)
    (533.0, 0.155117)
    (535.0, 0.000283492)
    (536.0, 1.0)
    (537.0, 1.0)
    (538.0, 1.0)
    (539.0, 1.0)
    (540.0, 1.0)
    (550.0, 1.0)
    (560.0, 1.0)
    (565.0, 1.0)
    (570.0, 1.0)
    (571.0, 1.0)
    (572.0, 1.0)
    (573.0, 1.0)
    (574.0, 1.0)
    (576.0, 1.0)
    (577.0, 1.0)
    (578.0, 1.0)
    (579.0, 1.0)
    (580.0, 1.0)
    (581.0, 0.993501)
    (582.0, 0.743342)
    (583.0, 0.305995)
    (584.0, 0.0868433)
    (585.0, 0.0211698)
    (586.0, 0.00499433)
    (587.0, 0.0012119)
    (588.0, 0.000311771)
    (589.0, 0.0000862541)
    (590.0, 0.0000258064)
    (591.0, 8.35512*10^-6)
    (592.0, 2.92205*10^-6)
    (593.0, 1.10047*10^-6)
    (594.0, 4.44426*10^-7)
    (595.0, 1.9178*10^-7)
    (596.0, 8.80454*10^-8)
    (597.0, 4.28471*10^-8)
    (598.0, 2.20255*10^-8)
    (599.0, 1.19235*10^-8)
    (600.0, 6.77921*10^-9)
    (601.0, 4.03942*10^-9)
    (602.0, 2.51809*10^-9)
    (603.0, 1.6405*10^-9)
    (605.0, 7.9462*10^-10)
    (606.0, 5.92215*10^-10)
    (607.0, 4.63654*10^-10)
    (608.0, 3.83496*10^-10)
    (609.0, 3.3793*10^-10)
    (610.0, 3.21408*10^-10)
    (611.0, 3.36534*10^-10)
    (613.0, 5.67336*10^-10)
    (614.0, 1.03748*10^-9)
    (615.0, 2.78537*10^-9)
    (616.0, 1.35972*10^-8)
    (617.0, 1.69348*10^-7)
    (618.0, 8.19044*10^-6)
    (619.0, 0.00146151)
    (620.0, 0.113255)
    (621.0, 0.236339)
    (622.0, 0.0101971)
    (623.0, 0.0000415573)
    (624.0, 3.46798*10^-7)
    (625.0, 1.21737*10^-8)
    (626.0, 1.28268*10^-9)
    (627.0, 2.76139*10^-10)
    (628.0, 9.35985*10^-11)
    (629.0, 4.25673*10^-11)
    (631.0, 1.49235*10^-11)
    (632.0, 1.0411*10^-11)
    (639.0, 3.08607*10^-12)
    (653.0, 2.84612*10^-12)
    (654.0, 3.26079*10^-12)
    (665.0, 3.39464*10^-12)
    (670.0, 3.86697*10^-12)
    (680.0, 8.23022*10^-12)
    (685.0, 1.42538*10^-11)
    (689.0, 2.42638*10^-11)
    (690.0, 2.81274*10^-11)
    (693.0, 4.56215*10^-11)
    (695.0, 6.53909*10^-11)
    (700.0, 1.88986*10^-10)
    (703.0, 4.10179*10^-10)
    (704.0, 5.46305*10^-10)
    (705.0, 7.39408*10^-10)
    (707.0, 1.42893*10^-9)
    (708.0, 2.04684*10^-9)
    (709.0, 2.99839*10^-9)
    (710.0, 4.50225*10^-9)
    (711.0, 6.94784*10^-9)
    (712.0, 1.10631*10^-8)
    (713.0, 1.82873*10^-8)
    (714.0, 3.16823*10^-8)
    (715.0, 5.75038*10^-8)
    (716.0, 1.04039*10^-7)
    (717.0, 1.90856*10^-7)
    (718.0, 3.72758*10^-7)
    (719.0, 7.76873*10^-7)
    (720.0, 1.72574*10^-6)
    (723.0, 0.0000286737)
    (725.0, 0.000276075)
    (726.0, 0.000970615)
    (727.0, 0.00368477)
    (728.0, 0.0148128)
    (729.0, 0.0602456)
    (730.0, 0.224682)
    (731.0, 0.627908)
    (732.0, 0.977228)
    (733.0, 1.0)
    (734.0, 1.0)
    (735.0, 1.0)
    (740.0, 1.0)
    (745.0, 1.0)
    (750.0, 1.0)
    (755.0, 1.0)
    (760.0, 1.0)
    (761.0, 1.0)
    (762.0, 1.0)
    (763.0, 1.0)
    (764.0, 1.0)
    (765.0, 1.0)
    (766.0, 1.0)
    (767.0, 1.0)
    (768.0, 1.0)
    (769.0, 1.0)
    (770.0, 1.0)
    (771.0, 1.0)
    (772.0, 1.0)
    (773.0, 1.0)
    (774.0, 0.992)
    (775.0, 0.795359)
    (776.0, 0.416091)
    (777.0, 0.170251)
    (778.0, 0.0637166)
    (780.0, 0.00895773)
    (785.0, 0.000155033)
    (790.0, 9.4891*10^-6)
    (795.0, 1.42643*10^-6)
    (800.0, 3.91202*10^-7)
    (805.0, 1.61385*10^-7)
    (810.0, 8.85284*10^-8)
    (815.0, 5.95979*10^-8)
    (825.0, 4.66971*10^-8)
    (830.0, 4.04162*10^-8)
    (832.0, 4.28546*10^-8)
    (835.0, 4.90747*10^-8)
    (837.0, 4.4789*10^-8)
    (840.0, 4.96189*10^-8)
    (845.0, 5.243*10^-8)
    (850.0, 6.35258*10^-8)
    (852.0, 7.11995*10^-8)
    (855.0, 9.16231*10^-8)
    (857.0, 1.21997*10^-7)
    (860.0, 2.01774*10^-7)
    (861.0, 1.98258*10^-7)
    (862.0, 1.80728*10^-7)
    (863.0, 1.65388*10^-7)
    (864.0, 1.56631*10^-7)
    (865.0, 1.53381*10^-7)
    (866.0, 1.53995*10^-7)
    (867.0, 1.57351*10^-7)
    (868.0, 1.62766*10^-7)
    (869.0, 1.69871*10^-7)
    (870.0, 1.78468*10^-7)
    (871.0, 1.88498*10^-7)
    (872.0, 1.99944*10^-7)
    (873.0, 2.12871*10^-7)
    (874.0, 2.2738*10^-7)
    (875.0, 2.4362*10^-7)
    (876.0, 2.6178*10^-7)
    (877.0, 2.82069*10^-7)
    (878.0, 3.04822*10^-7)
    (879.0, 3.3036*10^-7)
    (880.0, 3.5914*10^-7)
    (881.0, 3.91611*10^-7)
    (882.0, 4.28522*10^-7)
    (884.0, 5.18887*10^-7)
    (885.0, 5.74621*10^-7)
    (886.0, 6.3948*10^-7)
    (888.0, 8.05807*10^-7)
    (889.0, 9.13963*10^-7)
    (890.0, 1.04559*10^-6)
    (892.0, 1.41359*10^-6)
    (894.0, 2.03351*10^-6)
    (895.0, 2.52585*10^-6)
    (897.0, 4.32906*10^-6)
    (898.0, 6.016*10^-6)
    (899.0, 8.53215*10^-6)
    (900.0, 0.0000121012)
    (902.0, 0.0000273406)
    (905.0, 0.000208246)
    (910.0, 0.0429133)
    (911.0, 0.304782)
    (912.0, 0.984791)
    (913.0, 1.0)
    (915.0, 1.0)
    (920.0, 1.0)
    (921.0, 0.798899)
    (922.0, 0.209702)
    (923.0, 0.0460461)
    (924.0, 0.0125278)
    (925.0, 0.00437409)
    (926.0, 0.00194226)
    (927.0, 0.00106021)
    (928.0, 0.000681298)
    (929.0, 0.000496322)
    (930.0, 0.000398101)
    (931.0, 0.0003443)
    (932.0, 0.000316131)
    (933.0, 0.000304725)
    (934.0, 0.000305798)
    (935.0, 0.000317586)
    (936.0, 0.000339743)
    (937.0, 0.000373129)
    (938.0, 0.000419595)
    (939.0, 0.000482426)
    (940.0, 0.000566375)
    (941.0, 0.000678363)
    (942.0, 0.000828604)
    (943.0, 0.00103215)
    (944.0, 0.00131137)
    (945.0, 0.00170023)
    (946.0, 0.00225099)
    (948.0, 0.00421634)
    (949.0, 0.00597883)
    (950.0, 0.0086954)
    (951.0, 0.0129859)
    (952.0, 0.0199351)
    (953.0, 0.0314779)
    (954.0, 0.0510983)
    (955.0, 0.0850773)
    (956.0, 0.144417)
    (957.0, 0.246763)
    (958.0, 0.41389)
    (959.0, 0.650334)
    (960.0, 0.88815)
    (961.0, 0.993853)
    (962.0, 1.0)
    (963.0, 1.0)
    (964.0, 1.0)
    (965.0, 1.0)
    (966.0, 1.0)
    (967.0, 1.0)
    (968.0, 1.0)
    (969.0, 1.0)
    (970.0, 1.0)
    (971.0, 1.0)
    (972.0, 1.0)
    (973.0, 1.0)
    (974.0, 1.0)
    (975.0, 1.0)
    (976.0, 1.0)
    (977.0, 1.0)
    (978.0, 1.0)
    (979.0, 1.0)
    (980.0, 1.0)
    (981.0, 1.0)
    (982.0, 1.0)
    (983.0, 1.0)
    (984.0, 1.0)
    (985.0, 1.0)
    (986.0, 1.0)
    (987.0, 1.0)
    (988.0, 1.0)
    (989.0, 1.0)
    (990.0, 1.0)
    (991.0, 1.0)
    (992.0, 1.0)
    (993.0, 1.0)
    (994.0, 1.0)
    (995.0, 1.0)
    (996.0, 1.0)
    (997.0, 1.0)
    (998.0, 1.0)
    (999.0, 1.0)
    (1000.0, 1.0)
 };

 \end{axis}
\end{tikzpicture}

==> images/OP_vs_kappa.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$\kappa$},
	ylabel={$P_o$},
    ymode = log,
	legend pos=north west,
	xmin = 0,
	xmax = 0.6,
	ymin = 10^-7,
	ymax= 10^0,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

 \addplot[
	color=black]
	coordinates {
        (0, 8.65308*10^-7)
        (0.01, 8.65551*10^-7)
        (0.02, 8.66281*10^-7)
        (0.03, 8.67498*10^-7)
        (0.04, 8.69207*10^-7)
        (0.05, 8.71411*10^-7)
        (0.06, 8.74115*10^-7)
        (0.07, 8.77325*10^-7)
        (0.08, 8.81048*10^-7)
        (0.09, 8.85294*10^-7)
        (0.10, 8.90072*10^-7)
        (0.11, 8.95393*10^-7)
        (0.12, 9.0127*10^-7)
        (0.13, 9.07718*10^-7)
        (0.14, 9.14751*10^-7)
        (0.15, 9.22388*10^-7)
        (0.16, 9.30646*10^-7)
        (0.17, 9.39547*10^-7)
        (0.18, 9.49113*10^-7)
        (0.19, 9.5937*10^-7)
        (0.20, 9.70343*10^-7)
        (0.21, 9.82062*10^-7)
        (0.22, 9.94558*10^-7)
        (0.23, 1.00787*10^-6)
        (0.24, 1.02202*10^-6)
        (0.25, 1.03707*10^-6)
        (0.26, 1.05305*10^-6)
        (0.27, 1.07001*10^-6)
        (0.28, 1.088*10^-6)
        (0.29, 1.10708*10^-6)
        (0.30, 1.1273*10^-6)
        (0.31, 1.14874*10^-6)
        (0.32, 1.17147*10^-6)
        (0.33, 1.19555*10^-6)
        (0.34, 1.22108*10^-6)
        (0.35, 1.24814*10^-6)
        (0.36, 1.27684*10^-6)
        (0.37, 1.30729*10^-6)
        (0.38, 1.3396*10^-6)
        (0.39, 1.37389*10^-6)
        (0.40, 1.41033*10^-6)
        (0.41, 1.44904*10^-6)
        (0.42, 1.49022*10^-6)
        (0.43, 1.53404*10^-6)
        (0.44, 1.58072*10^-6)
        (0.45, 1.63047*10^-6)
        (0.46, 1.68354*10^-6)
        (0.47, 1.74022*10^-6)
        (0.48, 1.80081*10^-6)
        (0.49, 1.86564*10^-6)
        (0.50, 1.93511*10^-6)
        (0.51, 2.00962*10^-6)
        (0.52, 2.08965*10^-6)
        (0.53, 2.17572*10^-6)
        (0.54, 2.26843*10^-6)
        (0.55, 2.36844*10^-6)
        (0.56, 2.4765*10^-6)
        (0.57, 2.59345*10^-6)
        (0.58, 2.72027*10^-6)
        (0.59, 2.85803*10^-6)
        (0.60, 3.00798*10^-6)
     };
    \addlegendentry{\small{Analytical}}

    \addplot[
	color=black,
    only marks,
    mark = square]
	coordinates {
        (0, 8.65308*10^-7)
     %   (0.01, 8.65551*10^-7)
     %   (0.02, 8.66281*10^-7)
     %   (0.03, 8.67498*10^-7)
     %   (0.04, 8.69207*10^-7)
        (0.05, 8.71411*10^-7)
     %   (0.06, 8.74115*10^-7)
     %   (0.07, 8.77325*10^-7)
     %   (0.08, 8.81048*10^-7)
     %   (0.09, 8.85294*10^-7)
        (0.10, 8.90072*10^-7)
     %   (0.11, 8.95393*10^-7)
     %   (0.12, 9.0127*10^-7)
     %   (0.13, 9.07718*10^-7)
     %   (0.14, 9.14751*10^-7)
        (0.15, 9.22388*10^-7)
     %   (0.16, 9.30646*10^-7)
     %   (0.17, 9.39547*10^-7)
     %   (0.18, 9.49113*10^-7)
     %   (0.19, 9.5937*10^-7)
        (0.20, 9.70343*10^-7)
     %   (0.21, 9.82062*10^-7)
     %   (0.22, 9.94558*10^-7)
     %   (0.23, 1.00787*10^-6)
     %   (0.24, 1.02202*10^-6)
        (0.25, 1.03707*10^-6)
     %   (0.26, 1.05305*10^-6)
     %   (0.27, 1.07001*10^-6)
     %   (0.28, 1.088*10^-6)
     %   (0.29, 1.10708*10^-6)
        (0.30, 1.1273*10^-6)
     %   (0.31, 1.14874*10^-6)
     %   (0.32, 1.17147*10^-6)
     %   (0.33, 1.19555*10^-6)
     %   (0.34, 1.22108*10^-6)
        (0.35, 1.24814*10^-6)
     %   (0.36, 1.27684*10^-6)
     %   (0.37, 1.30729*10^-6)
     %   (0.38, 1.3396*10^-6)
     %   (0.39, 1.37389*10^-6)
        (0.40, 1.41033*10^-6)
     %   (0.41, 1.44904*10^-6)
     %   (0.42, 1.49022*10^-6)
     %   (0.43, 1.53404*10^-6)
     %   (0.44, 1.58072*10^-6)
        (0.45, 1.63047*10^-6)
     %   (0.46, 1.68354*10^-6)
     %   (0.47, 1.74022*10^-6)
     %   (0.48, 1.80081*10^-6)
     %   (0.49, 1.86564*10^-6)
        (0.50, 1.93511*10^-6)
     %   (0.51, 2.00962*10^-6)
     %   (0.52, 2.08965*10^-6)
     %   (0.53, 2.17572*10^-6)
     %   (0.54, 2.26843*10^-6)
        (0.55, 2.36844*10^-6)
     %   (0.56, 2.4765*10^-6)
     %   (0.57, 2.59345*10^-6)
     %   (0.58, 2.72027*10^-6)
     %   (0.59, 2.85803*10^-6)
        (0.60, 3.00798*10^-6)
     };
    \addlegendentry{\small{$\gamma_{\rm{th}}=0\,\rm{dB}$}}

    \addplot[
	color=black,
    only marks,
    mark = o]
	coordinates {
        (0, 0.000020839)
        (0.02, 0.0000209107)
        (0.05, 0.0000212927)
        (0.07, 0.0000217408)
        (0.10, 0.0000227366)
        (0.12, 0.000023646)
        (0.15, 0.0000254535)
        (0.17, 0.0000270165)
        (0.20, 0.0000300514)
        (0.22, 0.0000326632)
        (0.25, 0.0000377869)
        (0.27, 0.0000422885)
        (0.30, 0.0000514203)
        (0.32, 0.0000597934)
        (0.35, 0.0000778071)
        (0.37, 0.0000955355)
        (0.40, 0.000137582)
        (0.42, 0.000184167)
        (0.44, 0.000259546)
        (0.45, 0.000315714)
        (0.47, 0.000497989)
        (0.50, 0.00125645)
        (0.51, 0.00189906)
        (0.52, 0.00312831)
        (0.53, 0.00586351)
        (0.55, 0.0494968)
        (0.56, 0.724102)
        %(0.561, 0.978999)
        (0.565, 1)
        (0.57, 1)
        (0.58, 1)
        (0.59, 1)
        (0.60, 1)
     };
    \addlegendentry{\small{$\gamma_{\rm{th}}=5\,\rm{dB}$}}

    \addplot[
	color=black,
    only marks,
    mark = triangle]
	coordinates {
        (0, 0.000440302)
        (0.01, 0.000441439)
        (0.02, 0.000444872)
        (0.03, 0.000450676)
        (0.05, 0.00046996)
        (0.07, 0.000501059)
        (0.10, 0.00057715)
        (0.12, 0.00065607)
        (0.15, 0.000844955)
        (0.17, 0.00105086)
        (0.20, 0.00160868)
        (0.22, 0.00233824)
        (0.23, 0.00292575)
        (0.25, 0.00508345)
        (0.27, 0.010944)
        (0.28, 0.0183954)
        (0.29, 0.0361921)
        (0.30, 0.0944214)
        (0.301, 0.106578)
        (0.305, 0.185635)
        (0.31, 0.463111) 
        (0.311, 0.575386)
        (0.312, 0.717063)
        (0.313, 0.876377)
        (0.314, 0.989489)
        (0.315, 1.0)
        (0.32, 1.0)
        (0.35, 1.0)
        (0.37, 1.0)
        (0.40, 1.0)
        (0.42, 1.0)
        (0.45, 1.0)
        (0.47, 1.0)
        (0.50, 1.0)
        (0.52, 1.0)
        (0.55, 1.0)
        (0.57, 1.0)
        (0.60, 1.0)
     };
    \addlegendentry{\small{$\gamma_{\rm{th}}=10\,\rm{dB}$}}

    \addplot[
	color=black]
	coordinates {
        (0, 0.000020839)
        (0.02, 0.0000209107)
        (0.05, 0.0000212927)
        (0.07, 0.0000217408)
        (0.10, 0.0000227366)
        (0.12, 0.000023646)
        (0.15, 0.0000254535)
        (0.17, 0.0000270165)
        (0.20, 0.0000300514)
        (0.22, 0.0000326632)
        (0.25, 0.0000377869)
        (0.27, 0.0000422885)
        (0.30, 0.0000514203)
        (0.32, 0.0000597934)
        (0.35, 0.0000778071)
        (0.37, 0.0000955355)
        (0.40, 0.000137582)
        (0.42, 0.000184167)
        (0.44, 0.000259546)
        (0.45, 0.000315714)
        (0.47, 0.000497989)
        (0.50, 0.00125645)
        (0.51, 0.00189906)
        (0.52, 0.00312831)
        (0.53, 0.00586351)
        (0.55, 0.0494968)
        (0.56, 0.724102)
        (0.561, 0.978999)
        (0.565, 1)
        (0.57, 1)
        (0.58, 1)
        (0.59, 1)
        (0.60, 1)
     };
    %\addlegendentry{\small{Analytical}}


    \addplot[
	color=black]
	coordinates {
        (0, 0.000440302)
        (0.01, 0.000441439)
        (0.02, 0.000444872)
        (0.03, 0.000450676)
        (0.05, 0.00046996)
        (0.07, 0.000501059)
        (0.10, 0.00057715)
        (0.12, 0.00065607)
        (0.15, 0.000844955)
        (0.17, 0.00105086)
        (0.20, 0.00160868)
        (0.22, 0.00233824)
        (0.23, 0.00292575)
        (0.25, 0.00508345)
        (0.27, 0.010944)
        (0.28, 0.0183954)
        (0.29, 0.0361921)
        (0.30, 0.0944214)
        (0.301, 0.106578)
        (0.305, 0.185635)
        (0.31, 0.463111) 
        (0.311, 0.575386)
        (0.312, 0.717063)
        (0.313, 0.876377)
        (0.314, 0.989489)
        (0.315, 1.0)
        (0.32, 1.0)
        (0.35, 1.0)
        (0.37, 1.0)
        (0.40, 1.0)
        (0.42, 1.0)
        (0.45, 1.0)
        (0.47, 1.0)
        (0.50, 1.0)
        (0.52, 1.0)
        (0.55, 1.0)
        (0.57, 1.0)
        (0.60, 1.0)
     };
    %\addlegendentry{\small{Analytical}}

    
    \addplot[
	color=red]
	coordinates {
    (0, 0.000621889)
    (0.02, 0.000622446)
    (0.05, 0.000625381)
    (0.07, 0.00062876)
    (0.1, 0.000636027)
    (0.15, 0.000654345)
    (0.17, 0.000664013)
    (0.20, 0.000681266)
    (0.22, 0.000694745)
    (0.25, 0.000718232)
    (0.27, 0.00073628)
    (0.30, 0.000767375)
    (0.32, 0.000791097)
    (0.35, 0.000831805)
    (0.37, 0.000862812)
    (0.40, 0.000916068)
    (0.42, 0.000956742)
    (0.45, 0.00102693)
    (0.47, 0.00108087)
    (0.50, 0.0011747)
    (0.51, 0.00120997)
    (0.52, 0.00124751)
    (0.55, 0.00137567)
    (0.57, 0.00147644)
    (0.60, 0.00165666)
    };

    \addplot[
	color=red,
    only marks,
    mark = square]
	coordinates {
    (0, 0.000621889)
    (0.02, 0.000622446)
    (0.05, 0.000625381)
    (0.07, 0.00062876)
    (0.1, 0.000636027)
    (0.15, 0.000654345)
    (0.17, 0.000664013)
    (0.20, 0.000681266)
    (0.22, 0.000694745)
    (0.25, 0.000718232)
    (0.27, 0.00073628)
    (0.30, 0.000767375)
    (0.32, 0.000791097)
    (0.35, 0.000831805)
    (0.37, 0.000862812)
    (0.40, 0.000916068)
    (0.42, 0.000956742)
    (0.45, 0.00102693)
    (0.47, 0.00108087)
    (0.50, 0.0011747)
    (0.51, 0.00120997)
    (0.52, 0.00124751)
    (0.55, 0.00137567)
    (0.57, 0.00147644)
    (0.60, 0.00165666)
    };

    \addplot[
	color=red]
	coordinates {
    (0, 0.00715242)
    (0.02, 0.00717048)
    (0.05, 0.00726638)
    (0.07, 0.00737825)
    (0.10, 0.00762436)
    (0.12, 0.00784629)
    (0.15, 0.0082799)
    (0.17, 0.00864736)
    (0.20, 0.00934274)
    (0.22, 0.00992389)
    (0.25, 0.0110235)
    (0.27, 0.0119509)
    (0.30, 0.0137403)
    (0.32, 0.015291)
    (0.35, 0.0184006)
    (0.37, 0.0212268)
    (0.40, 0.0272745)
    (0.42, 0.0332257)
    (0.45, 0.047486)
    (0.47, 0.0636885)
    (0.48, 0.07544)
    (0.50, 0.112572)
    (0.52, 0.189548)
    (0.53, 0.263997)
    (0.55, 0.651279)
    (0.56, 0.999003)
    (0.57, 1.0)
    (0.60, 1.0)
    };

    \addplot[
	color=red,
    only marks,
    mark = o]
	coordinates {
    (0, 0.00715242)
    (0.02, 0.00717048)
    (0.05, 0.00726638)
    (0.07, 0.00737825)
    (0.10, 0.00762436)
    (0.12, 0.00784629)
    (0.15, 0.0082799)
    (0.17, 0.00864736)
    (0.20, 0.00934274)
    (0.22, 0.00992389)
    (0.25, 0.0110235)
    (0.27, 0.0119509)
    (0.30, 0.0137403)
    (0.32, 0.015291)
    (0.35, 0.0184006)
    (0.37, 0.0212268)
    (0.40, 0.0272745)
    (0.42, 0.0332257)
    (0.45, 0.047486)
    (0.47, 0.0636885)
    (0.48, 0.07544)
    (0.50, 0.112572)
    (0.52, 0.189548)
    (0.53, 0.263997)
    (0.55, 0.651279)
    (0.56, 0.999003)
    (0.57, 1.0)
    (0.60, 1.0)
    };

    \addplot[
	color=red]
	coordinates {
    (0, 0.0588796)
    (0.01, 0.0589768)
    (0.02, 0.0592699)
    (0.05, 0.0613833)
    (0.07, 0.0639376)
    (0.10, 0.0699145)
    (0.12, 0.0757601)
    (0.15, 0.0885912)
    (0.17, 0.101151)
    (0.20, 0.130193)
    (0.22, 0.161288)
    (0.25, 0.245387)
    (0.27, 0.357451)
    (0.28, 0.449705)
    (0.29, 0.58538)
    (0.30, 0.784017)
    (0.31, 0.987793)
    (0.311, 0.995265)
    (0.312, 0.998913)
    (0.313, 0.999924)
    (0.314, 1.0)
    (0.32, 1.0)
    (0.35, 1.0)
    (0.37, 1.0)
    (0.40, 1.0)
    (0.42, 1.0)
    (0.45, 1.0)
    (0.47, 1.0)
    (0.50, 1.0)
    (0.52, 1.0)
    (0.55, 1.0)
    (0.57, 1.0)
    (0.60, 1.0)
    };

    \addplot[
	color=red,
    only marks,
    mark = triangle]
	coordinates {
    (0, 0.0588796)
    (0.01, 0.0589768)
    (0.02, 0.0592699)
    (0.05, 0.0613833)
    (0.07, 0.0639376)
    (0.10, 0.0699145)
    (0.12, 0.0757601)
    (0.15, 0.0885912)
    (0.17, 0.101151)
    (0.20, 0.130193)
    (0.22, 0.161288)
    (0.25, 0.245387)
    (0.27, 0.357451)
    (0.28, 0.449705)
    (0.29, 0.58538)
    (0.30, 0.784017)
    (0.31, 0.987793)
    (0.311, 0.995265)
    (0.312, 0.998913)
    (0.313, 0.999924)
    (0.314, 1.0)
    (0.32, 1.0)
    (0.35, 1.0)
    (0.37, 1.0)
    (0.40, 1.0)
    (0.42, 1.0)
    (0.45, 1.0)
    (0.47, 1.0)
    (0.50, 1.0)
    (0.52, 1.0)
    (0.55, 1.0)
    (0.57, 1.0)
    (0.60, 1.0)
    };
    
     \end{axis}
    \end{tikzpicture}

==> images/OP_vs_kappa_rho_50.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$\kappa$},
	ylabel={$P_o$},
    ymode = log,
	legend pos=north west,
	xmin = 0,
	xmax = 0.6,
	ymin = 10^-7,
	ymax= 10^0,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

 \addplot[
	color=red]
	coordinates {
        (0, 2.40469*10^-6)
        (0.05, 2.42015*10^-6)
        (0.07, 2.43511*10^-6)
        (0.10, 2.46734*10^-6)
        (0.12, 2.49562*10^-6)
        (0.15, 2.54885*10^-6)
        (0.17, 2.59202*10^-6)
        (0.20, 2.6693*10^-6)
        (0.22, 2.72991*10^-6)
        (0.25, 2.83598*10^-6)
        (0.27, 2.91787*10^-6)
        (0.30, 3.05975*10^-6)
        (0.32, 3.16863*10^-6)
        (0.35, 3.35675*10^-6)
        (0.37, 3.50109*10^-6)
        (0.40, 3.75105*10^-6)
        (0.42, 3.94364*10^-6)
        (0.45, 4.27929*10^-6)
        (0.47, 4.53998*10^-6)
        (0.50, 4.99894*10^-6)
        (0.52, 5.3596*10^-6)
        (0.55, 6.00363*10^-6)
        (0.57, 6.51781*10^-6)
        (0.60, 7.45353*10^-6)
    };

    \addplot[
	color=red,
    only marks,
    mark = square]
	coordinates {
        (0, 2.40469*10^-6)
        (0.05, 2.42015*10^-6)
        (0.07, 2.43511*10^-6)
        (0.10, 2.46734*10^-6)
        (0.12, 2.49562*10^-6)
        (0.15, 2.54885*10^-6)
        (0.17, 2.59202*10^-6)
        (0.20, 2.6693*10^-6)
        (0.22, 2.72991*10^-6)
        (0.25, 2.83598*10^-6)
        (0.27, 2.91787*10^-6)
        (0.30, 3.05975*10^-6)
        (0.32, 3.16863*10^-6)
        (0.35, 3.35675*10^-6)
        (0.37, 3.50109*10^-6)
        (0.40, 3.75105*10^-6)
        (0.42, 3.94364*10^-6)
        (0.45, 4.27929*10^-6)
        (0.47, 4.53998*10^-6)
        (0.50, 4.99894*10^-6)
        (0.52, 5.3596*10^-6)
        (0.55, 6.00363*10^-6)
        (0.57, 6.51781*10^-6)
        (0.60, 7.45353*10^-6)
    };

    \addplot[
	color=red]
	coordinates {
        (0.0, 0.000042393)
        (0.02, 0.0000425231)
        (0.05, 0.0000432149)
        (0.07, 0.0000440248)
        (0.10, 0.0000458174)
        (0.12, 0.0000474466)
        (0.15, 0.0000506631)
        (0.17, 0.0000534231)
        (0.20, 0.0000587292)
        (0.22, 0.0000632445)
        (0.25, 0.0000719807)
        (0.27, 0.0000795383)
        (0.30, 0.0000945807)
        (0.32, 0.000108085)
        (0.35, 0.000136384)
        (0.37, 0.000163431)
        (0.40, 0.000225214)
        (0.42, 0.000290819)
        (0.45, 0.000465651)
        (0.47, 0.000692023)
        (0.50, 0.00153889)
        (0.52, 0.00335909)
        (0.53, 0.00572699)
        (0.535, 0.00793978)
        (0.54, 0.0116767)
        (0.55, 0.0343192)
        (0.56, 0.369385)
        (0.561, 0.609609)
        (0.562, 0.98873)
        (0.5625, 1.0)
        (0.57, 1.0)
        (0.58, 1.0)
        (0.59, 1.0)
        (0.60, 1.0)
    };

    \addplot[
	color=red,
    only marks,
    mark = o]
	coordinates {
        (0.0, 0.000042393)
        (0.02, 0.0000425231)
        (0.05, 0.0000432149)
        (0.07, 0.0000440248)
        (0.10, 0.0000458174)
        (0.12, 0.0000474466)
        (0.15, 0.0000506631)
        (0.17, 0.0000534231)
        (0.20, 0.0000587292)
        (0.22, 0.0000632445)
        (0.25, 0.0000719807)
        (0.27, 0.0000795383)
        (0.30, 0.0000945807)
        (0.32, 0.000108085)
        (0.35, 0.000136384)
        (0.37, 0.000163431)
        (0.40, 0.000225214)
        (0.42, 0.000290819)
        (0.45, 0.000465651)
        (0.47, 0.000692023)
        (0.50, 0.00153889)
        (0.52, 0.00335909)
        (0.53, 0.00572699)
        (0.535, 0.00793978)
        (0.54, 0.0116767)
        (0.55, 0.0343192)
        (0.56, 0.369385)
        (0.561, 0.609609)
        (0.562, 0.98873)
        (0.5625, 1.0)
        (0.57, 1.0)
        (0.58, 1.0)
        (0.59, 1.0)
        (0.60, 1.0)
    };

    \addplot[
	color=red]
	coordinates {
        (0.00, 0.000621889)
        (0.02, 0.00062749)
        (0.05, 0.000658098)
        (0.07, 0.000695722)
        (0.10, 0.000786426) 
        (0.12, 0.000878704)
        (0.15, 0.00109343)
        (0.17, 0.0013196)
        (0.20, 0.00190263)
        (0.22, 0.00262044)
        (0.25, 0.0050746)
        (0.27, 0.00969845)
        (0.28, 0.0150016)
        (0.29, 0.0264247)
        (0.30, 0.0588796)
        (0.305, 0.104136)
        (0.31, 0.233654)
        (0.315, 0.871455)
        (0.3155, 0.974529)
        (0.316, 1.0)
        (0.317, 1.0)
        (0.32, 1.0)
        (0.33, 1.0)
        (0.34, 1.0)
        (0.35, 1.0)
        (0.37, 1.0)
        (0.40, 1.0)
        (0.42, 1.0)
        (0.45, 1.0)
        (0.47, 1.0)
        (0.50, 1.0)
        (0.52, 1.0)
        (0.55, 1.0)
        (0.57, 1.0)
        (0.60, 1.0)
    };
     

     \addplot[
	color=red,
    only marks,
    mark = triangle]
	coordinates {
        (0.00, 0.000621889)
        (0.02, 0.00062749)
        (0.05, 0.000658098)
        (0.07, 0.000695722)
        (0.10, 0.000786426) 
        (0.12, 0.000878704)
        (0.15, 0.00109343)
        (0.17, 0.0013196)
        (0.20, 0.00190263)
        (0.22, 0.00262044)
        (0.25, 0.0050746)
        (0.27, 0.00969845)
        (0.28, 0.0150016)
        (0.29, 0.0264247)
        (0.30, 0.0588796)
        (0.305, 0.104136)
        (0.31, 0.233654)
        (0.315, 0.871455)
        (0.3155, 0.974529)
        (0.316, 1.0)
        (0.317, 1.0)
        (0.32, 1.0)
        (0.33, 1.0)
        (0.34, 1.0)
        (0.35, 1.0)
        (0.37, 1.0)
        (0.40, 1.0)
        (0.42, 1.0)
        (0.45, 1.0)
        (0.47, 1.0)
        (0.50, 1.0)
        (0.52, 1.0)
        (0.55, 1.0)
        (0.57, 1.0)
        (0.60, 1.0)
    };
     
    \addplot[
	color=orange]
	coordinates {
        (0.00, 0.0716832)
        (0.02, 0.0717065)
        (0.05, 0.0718292)
        (0.07, 0.07197)
        (0.10, 0.072271)
        (0.12, 0.0725329)
        (0.15, 0.0730202)
        (0.17, 0.07341)
        (0.20, 0.0740965)
        (0.22, 0.0746251)
        (0.25, 0.0755302)
        (0.27, 0.0762126)
        (0.30, 0.0773631)
        (0.32, 0.0782204)
        (0.35, 0.0796532)
        (0.37, 0.0807139)
        (0.40, 0.0824788)
        (0.42, 0.0837819)
        (0.45, 0.0859474)
        (0.47, 0.0875463)
        (0.50, 0.0902071)
        (0.52, 0.0921767)
        (0.55, 0.095467)
        (0.57, 0.0979146)
        (0.60, 0.10203)
    };

    \addplot[
	color=orange,
    only marks,
    mark = square]
	coordinates {
        (0.00, 0.0716832)
        (0.02, 0.0717065)
        (0.05, 0.0718292)
        (0.07, 0.07197)
        (0.10, 0.072271)
        (0.12, 0.0725329)
        (0.15, 0.0730202)
        (0.17, 0.07341)
        (0.20, 0.0740965)
        (0.22, 0.0746251)
        (0.25, 0.0755302)
        (0.27, 0.0762126)
        (0.30, 0.0773631)
        (0.32, 0.0782204)
        (0.35, 0.0796532)
        (0.37, 0.0807139)
        (0.40, 0.0824788)
        (0.42, 0.0837819)
        (0.45, 0.0859474)
        (0.47, 0.0875463)
        (0.50, 0.0902071)
        (0.52, 0.0921767)
        (0.55, 0.095467)
        (0.57, 0.0979146)
        (0.60, 0.10203)
    };
     
     \addplot[
	color=orange]
	coordinates {
        (0.00, 0.170744)
        (0.02, 0.170894)
        (0.05, 0.171683)
        (0.07, 0.172594)
        (0.09, 0.173827)
        (0.10, 0.174567)
        (0.12, 0.17631)
        (0.15, 0.179621)
        (0.17, 0.182336)
        (0.20, 0.187269)
        (0.22, 0.191203)
        (0.25, 0.19824)
        (0.27, 0.203813)
        (0.30, 0.213786)
        (0.32, 0.221736)
        (0.35, 0.236155)
        (0.37, 0.247878)
        (0.40, 0.269767)
        (0.42, 0.288255)
        (0.45, 0.324742)
        (0.47, 0.357922)
        (0.50, 0.431587)
        (0.52, 0.511514)
        (0.55, 0.773586)
        (0.56, 0.975743)
        (0.561, 0.993465)
        (0.562, 0.999985)
        (0.565, 1.0)
        (0.57, 1.0)
        (0.58, 1.0)
        (0.59, 1.0)
        (0.60, 1.0)
    };

    \addplot[
	color=orange,
    only marks,
    mark = o]
	coordinates {
        (0.00, 0.170744)
        (0.02, 0.170894)
        (0.05, 0.171683)
        (0.07, 0.172594)
        (0.09, 0.173827)
        (0.10, 0.174567)
        (0.12, 0.17631)
        (0.15, 0.179621)
        (0.17, 0.182336)
        (0.20, 0.187269)
        (0.22, 0.191203)
        (0.25, 0.19824)
        (0.27, 0.203813)
        (0.30, 0.213786)
        (0.32, 0.221736)
        (0.35, 0.236155)
        (0.37, 0.247878)
        (0.40, 0.269767)
        (0.42, 0.288255)
        (0.45, 0.324742)
        (0.47, 0.357922)
        (0.50, 0.431587)
        (0.52, 0.511514)
        (0.55, 0.773586)
        (0.56, 0.975743)
        (0.561, 0.993465)
        (0.562, 0.999985)
        (0.565, 1.0)
        (0.57, 1.0)
        (0.58, 1.0)
        (0.59, 1.0)
        (0.60, 1.0)
    };

    \addplot[
	color=orange]
	coordinates {
    (0, 0.348751)
    (0.02, 0.349514)
    (0.05, 0.353588)
    (0.07, 0.358384)
    (0.10, 0.369111)
    (0.12, 0.379007)
    (0.15, 0.399011)
    (0.17, 0.416738)
    (0.20, 0.452584)
    (0.22, 0.485315)
    (0.23, 0.505437)
    (0.25, 0.556409)
    (0.27, 0.629475)
    (0.30, 0.83149)
    (0.31, 0.950278)
    (0.315, 0.999313)
    (0.32, 1.0)
    (0.35, 1.0)
    (0.37, 1.0)
    (0.40, 1.0)
    (0.42, 1.0)
    (0.45, 1.0)
    (0.47, 1.0)
    (0.48, 1.0)
    (0.50, 1.0)
    (0.52, 1.0)
    (0.55, 1.0)
    (0.57, 1.0)
    (0.60, 1.0)
    };

    \addplot[
	color=orange,
    only marks,
    mark = triangle]
	coordinates {
    (0, 0.348751)
    (0.02, 0.349514)
    (0.05, 0.353588)
    (0.07, 0.358384)
    (0.10, 0.369111)
    (0.12, 0.379007)
    (0.15, 0.399011)
    (0.17, 0.416738)
    (0.20, 0.452584)
    (0.22, 0.485315)
    (0.23, 0.505437)
    (0.25, 0.556409)
    (0.27, 0.629475)
    (0.30, 0.83149)
    (0.31, 0.950278)
    (0.315, 0.999313)
    (0.32, 1.0)
    (0.35, 1.0)
    (0.37, 1.0)
    (0.40, 1.0)
    (0.42, 1.0)
    (0.45, 1.0)
    (0.47, 1.0)
    (0.48, 1.0)
    (0.50, 1.0)
    (0.52, 1.0)
    (0.55, 1.0)
    (0.57, 1.0)
    (0.60, 1.0)
    };
    
     \end{axis}

     
\end{tikzpicture}

==> images/OP_vs_r.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$\frac{\rho}{\gamma_{\rm{th}}}\,(\rm{dB})$},
	ylabel={$P_o$},
    ymode = log,
	legend pos=south east,
	xmin = 0,
	xmax = 150,
	ymin = 10^-7,
	ymax= 10^0,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]
	
	\addplot[
	color=black]
	coordinates {
        (0, 1)
        (1, 0.983445)
        (2, 0.845447)
        (3, 0.599733)
        (4, 0.362028)
        (5, 0.193519)
        (6, 0.0944214)
        (7, 0.0429595)
        (8, 0.0185028)
        (9, 0.00762637)
        (10, 0.00303235)
        (11, 0.00117017)
        (12, 0.000440302)
        (13, 0.000162137)
        (14, 0.0000586021)
        (15, 0.000020839)
        (16, 7.30505*10^-6)
        (17, 2.52847*10^-6)
        (18, 8.65308*10^-7)
        (19, 2.93134*10^-7)
        (20, 9.83954*10^-8)
    };
    \addlegendentry{\small{Analytical}}

    \addplot[
    color=black,
    only marks,
    mark=square]
    coordinates {
        (0, 1)
        %(1, 0.983445)
        (2, 0.845447)
       % (3, 0.599733)
        (4, 0.362028)
       % (5, 0.193519)
        (6, 0.0944214)
       % (7, 0.0429595)
        (8, 0.0185028)
       % (9, 0.00762637)
        (10, 0.00303235)
       % (11, 0.00117017)
        (12, 0.000440302)
      %  (13, 0.000162137)
        (14, 0.0000586021)
      %  (15, 0.000020839)
        (16, 7.30505*10^-6)
      %  (17, 2.52847*10^-6)
        (18, 8.65308*10^-7)
      %  (19, 2.93134*10^-7)
        (20, 9.83954*10^-8)
    };
    \addlegendentry{\small{$d=30\,\rm{m}$}}

    \addplot[
	color=black,
    only marks,
    mark=o]
	coordinates {
        (0, 1)
        %(1, 0.997679)
        (2, 0.968424)
       % (3, 0.885082)
        (4, 0.753393)
       % (5, 0.599733)
        (6, 0.450461)
       % (7, 0.322164)
        (8, 0.221134)
       % (9, 0.146631)
        (10, 0.0944214)
       % (11, 0.0592978)
        (12, 0.0364441)
       % (13, 0.0219816)
        (14, 0.013042)
       % (15, 0.00762637)
        (16, 0.00440235)
      %  (17, 0.00251212)
        (18, 0.00141869)
      %  (19, 0.00079372)
        (20, 0.000440302)
        %(21, 0.000242363)
        (22, 0.000132465)
        %(23, 0.0000719287)
        (24, 0.0000388236)
       % (25, 0.000020839)
        (26, 0.0000111282)
       % (27, 5.91413*10^-6)
        (28, 3.12911*10^-6)
       % (29, 1.64871*10^-6)
        (30, 8.65308*10^-7)
       % (31, 4.52491*10^-7)
        (32, 2.35806*10^-7)
       % (33, 1.22488*10^-7)
        (34, 6.34317*10^-8)
       % (35, 3.27541*10^-8)
    };
    \addlegendentry{\small{$d=50\,\rm{m}$}}

    \addplot[
	color=black]
	coordinates {
        (0, 1)
        (1, 0.997679)
        (2, 0.968424)
        (3, 0.885082)
        (4, 0.753393)
        (5, 0.599733)
        (6, 0.450461)
        (7, 0.322164)
        (8, 0.221134)
        (9, 0.146631)
        (10, 0.0944214)
        (11, 0.0592978)
        (12, 0.0364441)
        (13, 0.0219816)
        (14, 0.013042)
        (15, 0.00762637)
        (16, 0.00440235)
        (17, 0.00251212)
        (18, 0.00141869)
        (19, 0.00079372)
        (20, 0.000440302)
        (21, 0.000242363)
        (22, 0.000132465)
        (23, 0.0000719287)
        (24, 0.0000388236)
        (25, 0.000020839)
        (26, 0.0000111282)
        (27, 5.91413*10^-6)
        (28, 3.12911*10^-6)
        (29, 1.64871*10^-6)
        (30, 8.65308*10^-7)
        (31, 4.52491*10^-7)
        (32, 2.35806*10^-7)
        (33, 1.22488*10^-7)
        (34, 6.34317*10^-8)
        (35, 3.27541*10^-8)
    };
    
    \addplot[
	color=red]
	coordinates {
        (0, 1)
        (1, 1)
        (2, 0.999849)
        (3, 0.996219)
        (4, 0.973527)
        (5, 0.906652)
        (6, 0.784017)
        (7, 0.621384)
        (8, 0.450807)
        (9, 0.300958)
        (10, 0.186343)
        (11, 0.107897)
        (12, 0.0588796)
        (13, 0.0304914)
        (14, 0.015075)
        (15, 0.00715242)
        (16, 0.0032711)
        (17, 0.00144756)
        (18, 0.000621889)
        (19, 0.000260109)
        (20, 0.000106178)
        (21, 0.000042393)
        (22, 0.0000165863)
        (23, 6.36979*10^-6)
        (24, 2.40469*10^-6)
        (25, 8.93555*10^-7)
        (26, 3.27202*10^-7)
        (27, 1.18195*10^-7)
        (28, 4.21575*10^-8)
        };

    \addplot[
	color=red]
	coordinates {
        (0, 1)
        (1, 1)
        (2, 0.999999)
        (3, 0.999939)
        (4, 0.999318)
        (5, 0.996219)
        (6, 0.986512)
        (7, 0.964415)
        (8, 0.924503)
        (9, 0.863998)
        (10, 0.784017)
        (11, 0.689305)
        (12, 0.586831)
        (13, 0.484007)
        (14, 0.387214)
        (15, 0.300958)
        (16, 0.227658)
        (17, 0.167907)
        (18, 0.120958)
        (19, 0.085252)
        (20, 0.0588796)
        (21, 0.0399067)
        (22, 0.0265783)
        (23, 0.0174156)
        (24, 0.01124)
        (25, 0.00715242)
        (26, 0.0044916)
        (27, 0.00278598)
        (28, 0.00170813)
        (29, 0.00103595)
        (30, 0.000621889)
        (31, 0.000369745)
        (32, 0.000217843)
        (33, 0.00012725)
        (34, 0.0000737303)
        (35, 0.000042393)
        (36, 0.0000241978)
        (37, 0.0000137167)
        (38, 7.7244*10^-6)
        (39, 4.32273*10^-6)
        (40, 2.40469*10^-6)
        (41, 1.33011*10^-6)
        (42, 7.31736*10^-7)
        (43, 4.00465*10^-7)
        (44, 2.1808*10^-7)
        (45, 1.18195*10^-7)
        (46, 6.37677*10^-8)
        };

    \addplot[
    color=red,
    only marks,
    mark=square]
    coordinates {
        (0, 1)
        %(1, 1)
        (2, 0.999849)
       % (3, 0.996219)
        (4, 0.973527)
       % (5, 0.906652)
        (6, 0.784017)
      %  (7, 0.621384)
        (8, 0.450807)
      %  (9, 0.300958)
        (10, 0.186343)
      %  (11, 0.107897)
        (12, 0.0588796)
      %  (13, 0.0304914)
        (14, 0.015075)
      %  (15, 0.00715242)
        (16, 0.0032711)
     %   (17, 0.00144756)
        (18, 0.000621889)
     %   (19, 0.000260109)
        (20, 0.000106178)
        %(21, 0.000042393)
        (22, 0.0000165863)
        %(23, 6.36979*10^-6)
        (24, 2.40469*10^-6)
        %(25, 8.93555*10^-7)
        (26, 3.27202*10^-7)
        %(27, 1.18195*10^-7)
        (28, 4.21575*10^-8)
    };

    \addplot[
    color=red,
    only marks,
    mark=o
	]
	coordinates {
        (0, 1)
        %(1, 1)
        (2, 0.999999)
        %(3, 0.999939)
        (4, 0.999318)
       % (5, 0.996219)
        (6, 0.986512)
        %(7, 0.964415)
        (8, 0.924503)
        %(9, 0.863998)
        (10, 0.784017)
        %(11, 0.689305)
        (12, 0.586831)
        %(13, 0.484007)
        (14, 0.387214)
        %(15, 0.300958)
        (16, 0.227658)
        %(17, 0.167907)
        (18, 0.120958)
        %(19, 0.085252)
        (20, 0.0588796)
       % (21, 0.0399067)
        (22, 0.0265783)
       % (23, 0.0174156)
        (24, 0.01124)
       % (25, 0.00715242)
        (26, 0.0044916)
       % (27, 0.00278598)
        (28, 0.00170813)
       % (29, 0.00103595)
        (30, 0.000621889)
       % (31, 0.000369745)
        (32, 0.000217843)
       % (33, 0.00012725)
        (34, 0.0000737303)
      %  (35, 0.000042393)
        (36, 0.0000241978)
        %(37, 0.0000137167)
        (38, 7.7244*10^-6)
        %(39, 4.32273*10^-6)
        (40, 2.40469*10^-6)
        %(41, 1.33011*10^-6)
        (42, 7.31736*10^-7)
       % (43, 4.00465*10^-7)
        (44, 2.1808*10^-7)
       % (45, 1.18195*10^-7)
        (46, 6.37677*10^-8)
        };

        \addplot[
	color=orange]
	coordinates {
        (0, 1)
        (1, 1)
        (2, 1)
        (3, 0.999997)
        (4, 0.999948)
        (5, 0.999608)
        (6, 0.998177)
        (7, 0.993923)
        (8, 0.984104)
        (9, 0.965396)
        (10, 0.934723)
        (11, 0.89015)
        (12, 0.83149)
        (13, 0.760425)
        (14, 0.680164)
        (15, 0.594817)
        (16, 0.508682)
        (17, 0.425641)
        (18, 0.348751)
        (19, 0.28007)
        (20, 0.220663)
        (21, 0.170744)
        (22, 0.129884)
        (23, 0.0972248)
        (24, 0.0716832)
        (25, 0.0521023)
        (26, 0.0373642)
        (27, 0.0264575)
        (28, 0.0185117)
        (29, 0.0128069)
        (30, 0.00876616)
        (31, 0.00594011)
        (32, 0.00398688)
        (33, 0.0026518)
        (34, 0.00174873)
        (35, 0.00114383)
        (36, 0.000742402)
        (37, 0.000478313)
        (38, 0.00030601)
        (39, 0.000194469)
        (40, 0.000122798)
        (41, 0.0000770687)
        (42, 0.0000480873)
        (43, 0.0000298372)
        (44, 0.0000184146)
        (45, 0.0000113067)
        (46, 6.90839*10^-6)
        (47, 4.20112*10^-6)
        (48, 2.54321*10^-6)
        (49, 1.53286*10^-6)
        (50, 9.20031*10^-7)
        (51, 5.49978*10^-7)
        (52, 3.27489*10^-7)
        (53, 1.94275*10^-7)
        (54, 1.14832*10^-7)
        (55, 6.76384*10^-8)
        };

        \addplot[
    color=orange,
    only marks,
    mark=square
	]
	coordinates {
        (0, 1)
        %(1, 1)
        (2, 1)
       % (3, 0.999997)
        (4, 0.999948)
      %  (5, 0.999608)
        (6, 0.998177)
      %  (7, 0.993923)
        (8, 0.984104)
      %  (9, 0.965396)
        (10, 0.934723)
     %   (11, 0.89015)
        (12, 0.83149)
      %  (13, 0.760425)
        (14, 0.680164)
      %  (15, 0.594817)
        (16, 0.508682)
      %  (17, 0.425641)
        (18, 0.348751)
      %  (19, 0.28007)
        (20, 0.220663)
      %  (21, 0.170744)
        (22, 0.129884)
     %   (23, 0.0972248)
        (24, 0.0716832)
     %   (25, 0.0521023)
        (26, 0.0373642)
      %  (27, 0.0264575)
        (28, 0.0185117)
      %  (29, 0.0128069)
        (30, 0.00876616)
     %   (31, 0.00594011)
        (32, 0.00398688)
     %   (33, 0.0026518)
        (34, 0.00174873)
     %   (35, 0.00114383)
        (36, 0.000742402)
     %   (37, 0.000478313)
        (38, 0.00030601)
     %   (39, 0.000194469)
        (40, 0.000122798)
      %  (41, 0.0000770687)
        (42, 0.0000480873)
     %   (43, 0.0000298372)
        (44, 0.0000184146)
     %   (45, 0.0000113067)
        (46, 6.90839*10^-6)
     %   (47, 4.20112*10^-6)
        (48, 2.54321*10^-6)
     %   (49, 1.53286*10^-6)
        (50, 9.20031*10^-7)
     %   (51, 5.49978*10^-7)
        (52, 3.27489*10^-7)
     %   (53, 1.94275*10^-7)
        (54, 1.14832*10^-7)
     %   (55, 6.76384*10^-8)
    };

     \addplot[
	color=orange]
	coordinates {
        (0, 1)
        (1, 1)
        (2, 1)
        (3, 1)
        (4, 1)
        (5, 0.999997)
        (6, 0.999981)
        (7, 0.999918)
        (8, 0.999726)
        (9, 0.99924)
        (10, 0.998177)
        (11, 0.996118)
        (12, 0.992506)
        (13, 0.98667)
        (14, 0.977875)
        (15, 0.965396)
        (16, 0.948559)
        (17, 0.926953)
        (18, 0.900213)
        (19, 0.868322)
        (20, 0.83149)
        (21, 0.790162)
        (22, 0.744985)
        (23, 0.696762)
        (24, 0.646392)
        (25, 0.594817)
        (26, 0.542967)
        (27, 0.491715)
        (28, 0.441841)
        (29, 0.394008)
        (30, 0.348751)
        (31, 0.306468)
        (32, 0.267429)
        (33, 0.231781)
        (34, 0.199569)
        (35, 0.170744)
        (36, 0.145189)
        (37, 0.122728)
        (38, 0.103151)
        (39, 0.0862186)
        (40, 0.0716832)
        (41, 0.0592928)
        (42, 0.0488015)
        (43, 0.0399749)
        (44, 0.0325938)
        (45, 0.0264575)
        (46, 0.0213841)
        (47, 0.0172119)
        (48, 0.0137982)
        (49, 0.0110187)
        (50, 0.00876616)
        (51, 0.00694881)
        (52, 0.00548892)
        (53, 0.00432102)
        (54, 0.00339044)
        (55, 0.0026518)
        (56, 0.00206769)
        (57, 0.00160741)
        (58, 0.00124598)
        (59, 0.000963093)
        (60, 0.000742402)
        (61, 0.000570765)
        (62, 0.00043768)
        (63, 0.000334787)
        (64, 0.00025546)
        (65, 0.000194469)
        (66, 0.0001477)
        (67, 0.000111927)
        (68, 0.0000846344)
        (69, 0.0000638612)
        (70, 0.0000480873)
        (71, 0.0000361369)
        (72, 0.0000271032)
        (73, 0.000020289)
        (74, 0.0000151598)
        (75, 0.0000113067)
        (76, 8.41806*10^-6)
        (77, 6.25656*10^-6)
        (78, 4.64224*10^-6)
        (79, 3.43878*10^-6)
        (80, 2.54321*10^-6)
        (81, 1.87792*10^-6)
        (82, 1.38455*10^-6)
        (83, 1.01926*10^-6)
        (84, 7.4925*10^-7)
        (85, 5.49978*10^-7)
        (86, 4.03139*10^-7)
        (87, 2.951*10^-7)
        (88, 2.15725*10^-7)
        (89, 1.57493*10^-7)
        (90, 1.14832*10^-7)
        (91, 8.36221*10^-8)
        };

        \addplot[
	color=orange,
    only marks,
    mark=o]
	coordinates {
        (0, 1)
        %(1, 1)
        %(2, 1)
       % (3, 1)
        %(4, 1)
        (5, 0.999997)
       % (6, 0.999981)
       % (7, 0.999918)
       % (8, 0.999726)
       % (9, 0.99924)
        (10, 0.998177)
       % (11, 0.996118)
       % (12, 0.992506)
       % (13, 0.98667)
       % (14, 0.977875)
        (15, 0.965396)
        %(16, 0.948559)
       % (17, 0.926953)
        %(18, 0.900213)
        %(19, 0.868322)
        (20, 0.83149)
       % (21, 0.790162)
       % (22, 0.744985)
       % (23, 0.696762)
       % (24, 0.646392)
        (25, 0.594817)
       % (26, 0.542967)
       % (27, 0.491715)
        %(28, 0.441841)
       % (29, 0.394008)
        (30, 0.348751)
       % (31, 0.306468)
       % (32, 0.267429)
       % (33, 0.231781)
        %(34, 0.199569)
        (35, 0.170744)
       % (36, 0.145189)
       % (37, 0.122728)
       % (38, 0.103151)
       % (39, 0.0862186)
        (40, 0.0716832)
       % (41, 0.0592928)
       % (42, 0.0488015)
       % (43, 0.0399749)
       % (44, 0.0325938)
        (45, 0.0264575)
       % (46, 0.0213841)
       % (47, 0.0172119)
       % (48, 0.0137982)
       % (49, 0.0110187)
        (50, 0.00876616)
       % (51, 0.00694881)
       % (52, 0.00548892)
       % (53, 0.00432102)
       % (54, 0.00339044)
        (55, 0.0026518)
       % (56, 0.00206769)
       % (57, 0.00160741)
       % (58, 0.00124598)
       % (59, 0.000963093)
        (60, 0.000742402)
       % (61, 0.000570765)
       % (62, 0.00043768)
       % (63, 0.000334787)
       % (64, 0.00025546)
        (65, 0.000194469)
       % (66, 0.0001477)
       % (67, 0.000111927)
       % (68, 0.0000846344)
       % (69, 0.0000638612)
        (70, 0.0000480873)
       % (71, 0.0000361369)
       % (72, 0.0000271032)
       % (73, 0.000020289)
       % (74, 0.0000151598)
        (75, 0.0000113067)
       % (76, 8.41806*10^-6)
       % (77, 6.25656*10^-6)
       % (78, 4.64224*10^-6)
       % (79, 3.43878*10^-6)
        (80, 2.54321*10^-6)
       % (81, 1.87792*10^-6)
       % (82, 1.38455*10^-6)
       % (83, 1.01926*10^-6)
        %(84, 7.4925*10^-7)
        (85, 5.49978*10^-7)
       % (86, 4.03139*10^-7)
       % (87, 2.951*10^-7)
       % (88, 2.15725*10^-7)
       % (89, 1.57493*10^-7)
        (90, 1.14832*10^-7)
        %(91, 8.36221*10^-8)
        };

        \addplot[
	color=blue
    ]
	coordinates {
        (0, 1)
        (1, 1)
        (2, 1)
        (3, 1)
        (4, 1)
        (5, 1)
        (6, 1)
        (7, 1)
        (8, 1)
        (9, 1)
        (10, 1)
        (11, 1)
        (12, 1)
        (13, 1)
        (14, 1)
        (15, 1)
        (16, 1)
        (17, 1)
        (18, 1)
        (19, 1)
        (20, 1)
        (21, 1)
        (22, 1)
        (23, 1)
        (24, 1)
        (25, 1)
        (26, 1)
        (27, 1)
        (28, 0.999998)
        (29, 0.999995)
        (30, 0.999985)
        (31, 0.999959)
        (32, 0.999895)
        (33, 0.99975)
        (34, 0.999444)
        (35, 0.998833)
        (36, 0.997688)
        (37, 0.995656)
        (38, 0.992239)
        (39, 0.98677)
        (40, 0.978429)
        (41, 0.96627)
        (42, 0.949293)
        (43, 0.926545)
        (44, 0.897237)
        (45, 0.860862)
        (46, 0.817305)
        (47, 0.766903)
        (48, 0.710461)
        (49, 0.649212)
        (50, 0.58472)
        (51, 0.518751)
        (52, 0.453123)
        (53, 0.389559)
        (54, 0.329558)
        (55, 0.274307)
        (56, 0.224633)
        (57, 0.180991)
        (58, 0.143491)
        (59, 0.111954)
        (60, 0.0859762)
        (61, 0.0650031)
        (62, 0.0483959)
        (63, 0.0354905)
        (64, 0.0256425)
        (65, 0.0182589)
        (66, 0.0128167)
        (67, 0.0088714)
        (68, 0.00605685)
        (69, 0.00408004)
        (70, 0.00271251)
        (71, 0.00178029)
        (72, 0.00115383)
        (73, 0.000738668)
        (74, 0.000467226)
        (75, 0.000292073)
        (76, 0.00018049)
        (77, 0.000110288)
        (78, 0.0000666529)
        (79, 0.0000398504)
        (80, 0.0000235761)
        (81, 0.0000138049)
        (82, 8.0024*10^-6)
        (83, 4.59328*10^-6)
        (84, 2.61116*10^-6)
        (85, 1.47042*10^-6)
        (86, 8.20417*10^-7)
        (87, 4.53625*10^-7)
        (88, 2.48606*10^-7)
        (89, 1.3507*10^-7)
        (90, 7.27634*10^-8)
    };

    \addplot[
	color=blue,
    only marks,
    mark=square]
	coordinates {
        (0, 1)
       % (1, 1)
       % (2, 1)
       % (3, 1)
       % (4, 1)
        (5, 1)
       % (6, 1)
       % (7, 1)
       % (8, 1)
       % (9, 1)
        (10, 1)
       % (11, 1)
       % (12, 1)
       % (13, 1)
       % (14, 1)
        (15, 1)
       % (16, 1)
       % (17, 1)
       % (18, 1)
       % (19, 1)
        (20, 1)
      %  (21, 1)
      %  (22, 1)
       % (23, 1)
       % (24, 1)
        (25, 1)
        %(26, 1)
       % (27, 1)
       % (28, 0.999998)
       % (29, 0.999995)
        (30, 0.999985)
       % (31, 0.999959)
       % (32, 0.999895)
       % (33, 0.99975)
       % (34, 0.999444)
        (35, 0.998833)
        %(36, 0.997688)
        %(37, 0.995656)
        %(38, 0.992239)
        %(39, 0.98677)
        (40, 0.978429)
        %(41, 0.96627)
        %(42, 0.949293)
        %(43, 0.926545)
        %(44, 0.897237)
        (45, 0.860862)
        %(46, 0.817305)
        %(47, 0.766903)
        %(48, 0.710461)
        %(49, 0.649212)
        (50, 0.58472)
        %(51, 0.518751)
        %(52, 0.453123)
        %(53, 0.389559)
        %(54, 0.329558)
        (55, 0.274307)
        %(56, 0.224633)
        %(57, 0.180991)
        %(58, 0.143491)
        %(59, 0.111954)
        (60, 0.0859762)
        %(61, 0.0650031)
        %(62, 0.0483959)
        %(63, 0.0354905)
        %(64, 0.0256425)
        (65, 0.0182589)
        %(66, 0.0128167)
        %(67, 0.0088714)
        %(68, 0.00605685)
        %(69, 0.00408004)
        (70, 0.00271251)
        %(71, 0.00178029)
        %(72, 0.00115383)
        %(73, 0.000738668)
        %(74, 0.000467226)
        (75, 0.000292073)
        %(76, 0.00018049)
        %(77, 0.000110288)
        %(78, 0.0000666529)
        %(79, 0.0000398504)
        (80, 0.0000235761)
        %(81, 0.0000138049)
        %(82, 8.0024*10^-6)
        %(83, 4.59328*10^-6)
        %(84, 2.61116*10^-6)
        (85, 1.47042*10^-6)
        %(86, 8.20417*10^-7)
        %(87, 4.53625*10^-7)
        %(88, 2.48606*10^-7)
        %(89, 1.3507*10^-7)
        (90, 7.27634*10^-8)
    };

    \addplot[
	color=blue
    ]
	coordinates {
        (0, 1)
        (1, 1)
        (2, 1)
        (3, 1)
        (4, 1)
        (5, 1)
        (6, 1)
        (7, 1)
        (8, 1)
        (9, 1)
        (10, 1)
        (11, 1)
        (12, 1)
        (13, 1)
        (14, 1)
        (15, 1)
        (16, 1)
        (17, 1)
        (18, 1)
        (19, 1)
        (20, 1)
        (21, 1)
        (22, 1)
        (23, 1)
        (24, 1)
        (25, 1)
        (26, 1)
        (27, 1)
        (28, 1)
        (29, 1)
        (30, 1)
        (31, 1)
        (32, 1)
        (33, 1)
        (34, 1)
        (35, 1)
        (36, 1)
        (37, 1)
        (38, 1)
        (39, 1)
        (40, 1)
        (41, 1)
        (42, 1)
        (43, 1)
        (44, 1)
        (45, 1)
        (46, 0.999999)
        (47, 0.999998)
        (48, 0.999996)
        (49, 0.999992)
        (50, 0.999985)
        (51, 0.999972)
        (52, 0.99995)
        (53, 0.999912)
        (54, 0.99985)
        (55, 0.99975)
        (56, 0.999593)
        (57, 0.999352)
        (58, 0.998989)
        (59, 0.998456)
        (60, 0.997688)
        (61, 0.996604)
        (62, 0.995103)
        (63, 0.993062)
        (64, 0.99034)
        (65, 0.98677)
        (66, 0.982169)
        (67, 0.976334)
        (68, 0.969055)
        (69, 0.960113)
        (70, 0.949293)
        (71, 0.936393)
        (72, 0.921229)
        (73, 0.903652)
        (74, 0.883551)
        (75, 0.860862)
        (76, 0.835579)
        (77, 0.807753)
        (78, 0.777499)
        (79, 0.744991)
        (80, 0.710461)
        (81, 0.674195)
        (82, 0.636518)
        (83, 0.597795)
        (84, 0.558407)
        (85, 0.518751)
        (86, 0.47922)
        (87, 0.440194)
        (88, 0.402031)
        (89, 0.365056)
        (90, 0.329558)
        (91, 0.295776)
        (92, 0.263907)
        (93, 0.234095)
        (94, 0.206439)
        (95, 0.180991)
        (96, 0.15776)
        (97, 0.136717)
        (98, 0.117801)
        (99, 0.100924)
        (100, 0.0859762)
        (101, 0.0728315)
        (102, 0.0613536)
        (103, 0.0514)
        (104, 0.0428265)
        (105, 0.0354905)
        (106, 0.0292542)
        (107, 0.0239865)
        (108, 0.0195647)
        (109, 0.0158757)
        (110, 0.0128167)
        (111, 0.0102951)
        (112, 0.00822841)
        (113, 0.00654435)
        (114, 0.00517973)
        (115, 0.00408004)
        (116, 0.00319865)
        (117, 0.00249597)
        (118, 0.00193869)
        (119, 0.001499)
        (120, 0.00115383)
        (121, 0.000884221)
        (122, 0.000674651)
        (123, 0.000512535)
        (124, 0.000387721)
        (125, 0.000292073)
        (126, 0.00021911)
        (127, 0.000163703)
        (128, 0.000121815)
        (129, 0.0000902843)
        (130, 0.0000666529)
        (131, 0.0000490164)
        (132, 0.000035909)
        (133, 0.0000262074)
        (134, 0.0000190558)
        (135, 0.0000138049)
        (136, 9.96473*10^-6)
        (137, 7.16705*10^-6)
        (138, 5.13665*10^-6)
        (139, 3.66864*10^-6)
        (140, 2.61116*10^-6)
        (141, 1.85219*10^-6)
        (142, 1.30942*10^-6)
        (143, 9.22642*10^-7)
        (144, 6.47988*10^-7)
        (145, 4.53625*10^-7)
        (146, 3.1655*10^-7)
        (147, 2.20201*10^-7)
        (148, 1.52703*10^-7)
        (149, 1.0557*10^-7)
        (150, 7.27634*10^-8)
    };


    \addplot[
	color=blue,
    only marks,
    mark=o]
	coordinates {
        (0, 1)
       % (1, 1)
        %(2, 1)
      %  (3, 1)
      %  (4, 1)
        (5, 1)
       % (6, 1)
       % (7, 1)
       % (8, 1)
       % (9, 1)
        (10, 1)
      %  (11, 1)
       % (12, 1)
      %  (13, 1)
      %  (14, 1)
        (15, 1)
      %  (16, 1)
      %  (17, 1)
      %  (18, 1)
      %  (19, 1)
        (20, 1)
       % (21, 1)
       % (22, 1)
       % (23, 1)
       % (24, 1)
        (25, 1)
      %  (26, 1)
      %  (27, 1)
      %  (28, 1)
      %  (29, 1)
        (30, 1)
       % (31, 1)
       % (32, 1)
       % (33, 1)
       % (34, 1)
        (35, 1)
      %  (36, 1)
       % (37, 1)
       % (38, 1)
       % (39, 1)
        (40, 1)
       % (41, 1)
       % (42, 1)
       % (43, 1)
       % (44, 1)
        (45, 1)
       % (46, 0.999999)
       % (47, 0.999998)
       % (48, 0.999996)
       % (49, 0.999992)
        (50, 0.999985)
       % (51, 0.999972)
       % (52, 0.99995)
       % (53, 0.999912)
       % (54, 0.99985)
        (55, 0.99975)
       % (56, 0.999593)
       % (57, 0.999352)
       % (58, 0.998989)
       % (59, 0.998456)
        (60, 0.997688)
       % (61, 0.996604)
       % (62, 0.995103)
       % (63, 0.993062)
       % (64, 0.99034)
        (65, 0.98677)
       % (66, 0.982169)
       % (67, 0.976334)
       % (68, 0.969055)
       % (69, 0.960113)
        (70, 0.949293)
       % (71, 0.936393)
       % (72, 0.921229)
       % (73, 0.903652)
       % (74, 0.883551)
        (75, 0.860862)
       % (76, 0.835579)
       % (77, 0.807753)
       % (78, 0.777499)
       % (79, 0.744991)
        (80, 0.710461)
       % (81, 0.674195)
       %(82, 0.636518)
       % (83, 0.597795)
       % (84, 0.558407)
        (85, 0.518751)
       % (86, 0.47922)
       % (87, 0.440194)
       % (88, 0.402031)
       % (89, 0.365056)
        (90, 0.329558)
       % (91, 0.295776)
       % (92, 0.263907)
       % (93, 0.234095)
       % (94, 0.206439)
        (95, 0.180991)
       % (96, 0.15776)
       % (97, 0.136717)
       % (98, 0.117801)
       % (99, 0.100924)
        (100, 0.0859762)
       % (101, 0.0728315)
       % (102, 0.0613536)
       % (103, 0.0514)
       % (104, 0.0428265)
        (105, 0.0354905)
       % (106, 0.0292542)
       % (107, 0.0239865)
       % (108, 0.0195647)
       % (109, 0.0158757)
        (110, 0.0128167)
        %(111, 0.0102951)
        %(112, 0.00822841)
        %(113, 0.00654435)
        %(114, 0.00517973)
        (115, 0.00408004)
       % (116, 0.00319865)
       % (117, 0.00249597)
       % (118, 0.00193869)
       % (119, 0.001499)
        (120, 0.00115383)
      %  (121, 0.000884221)
      %  (122, 0.000674651)
      %  (123, 0.000512535)
      %  (124, 0.000387721)
        (125, 0.000292073)
      %  (126, 0.00021911)
      %  (127, 0.000163703)
      %  (128, 0.000121815)
      %  (129, 0.0000902843)
        (130, 0.0000666529)
     %   (131, 0.0000490164)
     %   (132, 0.000035909)
     %   (133, 0.0000262074)
     %   (134, 0.0000190558)
        (135, 0.0000138049)
     %   (136, 9.96473*10^-6)
     %   (137, 7.16705*10^-6)
     %   (138, 5.13665*10^-6)
     %   (139, 3.66864*10^-6)
        (140, 2.61116*10^-6)
     %   (141, 1.85219*10^-6)
     %   (142, 1.30942*10^-6)
     %   (143, 9.22642*10^-7)
     %   (144, 6.47988*10^-7)
        (145, 4.53625*10^-7)
     %   (146, 3.1655*10^-7)
     %   (147, 2.20201*10^-7)
     %   (148, 1.52703*10^-7)
     %   (149, 1.0557*10^-7)
        (150, 7.27634*10^-8)
    };
    
\end{axis}
\end{tikzpicture}

==> images/PL_vs_d.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$d_1\,(\rm{m})$},
	ylabel={Pathloss $\,(\rm{dB})$},
    ymode = log,
	legend pos=south east,
	xmin = 0,
	xmax = 100,
	ymin = 10.0,
	ymax= 150,
	%xtick = {100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

  \addplot[
	color=black]
	coordinates {
        (1, 21.7183)
        (2, 27.6508)
        (3, 31.0835)
        (4, 33.4923)
        (5, 35.3395)
        (6, 36.8312)
        (7, 38.0773)
        (8, 39.1432)
        (9, 40.0713)
        (10, 40.8905)
        (11, 41.6213)
        (12, 42.2789)
        (13, 42.8749)
        (14, 43.4182)
        (15, 43.9158)
        (16, 44.3736)
        (20, 45.8880)
        (25, 47.2657)
        (30, 48.2500)
        (35, 48.9453)
        (40, 49.4099)
        (45, 49.6771)
        (49, 49.7610)
        (50, 49.7644)
        (51, 49.7610)
        (52, 49.7505)
        (53, 49.7331)
        (55, 49.6771)
        (60, 49.4099)
        (65, 48.9453)
        (70, 48.2500)
        (75, 47.2657)
        (80, 45.8880)
        (85, 43.9158)
        (90, 40.8905)
        (91, 40.0713)
        (92, 39.1432)
        (93, 38.0773)
        (94, 36.8312)
        (95, 35.3395)
        (96, 33.4923)
        (97, 31.0835)
        (98, 27.6508)
        (99, 21.7183)
    };
    \addlegendentry{$f=100\,\rm{GHz}$}

    \addplot[
	color=blue]
	coordinates {
        (1, 49.3515)
        (2, 55.2840)
        (3, 58.7167)
        (4, 61.1255)
        (5, 62.9727)
        (6, 64.4644)
        (7, 65.7105)
        (8, 66.7764)
        (9, 67.7045)
        (10, 68.5237)
        (15, 71.5490)
        (20, 73.5212)
        (25, 74.8989)
        (30, 75.8832)
        (35, 76.5785)
        (40, 77.0431)
        (45, 77.3103)
        (50, 77.3976)
        (51, 77.3942)
        (55, 77.3103)
        (60, 77.0431)
        (65, 76.5785)
        (70, 75.8832)
        (75, 74.8989)
        (80, 73.5212)
        (85, 71.5490)
        (90, 68.5237)
        (95, 62.9727)
        (97, 58.7167)
        (99, 49.3515)
    };
    \addlegendentry{$f=300\,\rm{GHz}$}

    

    \addplot[
	color=red]
	coordinates {
        (1, 61.4010)
        (2, 67.3335)
        (3, 70.7662)
        (4, 73.1750)
        (5, 75.0222)
        (10, 80.5732)
        (15, 83.5985)
        (20, 85.5707)
        (25, 86.9484)
        (30, 87.9327)
        (35, 88.6280)
        (40, 89.0926)
        (45, 89.3598)
        (46, 89.3914)
        (47, 89.4158)
        (48, 89.4332)
        (49, 89.4437)
        (50, 89.4471)
        (51, 89.4437)
        (52, 89.4332)
        (53, 89.4158)
        (54, 89.3914)
        (55, 89.3598)
        (60, 89.0926)
        (65, 88.6280)
        (70, 87.9327)
        (75, 86.9484)
        (80, 85.5707)
        (85, 83.5985)
        (90, 80.5732)
        (91, 79.7540)
        (92, 78.8259)
        (93, 77.7600)
        (94, 76.5139)
        (95, 75.0222)
        (96, 73.1750)
        (97, 70.7662)
        (98, 67.3335)
        (99, 61.4010)
    };
    \addlegendentry{$f=400\,\rm{GHz}$}

    \addplot[
	color=orange]
	coordinates {
        (1, 78.5606)
        (2, 84.4930)
        (3, 87.9257)
        (4, 90.3345)
        (5, 92.1817)
        (6, 93.6735)
        (10, 97.7327)
        (15, 100.7581)
        (20, 102.7303)
        (25, 104.1079)
        (30, 105.0923)
        (35, 105.7875)
        (40, 106.2521)
        (45, 106.5194)
        (47, 106.5753)
        (48, 106.5928)
        (49, 106.6032)
        (50, 106.6067)
        (55, 106.5194)
        (60, 106.2521)
        (65, 105.7875)
        (70, 105.0923)
        (75, 104.1079)
        (80, 102.7303)
        (85, 100.7581)
        (90, 97.7327)
        (95, 92.1817)
        (97, 87.9257)
        (99, 78.5606)
    };
    \addlegendentry{$f=500\,\rm{GHz}$}

    \end{axis}
\end{tikzpicture}

==> images/PL_vs_f.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$f\,(\rm{GHz})$},
	ylabel={Pathloss $\,(\rm{dB})$},
    ymode = log,
	legend pos=south east,
	xmin = 100,
	xmax = 1000,
	ymin = 10.0,
	ymax= 4000,
	xtick = {100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

  \addplot[
	color=black]
	coordinates {
    (100, 49.7644)
    (110, 51.6079)
    (120, 53.5379)
    (130, 55.0897)
    (140, 56.7435)
    (150, 58.3522)
    (160, 59.9348)
    (170, 61.6052)
    (175, 62.7237)
    (178, 63.8868)
    (179, 64.5039)
    (180, 65.3241)
    (181, 66.3834)
    (182, 67.5656)
    (183, 68.4250)
    (184, 68.4460)
    (185, 67.7494)
    (186, 66.8932)
    (187, 66.2059)
    (188, 65.7394)
    (189, 65.4491)
    (190, 65.2823)
    (191, 65.1993)
    (192, 65.1734)
    (194, 65.2278)
    (195, 65.2888)
    (196, 65.3644)
    (197, 65.4507)
    (198, 65.5452)
    (199, 65.6459)
    (200, 65.7515)
    (205, 66.3222)
    (207, 66.5615)
    (208, 66.6823)
    (209, 66.8038)
    (210, 66.9256)
    (215, 67.5387)
    (220, 68.1525)
    (225, 68.7635)
    (230, 69.3699)
    (235, 69.9710)
    (240, 70.5664)
    (245, 71.1562)
    (250, 71.7405)
    (255, 72.3196)
    (260, 72.8937)
    (265, 73.4634)
    (270, 74.0290)
    (275, 74.5912)
    (280, 75.1508)
    (285, 75.7089)
    (290, 76.2671)
    (295, 76.8283)
    (300, 77.3976)
    (310, 78.6302)
    (320, 81.2061)
    (321, 81.9156)
    (322, 82.8351)
    (323, 84.0519)
    (324, 85.4515)
    (325, 86.3506)
    (326, 86.0330)
    (327, 84.8967)
    (328, 83.7606)
    (329, 82.9375)
    (330, 82.4065)
    (331, 82.0807)
    (332, 81.8897)
    (333, 81.7871)
    (334, 81.7435)
    (335, 81.7403)
    (336, 81.7652)
    (337, 81.8099)
    (338, 81.8693)
    (339, 81.9405)
    (340, 82.0212)
    (342, 82.2042)
    (345, 82.5186)
    (350, 83.1254)
    (355, 83.8496)
    (360, 84.7801)
    (365, 86.1996)
    (370, 89.1393)
    (371, 90.1717)
    (372, 91.5219)
    (373, 93.3282)
    (373.5, 94.4667)
    (373.6, 94.7177)
    (373.7, 94.9772)
    (373.8, 95.2455)
    (373.9, 95.5232)
    (374, 95.8105)
    (374.5, 97.4076)
    (374.7, 98.1302)
    (374.9, 98.9073)
    (375, 99.3177)
    (375.5, 101.6141)
    (375.7, 102.6599)
    (375.9, 103.7873)
    (376, 104.3836)
    (376.5, 107.7217)
    (376.7, 109.2373)
    (376.8, 110.0364)
    (376.9, 110.8636)
    (377, 111.7193)
    (378, 121.8053)
    (378.1, 122.9434)
    (378.2, 124.0960)
    (378.3, 125.2592)
    (378.4, 126.4287)
    (378.5, 127.5995)
    (378.6, 128.7659)
    (378.7, 129.9219)
    (379.0, 133.2567)
    (379.1, 134.2982)
    (379.2, 135.2909)
    (379.3, 136.2262)
    (379.4, 137.0957)
    (379.5, 137.8908)
    (379.6, 138.6036)
    (379.7, 139.2266)
    (379.8, 139.7531)
    (379.9, 140.1773)
    (380.0, 140.4944)
    (380.1, 140.7008)
    (380.2, 140.7944)
    (380.5, 140.3965)
    (380.7, 139.5883)
    (380.8, 139.0346)
    (380.9, 138.3896)
    (381.0, 137.6606)
    (385.0, 102.9529)
    (386.0, 99.0508)
    (387.0, 96.3631)
    (388.0, 94.4787)
    (389.0, 93.1328)
    (390.0, 92.1520)
    (395.0, 89.9127)
    (400.0, 89.4471)
    (405.0, 89.5534)
    (410.0, 89.9184)
    (420.0, 91.1746)
    (430.0, 93.4157)
    (440.0, 106.0166)
    (445.0, 124.5126)
    (446.0, 136.4984)
    (446.4, 142.1538)
    (446.5, 143.5854)
    (446.7, 146.4107)
    (446.8, 147.7837)
    (446.9, 149.1152)
    (447.0, 150.3929)
    (447.1, 151.6040)
    (447.2, 152.7358)
    (447.3, 153.7754)
    (447.4, 154.7102)
    (447.5, 155.5285)
    (447.6, 156.2195)
    (447.7, 156.7737)
    (447.8, 157.1834)
    (447.9, 157.4429)
    (448.0, 157.5483)
    (448.5, 155.7956)
    (449.0, 150.8683)
    (449.5, 144.1759)
    (450.0, 137.1025)
    (455.0, 104.3169)
    (456.0, 102.5850)
    (457.0, 101.3754)
    (460.0, 99.5078)
    (465.0, 99.1595)
    (470.0, 102.6127)
    (473.0, 106.3549)
    (474.0, 108.1871)
    (474.5, 108.6869)
    (474.6, 108.7176)
    (474.7, 108.7222)
    (474.8, 108.7004)
    (475.0, 108.5792)
    (475.5, 107.8856)
    (476.0, 106.8519)
    (480.0, 102.0143)
    (481.0, 101.8200)
    (485.0, 102.4679)
    (490.0, 104.1765)
    (495.0, 104.6839)
    (500.0, 106.6067)
    (505.0, 109.4167)
    (510.0, 112.4768)
    (515.0, 117.0229)
    (520.0, 123.4712)
    (525.0, 133.0899)
    (530.0, 148.4959)
    (535.0, 175.7442)
    (540.0, 231.9178)
    (545.0, 386.7880)
    (550.0, 828.7166)
    (553.0, 1.5663e+03)
    (554.0, 1.9941e+03)
    (555.0, 2.5394e+03)
    (556.0,  3.0670e+03)
    (556.5, 3.2320e+03)
    (557.0, 3.2807e+03)
    (557.1, 3.2749e+03)
    (557.5, 3.2008e+03)
    (558.0, 3.0100e+03)
    (558.5, 2.7470e+03)
    (559.0, 2.4536e+03)
    (559.5, 2.1626e+03)
    (560.0, 1.8935e+03)
    (565.0, 609.1665)
    (570.0, 321.2322)
    (575.0, 223.7799)
    (580.0, 180.3143)
    (590.0, 144.1141)
    (600.0, 130.4239)
    (610.0, 125.6775)
    (612.0, 126.0148)
    (615.0, 129.0263)
    (617.0, 135.5862)
    (618.0, 142.1015)
    (619.0, 151.6859)
    (620.0, 161.8072)
    (621.0, 164.1289)
    (623.0, 144.9643)
    (624.0, 136.7625)
    (625.0, 131.3500)
    (630.0, 121.6964)
    (635.0, 119.3877)
    (640.0, 118.5409)
    (645.0, 118.7630)
    (650.0, 118.2885)
    (655.0, 119.0156)
    (660.0, 119.5506)
    (665.0, 118.7883)
    (670.0, 118.9829)
    (675.0, 119.4603)
    (680.0, 120.1137)
    (685.0, 120.9390)
    (690.0, 121.9644)
    (695.0, 123.2433)
    (700.0, 124.8627)
    (705.0, 126.9626)
    (710.0, 129.7794)
    (715.0, 133.8331)
    (720.0, 139.4388)
    (725.0, 148.4457)
    (730.0, 163.9550)
    (735.0, 194.2567)
    (740.0, 266.1736)
    (745.0, 502.7426)
    (749.0, 1.2862e+03)
    (750.0, 1.6867e+03)
    (751.0, 2.0978e+03)
    (752.0, 2.2994e+03)
    (753.0, 2.1311e+03)
    (754.0, 1.7325e+03)
    (755.0, 1.3296e+03)
    (756.0, 1.0159e+03)
    (757.0, 792.2730)
    (758.0, 635.5662)
    (759.0, 524.6345)
    (760.0, 444.5259)
    (770.0, 196.5818)
    (780.0, 155.4941)
    (790.0, 142.3571)
    (800.0, 136.9614)
    (810.0, 134.5308)
    (815.0, 133.8909)
    (820.0, 133.4978)
    (825.0, 133.2941)
    (830.0, 133.2656)
    (835.0, 133.5778)
    (840.0, 133.5955)
    (845.0, 133.6843)
    (850.0, 133.9939)
    (855.0, 134.5865)
    (860.0, 135.8728)
    (870.0, 135.6720)
    (880.0, 136.8201)
    (890.0, 138.5961)
    (900.0, 142.7808)
    (910.0, 159.1834)
    (911.0, 165.0476)
    (912.0, 173.8895)
    (913.0, 187.2129)
    (914.0, 206.3879)
    (914.5, 217.8176)
    (915.0, 229.2242)
    (915.5, 238.6539)
    (916.0, 243.7691)
    (916.5, 243.0257)
    (917.0, 236.7178)
    (920.0, 180.0073)
    (930.0, 149.1410)
    (940.0, 149.8188)
    (945.0, 151.9906)
    (950.0, 155.4284)
    (955.0, 160.9943)
    (960.0, 171.3597)
    (965.0, 199.0905)
    (970.0, 312.4938)
    (971.0, 313.1648)
    (975.0, 268.1801)
    (980.0, 379.5349)
    (985.0, 1.0288e+03)
    (990.0, 1.2952e+03)
    (995.0, 429.7561)
    (1000, 258.9445)
    };
    \addlegendentry{$l_h=l_v=1\,\rm{m}$}

    \addplot[
	color=blue]
	coordinates {
    (100, 37.7232)
    (120, 41.4967)
    (140, 44.7023)
    (150, 46.3110)
    (160, 47.8936)
    (170, 49.5640)
    (175, 50.6825)
    (179, 52.4627)
    (180, 53.2829)
    (183, 56.3838)
    (185, 55.7082)
    (186, 54.8520)
    (190, 53.2411)
    (200, 53.7103)
    (220, 56.1113)
    (230, 57.3287)
    (240, 58.5252)
    (250, 59.6993)
    (260, 60.8525)
    (270, 61.9878)
    (280, 63.1096)
    (290, 64.2259)
    (300, 65.3564)
    (310, 66.5890)
    (320, 69.1649)
    (325, 74.3094)
    (326, 73.9918)
    (330, 70.3653)
    (335, 69.6991)
    (336, 69.7240)
    (337, 69.7687)
    (338, 69.8281)
    (339, 69.8993)
    (340, 69.9800)
    (345, 70.4774)
    (346, 70.5908)
    (350, 71.0842)
    (360, 72.7389)
    (370, 77.0981)
    (380, 128.4532)
    (385, 90.9117)
    (390, 80.1108)
    (400, 77.4059)
    (405, 77.5122)
    (410, 77.8772)
    (420, 79.1334)
    (430, 81.3745)
    (440, 93.9754)
    (448, 145.5071)
    (449, 138.8271)
    (450, 125.0613)
    (460, 87.4666)
    (470, 90.5715)
    (474, 96.1459)
    (480, 89.9731) 
    (485, 90.4267)
    (487, 91.5935)
    (490, 92.1353)
    (492, 92.0422)
    (495, 92.6427)
    (500, 94.5655)
    (503, 96.3443)
    (505, 97.3755)
    (507, 98.3798)
    (508, 99.0077)
    (509, 99.6951)
    (510, 100.4356)
    (512, 102.0754)
    (513, 102.9801)
    (514, 103.9470)
    (515, 104.9817)
    (516, 106.0904)
    (517, 107.2806)
    (518, 108.5606)
    (519, 109.9401)
    (520, 111.4300)
    (521, 113.0428)
    (522, 114.7930)
    (525, 121.0487)
    (530, 136.4547)
    (531, 140.6547)
    (532, 145.3760)
    (533, 150.7107)
    (534, 156.7724)
    (535, 163.7030)
    (536, 171.6816)
    (537, 180.9374)
    (538, 191.7687)
    (539, 204.5704)
    (540, 219.8766)
    (542, 261.2799)
    (545, 374.7468)
    (550, 816.6754)
    (552, 1.2396e+03)
    (555, 2.5273e+03)
    (556, 3.0549e+03)
    (556.8, 3.2647e+03)
    (556.9, 3.2693e+03)
    (557, 3.2687e+03)
    (557.1, 3.2628e+03)
    (557.5, 3.1887e+03)
    (558, 2.9980e+03)
    (559, 2.4416e+03)
    (560, 1.8815e+03)
    (565, 597.1253)
    (570, 309.1910)
    (573, 240.7202)
    (574, 225.0327)
    (575, 211.7387)
    (576, 200.3808)
    (576.5, 195.3139)
    (577, 190.6048)
    (578, 182.1338)
    (579, 174.7483)
    (580, 168.2731)
    (581, 162.5668)
    (582, 157.5143)
    (585, 145.4159)
    (590, 132.0729)
    (591, 130.0948)
    (592, 128.2900)
    (593, 126.6405)
    (594, 125.1311)
    (595, 123.7483)
    (596, 122.4806)
    (597, 121.3182)
    (598, 120.2523)
    (599, 119.2759)
    (600, 118.3827)
    (601, 117.5678)
    (602, 116.8273)
    (603, 116.1586)
    (604, 115.5605)
    (605, 115.0329)
    (606, 114.5781)
    (607, 114.2006)
    (608, 113.9081)
    (609, 113.7135)
    (610, 113.6363)
    (611, 113.7071)
    (612, 113.9736)
    (613, 114.5120)
    (614, 115.4463)
    (615, 116.9851)
    (616, 119.4844)
    (617, 123.5450)
    (618, 130.0603)
    (619, 139.6447)
    (620, 149.7660)
    (621, 152.0877)
    (622, 143.7407)
    (623, 132.9231)
    (624, 124.7213)
    (625, 119.3088)
    (626, 115.7759)
    (627, 113.4030)
    (628, 111.7479)
    (629, 110.5504)
    (630, 109.6552)
    (635, 107.3465)
    (636, 107.1053)
    (637, 106.9051)
    (638, 106.7395)
    (639, 106.6049)
    (640, 106.4997)
    (641, 106.4255)
    (642, 106.3890)
    (643, 106.4071)
    (644, 106.5131)
    (645, 106.7218)
    (650, 106.2473)
    (655, 106.9744)
    (660, 107.5094)
    (661, 107.2161)
    (670, 106.9417)
    (675, 107.4191)
    (680, 108.0725)
    (685, 108.8978)
    (690, 109.9232)
    (700, 112.8215)
    (710, 117.7382)
    (720, 127.3976)
    (725, 136.4045)
    (727, 141.5412)
    (730, 151.9138)
    (732, 161.4515)
    (733, 167.3377)
    (734, 174.1856)
    (735, 182.2155)
    (736, 191.7132)
    (737, 203.0548)
    (738, 216.7422)
    (739, 233.4555)
    (740, 254.1324)
    (741, 280.0894)
    (742, 313.2120)
    (743, 356.2563)
    (744, 413.3355)
    (745, 490.7014)
    (745.5, 539.8198)
    (746, 597.9635)
    (747, 749.7707)
    (747.5, 848.7186)
    (748, 967.1535)
    (749, 1.2741e+03)
    (750, 1.6746e+03)
    (750.5, 2.2287e+03)
    (750.7, 2.2636e+03)
    (751, 2.0857e+03)
    (752, 2.2874e+03)
    (753, 2.1190e+03)
    (754, 1.7205e+03)
    (755, 1.3175e+03)
    (756, 1.0039e+03)
    (757, 780.2318)
    (758, 623.5250)
    (759, 512.5933)
    (760, 432.4847)
    (761, 373.3308)
    (762, 328.6921)
    (763, 294.3252)
    (764, 267.3840)
    (765, 245.9206)
    (766, 228.5743)
    (767, 214.3763)
    (768, 202.6253)
    (769, 192.8064)
    (770, 184.5406)
    (775, 158.0886)
    (780, 143.4529)
    (790, 130.3159)
    (800, 124.9202)
    (810, 122.4896)
    (820, 121.4566)
    (830, 121.2244)
    (840, 121.5543)
    (850, 121.9527)
    (860, 123.8316)
    (870, 123.6308)
    (880, 124.7789)
    (890, 126.5549)
    (900, 130.7396)
    (905, 135.8744)
    (908, 140.7163)
    (910, 147.1422)
    (911, 153.0064)
    (912, 161.8483)
    (913, 175.1717)
    (914, 194.3467)
    (915, 217.1830)
    (916, 231.7279)
    (917, 224.6766)
    (918, 203.4216)
    (919, 182.8255)
    (920, 167.9661)
    (921, 158.1297)
    (922, 151.6809)
    (923, 147.3213)
    (924, 144.2034)
    (925, 141.9026)
    (926, 140.2192)
    (927, 139.0046)
    (928, 138.1362)
    (929, 137.5227)
    (930, 137.0998)
    (931, 136.8230)
    (932, 136.6609)
    (933, 136.5912)
    (934, 136.5980)
    (935, 136.6696)
    (936, 136.7976)
    (937, 136.9760)
    (938, 137.2005)
    (939, 137.4683)
    (940, 137.7776)
    (943, 138.9515)
    (945, 139.9494)
    (947, 141.1436)
    (950, 143.3872)
    (951, 144.2849)
    (953, 146.3700)
    (955, 148.9531)
    (957, 152.2381)
    (958, 154.2439)
    (959, 156.5736)
    (960, 159.3185)
    (961, 162.6091)
    (962, 166.6377)
    (963, 171.6977)
    (964, 178.2515)
    (965, 187.0493)
    (966, 199.3195)
    (967, 216.9717)
    (968, 242.2359)
    (969, 274.2977)
    (970, 300.4526)
    (971, 301.1236)
   (971.1, 299.7478)
    (971.5, 292.7042)
    (972, 282.3509)
    (973, 264.7322)
    (974, 256.1322)
    (975, 256.1389)
    (976, 263.2974)
    (976.1, 264.3748)
    (976.5, 269.3335)
    (977, 277.0180)
    (978, 297.7453)
    (979, 326.9790)
    (980, 367.4937)
    (981, 423.8609)
    (982, 503.3663)
    (983, 617.3394)
    (984, 782.2314)
    (985, 1.0167e+03)
    (986, 1.3222e+03)
    (987, 1.6267e+03)
    (988, 1.7526e+03)
    (989, 1.5942e+03)
    (990, 1.2832e+03)
    (991, 986.6931)
    (992, 762.4473)
    (993, 604.8126)
    (994, 495.1171)
    (995, 417.7149)
    (996, 361.8965)
    (997, 320.6980)
    (998, 289.6097)
    (999, 265.6719)
    (1000, 246.9033)
    };
    \addlegendentry{$l_h=l_v=2\,\rm{m}$}

    \addplot[
	color=orange]
	coordinates {
    (100, 30.6796)
    (105, 31.6074)
    (110, 32.5230)
    (115, 33.4530)
    (120, 34.4530)
    (130, 36.0049)
    (140, 37.6586)
    (150, 39.2674)
    (160, 40.8499)
    (165, 41.6549)
    (170, 42.5204)
    (175, 43.6388)
    (177, 44.3285)
    (180, 46.2392)
    (181, 47.2986)
    (182, 48.4807)
    (183, 49.3402)
    (184, 49.3611)
    (185, 48.6645)
    (186, 47.8083)
    (187, 47.1210)
    (188, 46.6546)
    (189, 46.3643)
    (190, 46.1975)
    (191, 46.1145)
    (192, 46.0885)
    (193, 46.1019)
    (194, 46.1430)
    (195, 46.2040)
    (196, 46.2795)
    (197, 46.3658)
    (198, 46.4603)
    (200, 46.6667)
    (205, 47.2374)
    (210, 47.8408)
    (220, 49.0677)
    (230, 50.2851)
    (240, 51.4816)
    (250, 52.6556)
    (255, 53.2347)
    (260, 53.8089)
    (270, 54.9441)
    (280, 56.0660)
    (300, 58.3128)
    (305, 58.9024)
    (310, 59.5453)
    (320, 62.1213)
    (321, 62.8307)
    (322, 63.7502)
    (323, 64.9670)
    (324, 66.3666)
    (325, 67.2658)
    (326, 66.9482)
    (327, 65.8118)
    (328, 64.6757)
    (329, 63.8526)
    (330, 63.3216)
    (335, 62.6554)
    (336, 62.6804)
    (337, 62.7251)
    (338, 62.7845)
    (340, 62.9363)
    (342, 63.1194)
    (345, 63.4338)
    (347, 63.6645)
    (350, 64.0406)
    (355, 64.7647)
    (360, 65.6953)
    (361, 65.9243)
    (362, 66.1749)
    (363, 66.4520)
    (364, 66.7623)
    (365, 67.1148)
    (366, 67.5222)
    (367, 68.0030)
    (368, 68.5772)
    (369, 69.2472)
    (370, 70.0545)
    (371, 71.0868)
    (372, 72.4370)
    (373, 74.2433)
    (374, 76.7257)
    (375, 80.2328)
    (376, 85.2987)
    (377, 92.6345)
    (378, 102.7204)
    (379, 114.1719)
    (380, 121.4095)
    (380.1, 121.6160)
    (380.2, 121.7096)
    (380.3, 121.6894)
    (380.5, 121.3117)
    (381, 118.5757)
    (382, 108.4524)
    (383, 97.7942)
    (384, 89.5852)
    (385, 83.8680)
    (386, 79.9659)
    (386.5, 78.5001)
    (387, 77.2783)
    (387.5, 76.2549)
    (388, 75.3939)
    (388.5, 74.6660)
    (389.0, 74.0480)
    (389.5, 73.5204)
    (390.0, 73.0672)
    (390.5, 72.6755)
    (390.8, 72.4658)
    (391.0, 72.3356)
    (392.0, 71.7846)
    (393.0, 71.3705)
    (394.0, 71.0599)
    (395.0, 70.8279)
    (396.0, 70.6565)
    (397.0, 70.5329)
    (398.0, 70.4471)
    (399.0, 70.3921)
    (400.0, 70.3623)
    (401.0, 70.3533)
    (402.0, 70.3618)
    (403.0, 70.3852)
    (404.0, 70.4213)
    (405.0, 70.4686)
    (406.0, 70.5256)
    (407.0, 70.5913)
    (408.0, 70.6650)
    (409.0, 70.7459)
    (410.0, 70.8335)
    (411.0, 70.9276)
    (412.0, 71.0278)
    (413.0, 71.1342)
    (414.0, 71.2467)
    (415.0, 71.3657)
    (416.0, 71.4915)
    (417.0, 71.6250)
    (418.0, 71.7675)
    (419.0, 71.9211)
    (420.0, 72.0898)
    (422.0, 72.5127)
    (425.0, 73.5217)
    (426.0, 73.5399)
    (427.0, 73.6000)
    (428.0, 73.7707)
    (429.0, 74.0191)
    (430.0, 74.3309)
    (430.5, 74.5110)
    (431.0, 74.7094)
    (432.0, 75.1711)
    (432.5, 75.4423)
    (433.0, 75.7479)
    (433.5, 76.0960)
    (434.0, 76.4971)
    (434.5, 76.9655)
    (435.0, 77.5205)
    (435.5, 78.1864)
    (435.6, 78.3354)
    (435.7, 78.4901)
    (435.8, 78.6509)
    (435.9, 78.8179)
    (436.0, 78.9914)
    (436.5, 79.9603)
    (436.7, 80.3965)
    (436.8, 80.6250)
    (436.9, 80.8600)
    (437.0, 81.1016)
    (437.2, 81.6033)
    (437.4, 82.1276)
    (437.5, 82.3971)
    (437.7, 82.9482)
    (438.0, 83.7913)
    (438.1, 84.0717)
    (438.2, 84.3492)
    (438.3, 84.6216)
    (438.4, 84.8868)
    (438.5, 85.1425)
    (438.6, 85.3862)
    (438.7, 85.6158)
    (438.8, 85.8291)
    (438.9, 86.0242)
    (439.0, 86.1996)
    (439.1, 86.3543)
    (439.2, 86.4880)
    (439.3, 86.6007)
    (439.4, 86.6933)
    (439.5, 86.7672)
    (439.6, 86.8240)
    (439.7, 86.8662)
    (439.8, 86.8964)
    (439.9, 86.9172)
    (440.0, 86.9317)
    (441.0, 87.2904)
    (441.5, 87.9503)
    (441.8, 88.5541)
    (442.0, 89.0438)
    (442.1, 89.3141)
    (442.2, 89.6007)
    (442.3, 89.9032)
    (442.4, 90.2211)
    (442.5, 90.5538)
    (442.6, 90.9009)
    (442.7, 91.2620)
    (442.8, 91.6369)
    (442.9, 92.0255)
    (443.0, 92.4281)
    (443.1, 92.8451)
    (443.2, 93.2773)
    (443.3, 93.7257)
    (443.4, 94.1917)
    (443.5, 94.6767)
    (443.6, 95.1824)
    (443.7, 95.7107)
    (443.8, 96.2633)
    (443.9, 96.8422)
    (444.0, 97.4494)
    (444.1, 98.0865)
    (444.2, 98.7554)
    (444.3, 99.4578)
    (444.4, 100.1952)
    (444.5, 100.9691)
    (444.6, 101.7808)
    (444.7, 102.6316)
    (444.8, 103.5224)
    (444.9, 104.4543)
    (445.0, 105.4278)
    (445.1, 106.4435)
    (445.2, 107.5018)
    (445.3, 108.6024)
    (445.4, 109.7453)
    (445.5, 110.9295)
    (445.6, 112.1541)
    (445.7, 113.4173)
    (445.8, 114.7169)
    (445.9, 116.0502)
    (446.0, 117.4136)
    (446.1, 118.8028)
    (446.2, 120.2126)
    (446.3, 121.6369)
    (446.4, 123.0689)
    (446.5, 124.5005)
    (446.6, 125.9228)
    (446.7, 127.3258)
    (446.8, 128.6989)
    (446.9, 130.0303)
    (447.0, 131.3080)
    (447.1, 132.5192)
    (447.2, 133.6510)
    (447.3, 134.6905)
    (447.4, 135.6254)
    (447.5, 136.4436)
    (447.6, 137.1346)
    (447.7, 137.6888)
    (447.8, 138.0986)
    (447.9, 138.3580)
    (448.0, 138.4635)
    (448.05, 138.4579)
    (448.1, 138.4135)
    (448.2, 138.2090)
    (448.3, 137.8532)
    (448.4, 137.3514)
    (448.5, 136.7107)
    (448.6, 135.9404)
    (448.7, 135.0506)
    (448.8, 134.0530)
    (448.9, 132.9597)
    (449.0, 131.7834)
    (449.1, 130.5368)
    (449.2, 129.2324)
    (449.3, 127.8825)
    (449.4, 126.4984)
    (449.5, 125.0910)
    (449.7, 122.2450)
    (449.8, 120.8233)
    (449.9, 119.4121)
    (450.0, 118.0177)
    (450.5, 111.4490)
    (451.0, 105.7678)
    (451.1, 104.7472)
    (451.2, 103.7646)
    (451.3, 102.8194)
    (451.4, 101.9109)
    (451.5, 101.0381)
    (451.6, 100.2000)
    (451.7, 99.3957)
    (451.8, 98.6239)
    (451.9, 97.8836)
    (452.0, 97.1737)
    (452.3, 95.2146)
    (452.4, 94.6147)
    (452.5, 94.0396)
    (452.6, 93.4883)
    (452.7, 92.9596)
    (452.8, 92.4527)
    (452.9, 91.9665)
    (453.0, 91.5002)
    (453.2, 90.6237)
    (453.5, 89.4370)
    (453.7, 88.7227)
    (453.8, 88.3866)
    (453.9, 88.0636)
    (454.0, 87.7532)
    (454.2, 87.1680)
    (454.5, 86.3717)
    (454.7, 85.8897)
    (455.0, 85.2321)
    (455.2, 84.8330)
    (455.5, 84.2872)
    (455.7, 83.9552)
    (455.8, 83.7980)
    (455.9, 83.6464)
    (456.0, 83.5002)
    (456.5, 82.8422)
    (456.6, 82.7240)
    (456.7, 82.6099)
    (456.8, 82.4997)
    (456.9, 82.3933)
    (457.0, 82.2906)
    (458.0, 81.4380)
    (459.0, 80.8379)
    (460.0, 80.4230)
    (461.0, 80.1494)
    (462.0, 79.9892)
    (463.0, 79.9261)
    (464.0, 79.9533)
    (465.0, 80.0746)
    (466.0, 80.3072)
    (467.0, 80.6896)
    (468.0, 81.2948)
    (469.0, 82.2323)
    (470.0, 83.5278)
    (471.0, 84.7934)
    (472.0, 85.8025)
    (473.0, 87.2701)
    (474.0, 89.1022)
    (475.0, 89.4944)
    (476.0, 87.7670)
    (477.0, 85.6794)
    (478.0, 84.2247)
    (479.0, 83.3768)
    (480.0, 82.9294)
    (481.0, 82.7351)
    (482.0, 82.7101)
    (482.5, 82.7469)
    (483.0, 82.8131)
    (484.0, 83.0326)
    (484.5, 83.1895)
    (485.0, 83.3830)
    (486.0, 83.8996)
    (487.0, 84.5498)
    (488.0, 85.0463)
    (489.0, 85.1949)
    (490.0, 85.0916)
    (491.0, 84.9863)
    (492.0, 84.9986)
    (493.0, 85.1237)
    (494.0, 85.3316)
    (495.0, 85.5990)
    (496.0, 85.9116)
    (497.0, 86.2617)
    (498.0, 86.6458)
    (499.0, 87.0642)
    (499.01, 87.0686)
    (499.10, 87.1081)
    (499.20, 87.1523)
    (499.60, 87.3335)
    (499.7, 87.3799)
    (499.8, 87.4267)
    (500.0, 87.5218)
    (501.0, 88.0317)
    (505.0, 90.3318)
    (506.0, 90.7855)
    (510.0, 93.3920)
    (515.0, 97.9380)
    (520.0, 104.3863)
    (525.0, 114.0051)
    (526.0, 116.5008)
    (527.0, 119.2493)
    (528.0, 122.2870)
    (529.0, 125.6571)
    (530.0, 129.4111)
    (531.0, 133.6111)
    (532.0, 138.3324)
    (533.0, 143.6670)
    (534.0, 149.7287)
    (535.0, 156.6593)
    (536.0, 164.6379)
    (537.0, 173.8938)
    (538.0, 184.7251)
    (539.0, 197.5267)
    (540.0, 212.8330)
    (542.0, 254.2362)
    (544.0, 319.7128)
    (545.0, 367.7031)
    (546.0, 429.9533)
    (547.0, 505.5282)
    (548.0, 587.7772)
    (549.0, 681.4862)
    (550.0, 809.6317)
    (551.0, 991.2346)
    (552.0, 1.2325e+03)
    (553.0, 1.5472e+03)
    (554.0, 1.9750e+03)
    (555.0, 2.5203e+03)
    (556.0, 3.0479e+03)
    (557.0, 3.2617e+03)
    (557.5, 3.1817e+03)
    (558.0, 2.9909e+03)
    (558.5, 2.7279e+03)
    (559.0, 2.4346e+03)
    (560.0, 1.8744e+03)
    (561.0, 1.4305e+03)
    (562.0, 1.1074e+03)
    (563.0, 876.8404)
    (564.0, 711.1725)
    (565.0, 590.0817)
    (566.0, 499.7774)
    (567.0, 431.0697)
    (568.0, 377.8030)
    (569.0, 335.7937)
    (570.0, 302.1473)
    (571.0, 274.8233)
    (572.0, 252.3565)
    (573.0, 233.6766)
    (574.0, 217.9891)
    (575.0, 204.6951)
    (576.0, 193.3371)
    (577.0, 183.5612)
    (578.0, 175.0901)
    (579.0, 167.7047)
    (580.0, 161.2294)
    (581.0, 155.5231)
    (582.0, 150.4706)
    (583.0, 145.9777)
    (584.0, 141.9665)
    (585.0, 138.3723)
    (586.0, 135.1408)
    (587.0, 132.2266)
    (588.0, 129.5909)
    (589.0, 127.2012)
    (590.0, 125.0293)
    (591.0, 123.0512)
    (592.0, 121.2463)
    (593.0, 119.5969)
    (594.0, 118.0874)
    (595.0, 116.7046)
    (595.5, 116.0571)
    (596.0, 115.4370)
    (597.0, 114.2745)
    (598.0, 113.2087)
    (599.0, 112.2322)
    (600.0, 111.3390)
    (601.0, 110.5241)
    (602.0, 109.7836)
    (603.0, 109.1150)
    (604.0, 108.5168)
    (605.0, 107.9893)
    (605.5, 107.7526)
    (606.0, 107.5345)
    (607.0, 107.1569)
    (608.0, 106.8645)
    (609.0, 106.6698)
    (610.0, 106.5927)
    (610.5, 106.6071)
    (610.6, 106.6148)
    (611.0, 106.6634)
    (612.0, 106.9300)
    (612.5, 107.1588)
    (612.8, 107.3338)
    (613.0, 107.4683)
    (613.1, 107.5413)
    (613.2, 107.6183)
    (613.3, 107.6996)
    (613.4, 107.7853)
    (613.5, 107.8755)
    (613.6, 107.9705)
    (613.7, 108.0705)
    (613.8, 108.1757)
    (613.9, 108.2864)
    (614.0, 108.4027)
    (614.5, 109.0787)
    (615.0, 109.9414)
    (615.1, 110.1405)
    (615.2, 110.3495)
    (615.3, 110.5687)
    (615.4, 110.7989)
    (615.5, 111.0405)
    (615.6, 111.2941)
    (615.7, 111.5602)
    (615.8, 111.8396)
    (615.9, 112.1328)
    (616.0, 112.4407)
    (616.1, 112.7639)
    (616.2, 113.1032)
    (616.3, 113.4594)
    (616.4, 113.8334)
    (616.5, 114.2259)
    (616.6, 114.6381)
    (616.7, 115.0707)
    (616.8, 115.5248)
    (616.9, 116.0013)
    (617.0, 116.5013)
    (617.1, 117.0259)
    (617.2, 117.5760)
    (617.3, 118.1528)
    (617.4, 118.7572)
    (617.5, 119.3903)
    (617.6, 120.0531)
    (618.0, 123.0167)
    (618.1, 123.8387)
    (618.2, 124.6936)
    (618.3, 125.5813)
    (618.4, 126.5011)
    (618.5, 127.4520)
    (618.6, 128.4327)
    (618.7, 129.4409)
    (618.8, 130.4741)
    (618.9, 131.5289)
    (619.0, 132.6011)
    (619.1, 133.6856)
    (619.2, 134.7764)
    (619.3, 135.8668)
    (619.4, 136.9489)
    (619.5, 138.0139)
    (619.6, 139.0521)
    (619.7, 140.0533)
    (619.8, 141.0063)
    (619.9, 141.8998)
    (620.0, 142.7224)
    (620.05, 143.1034)
    (620.10, 143.4624)
    (620.20, 144.1092)
    (620.30, 144.6527)
    (620.35, 144.8829)
    (620.40, 145.0840)
    (620.45, 145.2552)
    (620.50, 145.3958)
    (620.55, 145.5051)
    (620.60, 145.5826)
    (620.65, 145.6280)
    (620.66, 145.6332)
    (620.69, 145.6410)
    (620.70, 145.6410)
    (620.71, 145.6397)
    (620.75, 145.6215)
    (620.80, 145.5697)
    (620.90, 145.3696)
    (620.95, 145.2222)
    (621.00, 145.0440)
    (621.10, 144.5981)
    (621.50, 141.7743)
    (622.00, 136.6971)
    (623.00, 125.8795)
    (624.00, 117.6777)
    (624.50, 114.6794)
    (625.00, 112.2652)
    (625.50, 110.3162)
    (626.00, 108.7323)
    (626.50, 107.4338)
    (627.00, 106.3593)
    (628.00, 104.7043)
    (628.50, 104.0599)
    (629.00, 103.5068)
    (629.50, 103.0284)
    (630.00, 102.6115)
    (630.10, 102.5346)
    (630.20, 102.4596)
    (630.30, 102.3866)
    (630.40, 102.3154)
    (630.50, 102.2459)
    (630.60, 102.1782)
    (630.70, 102.1121)
    (630.80, 102.0476)
    (630.90, 101.9847)
    (631.00, 101.9233)
    (631.10, 101.8633)
    (631.20, 101.8047)
    (631.30, 101.7475)
    (631.40, 101.6916)
    (631.50, 101.6370)
    (631.60, 101.5836)
    (631.70, 101.5314)
    (631.80, 101.4804)
    (631.90, 101.4305)
    (632.00, 101.3817)
    (632.50, 101.1530)
    (633.00, 100.9474)
    (633.50, 100.7618)
    (634.00, 100.5938)
    (634.50, 100.4414)
    (635.00, 100.3028)
    (635.50, 100.1767)
    (636.00, 100.0617)
    (636.50, 99.9569)
    (637.00, 99.8614)
    (638.00, 99.6959)
    (639.00, 99.5613)
    (640.00, 99.4561) 
    (640.50, 99.4148)
    (641.00, 99.3819)
    (641.50, 99.3582)
    (642.00, 99.3454)
    (642.50, 99.3459)
    (643.00, 99.3635)
    (644.00, 99.4694)
    (645.00, 99.6782)
    (645.50, 99.7692)
    (646.00, 99.7831)
    (646.50, 99.7039)
    (647.00, 99.5757)
    (647.50, 99.4499)
    (648.00, 99.3504)
    (648.50, 99.2804)
    (649.00, 99.2357)
    (649.50, 99.2113)
    (650.00, 99.2036)
    (650.50, 99.2102)
    (651.00, 99.2298)
    (652.00, 99.3071)
    (653.00, 99.4405)
    (654.00, 99.6434)
    (655.00, 99.9308)
    (656.00, 100.2975)
    (656.50, 100.4904)
    (657.00, 100.6646)
    (658.00, 100.8551)
    (659.00, 100.7522)
    (660.00, 100.4657)
    (661.00, 100.1725)
    (661.50, 100.0521)
    (662.00, 99.9530)
    (662.50, 99.8739)
    (663.00, 99.8129)
    (663.50, 99.7675)
    (663.70, 99.7532)
    (664.00, 99.7355)
    (664.50, 99.7147)
    (665.00, 99.7035)
    (665.50, 99.7003)
    (666.00, 99.7041)
    (666.50, 99.7139)
    (667.00, 99.7288)
    (667.50, 99.7482)
    (668.00, 99.7717)
    (669.00, 99.8290)
    (670.00, 99.8981)
    (672.00, 100.0653)
    (673.00, 100.1614)
    (674.00, 100.2649)
    (675.00, 100.3754)
    (680.00, 101.0288)
    (690.00, 102.8795)
    (695.00, 104.1585)
    (697.00, 104.7590)
    (700.00, 105.7778)
    (705.00, 107.8778)
    (706.00, 108.3737)
    (707.00, 108.9002)
    (708.00, 109.4602)
    (709.00, 110.0569)
    (710.00, 110.6945)
    (711.00, 111.3778)
    (712.00, 112.1135)
    (713.00, 112.9121)
    (714.00, 113.7901)
    (715.00, 114.7483)
    (715.10, 114.8457)
    (715.20, 114.9429)
    (715.50, 115.2320)
    (715.70, 115.4228)
    (716.00, 115.7079)
    (716.50, 116.1909)
    (717.00, 116.6969)
    (718.00, 117.7968)
    (719.00, 119.0150)
    (720.00, 120.3539)
    (720.50, 121.0715)
    (721.00, 121.8233)
    (722.00, 123.4379)
    (723.00, 125.2165)
    (724.00, 127.1817)
    (725.00, 129.3608)
    (726.00, 131.7864)
    (727.00, 134.4976)
    (728.00, 137.5415)
    (729.00, 140.9756)
    (730.00, 144.8701)
    (730.50, 147.0163)
    (731.00, 149.3116)
    (732.00, 154.4078)
    (733.00, 160.2940)
    (734.00, 167.1420)
    (735.00, 175.1718)
    (736.00, 184.6695)
    (737.00, 196.0111)
    (738.00, 209.6985)
    (739.00, 226.4119)
    (739.50, 236.1833)
    (740.00, 247.0888)
    (740.10, 249.4210)
    (740.20, 251.8071)
    (740.50, 259.3056)
    (740.70, 264.6057)
    (741.00, 273.0458)
    (742.00, 306.1684)
    (743.00, 349.2127)
    (744.00, 406.2918)
    (745.00, 483.6578)
    (746.00, 590.9199)
    (747.00, 742.7270)
    (747.10, 761.1132)
    (747.20, 780.1756)
    (747.30, 799.9395)
    (747.35, 810.0925)
    (747.40, 820.4306)
    (747.50, 841.6750)
    (747.60, 863.6987)
    (747.65, 875.0111)
    (747.70, 886.5281)
    (747.80, 910.1894)
    (747.85, 922.3400)
    (747.90, 934.7082)
    (748.00, 960.1099)
    (748.10, 986.4187)
    (748.20, 1.0137e+03)
    (748.30, 1.0418e+03)
    (748.40, 1.0710e+03)
    (748.45, 1.0860e+03)
    (748.50, 1.1012e+03)
    (748.60, 1.1323e+03)
    (748.70, 1.1645e+03)
    (748.80, 1.1977e+03)
    (748.90, 1.2319e+03)
    (748.95, 1.2494e+03)
    (749.00, 1.2671e+03)
    (749.10, 1.3033e+03)
    (749.20, 1.3405e+03)
    (749.30, 1.3787e+03)
    (749.40, 1.4178e+03)
    (749.50, 1.4577e+03)
    (749.60, 1.4984e+03)
    (749.70, 1.5399e+03)
    (749.80, 1.5820e+03)
    (749.90, 1.6246e+03)
    (749.95, 1.6461e+03)
    (750.00, 1.6676e+03)
    (750.10, 1.7109e+03)
    (750.15, 1.7325e+03)
    (750.20, 1.7542e+03)
    (750.25, 1.7759e+03)
    (750.30, 1.7975e+03)
    (750.40, 1.8404e+03)
    (750.45, 1.8617e+03)
    (750.50, 1.8829e+03)
    (750.55, 1.9038e+03)
    (750.60, 1.9246e+03)
    (750.65, 1.9451e+03)
    (750.70, 1.9653e+03)
    (750.75, 1.9852e+03)
    (750.80, 2.0047e+03)
    (750.81, 2.0086e+03)
    (750.85, 2.0239e+03)
    (750.90, 2.0426e+03)
    (750.95, 2.0609e+03)
    (751.00, 2.0787e+03)
    (751.10, 2.1126e+03)
    (751.15, 2.1287e+03)
    (751.20, 2.1442e+03)
    (751.25, 2.1590e+03)
    (751.30, 2.1730e+03)
    (751.40, 2.1990e+03)
    (751.45, 2.2107e+03)
    (751.50, 2.2217e+03)
    (751.55, 2.2317e+03)
    (751.60, 2.2409e+03)
    (751.65, 2.2492e+03)
    (751.70, 2.2566e+03)
    (751.75, 2.2630e+03)
    (751.78, 2.2664e+03)
    (751.80, 2.2685e+03)
    (751.85, 2.2729e+03)
    (751.90, 2.2764e+03)
    (751.95, 2.2789e+03)
    (752.00, 2.2804e+03)
    (752.05, 2.2808e+03)
    (752.06, 2.2808e+03)
    (752.07, 2.2807e+03)
    (752.08, 2.2806e+03)
    (752.09, 2.2805e+03)
    (752.10, 2.2803e+03)
    (752.20, 2.2761e+03)
    (752.30, 2.2680e+03)
    (752.40, 2.2560e+03)
    (752.50, 2.2402e+03)
    (753.00, 2.1120e+03)
    (754.00, 1.7134e+03)
    (755.00, 1.3105e+03)
    (756.00, 996.8274)
    (757.00, 773.1881)
    (757.50, 687.9341)
    (758.00, 616.4813)
    (758.50, 556.3681)
    (759.00, 505.5497)
    (760.00, 425.4411)
    (761.00, 366.2872)
    (762.00, 321.6484)
    (763.00, 287.2815)
    (763.50, 273.0212)
    (764.00, 260.3404)
    (764.50, 249.0200)
    (765.00, 238.8770)
    (765.50, 229.7572)
    (765.60, 228.0442)
    (765.70, 226.3659)
    (766.00, 221.5306)
    (766.20, 218.4648)
    (766.50, 214.0871)
    (766.70, 211.3074)
    (766.80, 209.9572)
    (766.90, 208.6325)
    (767.00, 207.3327)
    (767.10, 206.0572)
    (767.20, 204.8055)
    (767.30, 203.5769)
    (767.40, 202.3710)
    (767.50, 201.1871)
    (767.60, 200.0248)
    (767.70, 198.8836)
    (767.80, 197.7630)
    (767.90, 196.6625)
    (768.00, 195.5816)
    (769.00, 185.7627)
    (769.50, 181.4550)
    (770.00, 177.4970)
    (770.50, 173.8576)
    (771.00, 170.5120)
    (772.00, 164.6321)
    (773.00, 159.7325)
    (773.50, 157.5348)
    (774.00, 155.3603)
    (775.00, 151.0449)
    (776.00, 147.2234)
    (777.00, 143.9591)
    (778.00, 141.1241)
    (779.00, 138.6274)
    (779.50, 137.4865)
    (780.00, 136.4092)
    (780.50, 135.3908)
    (781.00, 134.4268)
    (781.50, 133.5134)
    (782.00, 132.6471)
    (782.10, 132.4793)
    (782.20, 132.3131)
    (782.30, 132.1487)
    (782.40, 131.9859)
    (782.50, 131.8248)
    (782.60, 131.6654)
    (782.70, 131.5076)
    (782.80, 131.3513)
    (782.90, 131.1967)
    (783.00, 131.0436)
    (783.20, 130.7420)
    (783.50, 130.3009)
    (783.70, 130.0140)
    (784.00, 129.5943)
    (784.50, 128.9215) 
    (785.00, 128.2807)
    (785.50, 127.6698)
    (786.00, 127.0872)
    (786.50, 126.5312)
    (787.00, 126.0004)
    (787.10, 125.8971)
    (787.20, 125.7948)
    (787.30, 125.6934)
    (787.40, 125.5929)
    (789.50, 125.4933)
    (789.60, 125.3946)
    (789.70, 125.2969)
    (789.80, 125.2000)
    (789.90, 125.1039)
    (789.95, 125.0562)
    (790.00, 123.2722)
    (790.50, 122.8835)
    (791.00, 122.5111)
    (792.00, 121.8121)
    (793.00, 121.1694)
    (793.50, 120.8675)
    (794.00, 120.5778)
    (795.00, 120.0328)
    (796.00, 119.5301)
    (797.00, 119.0663)
    (798.00, 118.6380)
    (799.00, 118.2423)
    (800.00, 117.8766)
    (801.00, 117.5385)
    (802.00, 117.2259)
    (803.00, 116.9368)
    (804.00, 116.6697)
    (805.00, 116.4227)
    (806.00, 116.1946)
    (807.00, 115.9840)
    (808.00, 115.7898)
    (809.00, 115.6107)
    (810.00, 115.4459)
    (811.00, 115.2945)
    (812.00, 115.1555)
    (813.00, 115.0282)
    (814.00, 114.9119)
    (815.00, 114.8060)
    (816.00, 114.7099)
    (817.00, 114.6230)
    (818.00, 114.5449)
    (819.00, 114.4750)
    (820.00, 114.4130)
    (821.00, 114.3584)
    (822.00, 114.3110)
    (823.00, 114.2705)
    (824.00, 114.2366)
    (825.00, 114.2092)
    (826.00, 114.1884)
    (827.00, 114.1741)
    (828.00, 114.1670)
    (829.00, 114.1683)
    (830.00, 114.1807)
    (831.00, 114.2108)
    (832.00, 114.2749)
    (833.00, 114.4056)
    (834.00, 114.5597)
    (835.00, 114.4929)
    (836.00, 114.3811)
    (837.00, 114.3458)
    (838.00, 114.3603)
    (839.00, 114.4136)
    (840.00, 114.5106)
    (845.00, 114.5994)
    (850.00, 114.9091)
    (855.00, 115.5017)
    (860.00, 116.7879)
    (865.00, 116.3396)
    (870.00, 116.5871)
    (875.00, 117.0968)
    (880.00, 117.7353)
    (885.00, 118.5131)
    (890.00, 119.5112) 
    (895.00, 120.9986)
    (900.00, 123.6959)
    (901.00, 124.3509)
    (902.00, 125.1319)
    (903.00, 126.0868)
    (904.00, 127.2945)
    (905.00, 128.8308)
    (906.00, 130.5013)
    (907.00, 131.9940)
    (908.00, 133.6727)
    (909.00, 136.2063)
    (910.00, 140.0985)
    (911.00, 145.9628)
    (912.00, 154.8047)
    (913.00, 168.1280)
    (914.00, 187.3030)
    (914.50, 198.7328)
    (915.00, 210.1394)
    (915.50, 219.5691)
    (916.00, 224.6842)
    (916.20, 225.1195)
    (916.50, 223.9409)
    (917.00, 217.6330)
    (918.00, 196.3779)
    (919.00, 175.7819)
    (920.00, 160.9225)
    (921.00, 151.0861)
    (922.00, 144.6372)
    (923.00, 140.2777)
    (924.00, 137.1598)
    (925.00, 134.8590)
    (926.00, 133.1755)
    (927.00, 131.9610)
    (928.00, 131.0925)
    (929.00, 130.4790)
    (930.00, 130.0562)
    (931.00, 129.7794)
    (932.00, 129.6173)
    (933.00, 129.5476)
    (934.00, 129.5544)
    (935.00, 129.6260)
    (936.00, 129.7540)
    (937.00, 129.9324)
    (938.00, 130.1569)
    (939.00, 130.4247)
    (940.00, 130.7340)
    (941.00, 131.0841)
    (942.00, 131.4751)
    (943.00, 131.9079)
    (944.00, 132.3840)
    (945.00, 132.9058)
    (946.00, 133.4764)
    (947.00, 134.0999)
    (948.00, 134.7813)
    (949.00, 135.5267)
    (950.00, 136.3436)
    (951.00, 137.2412)
    (952.00, 138.2308)
    (953.00, 139.3264)
    (954.00, 140.5453)
    (955.00, 141.9095)
    (956.00, 143.4470)
    (956.50, 144.2918)
    (957.00, 145.1945)
    (958.00, 147.2002)
    (959.00, 149.5299)
    (960.00, 152.2748)
    (960.50, 153.8417)
    (961.00, 155.5654)
    (961.50, 157.4721)
    (962.00, 159.5941)
    (962.50, 161.9713)
    (963.00, 164.6540)
    (963.50, 167.7059)
    (964.00, 171.2078)
    (964.50, 175.2634)
    (965.00, 180.0056)
    (965.50, 185.6048)
    (966.00, 192.2759)
    (966.50, 200.2828)
    (966.60, 202.0708)
    (967.00, 209.9281)
    (967.50, 221.5080)
    (967.70, 226.7287)
    (967.75, 228.0872)
    (967.80, 229.4668)
    (968.00, 235.1923)
    (968.50, 250.7719)
    (968.60, 254.0468)
    (968.70, 257.3487)
    (968.75, 259.0051)
    (968.80, 260.6624)
    (968.90, 263.9707)
    (968.95, 265.6167)
    (969.00, 267.2540)
    (969.10, 270.4911)
    (969.15, 272.0851)
    (969.20, 273.6587)
    (969.30, 276.7319)
    (969.40, 279.6848)
    (969.45, 281.1078)
    (969.50, 282.4907)
    (969.60, 285.1227)
    (969.65, 286.3652)
    (969.70, 287.5545)
    (969.80, 289.7610)
    (969.90, 291.7193)
    (970.00, 293.4089)
    (970.05, 294.1477)
    (970.10, 294.8132)
    (970.15, 295.4042)
    (970.20, 295.9194)
    (970.25, 296.3580)
    (970.30, 296.7194)
    (970.40, 297.2099)
    (970.50, 297.3926)
    (970.55, 297.3705)
    (970.60, 297.2743)
    (970.70, 296.8664)
    (970.75, 296.5586)
    (970.80, 296.1846)
    (970.90, 295.2483)
    (971.00, 294.0799)
    (971.10, 292.7042)
    (971.20, 291.1473)
    (971.30, 289.4364)
    (971.40, 287.5986)
    (971.50, 285.6605)
    (971.60, 283.6478)
    (971.70, 281.5846)
    (971.80, 279.4935)
    (971.90, 277.3949)
    (972.00, 275.3073)
    (972.50, 265.5357)
    (973.00, 257.6886)
    (973.50, 252.2133)
    (974.00, 249.0886)
    (974.10, 248.7296)
    (974.20, 248.4550)
    (974.30, 248.2632)
    (974.50, 248.1205)
    (974.70, 248.2881)
    (974.90, 248.7539)
    (975.00, 249.0952)
    (976.00, 256.2538)
    (977.00, 269.9744)
    (978.00, 290.7017)
    (979.00, 319.9353)
    (980.00, 360.4500)
    (981.00, 416.8172)
    (982.00, 496.3227)
    (983.00, 610.2958)
    (984.00, 775.1878)
    (985.00, 1.0097e+03)
    (985.50, 1.1554e+03)
    (986.00, 1.3151e+03)
    (987.00, 1.6196e+03)
    (988.00, 1.7456e+03)
    (988.50, 1.6981e+03)
    (989.00, 1.5872e+03)
    (990.00, 1.2761e+03)
    (991.00, 979.6495)
    (992.00, 755.4036)
    (993.00, 597.7690)
    (994.00, 488.0734)
    (995.00, 410.6712)
    (996.00, 354.8528)
    (997.00, 313.6543)
    (998.00, 282.5661)
    (999.00, 258.6283)
    (1000, 239.8597)
    };
    \addlegendentry{$l_h=l_v=3\,\rm{m}$}

    \end{axis}
\end{tikzpicture}




==> images/Po_orientation.tex <==
\usepgfplotslibrary{polar}
\begin{tikzpicture}
	\begin{polaraxis}[xmin=0, xmax=90]

    \addplot+[mark=none,domain=0:720,samples=600,black] 
		coordinates{
        (0, 5.0)
        (1, 5.0)
        (5, 5.0)
        (7, 5.0)
        (10, 5.0)
        (15, 5.0)
        (20, 5.0)
        (25, 5.0)
        (30, 5.0)
        (35, 5.0)
        (40, 5.0)
        (45, 5.0)
        (50, 5.0)
        (55, 5.0)
        (60, 5.0)
        (65, 5.0)
        (70, 5.0)
        (75, 5.0)
        (80, 5.0)
        (85, 4.99994)
        (87, 4.99926)
        (88, 4.99529)
        (89, 4.91906)
        (89.5, 4.19934)
        (89.9, 0.000490729)
        (90.0, 0.0)
    }; 
     \addlegendentry{\small{Analytical}}
     
    \addplot+[only marks, mark=square,domain=0:720,samples=600,black] 
		coordinates{
        (0, 5.0)
        (1, 5.0)
        (5, 5.0)
        (7, 5.0)
        (10, 5.0)
        (15, 5.0)
        (20, 5.0)
        (25, 5.0)
        (30, 5.0)
        (35, 5.0)
        (40, 5.0)
        (45, 5.0)
        (50, 5.0)
        (55, 5.0)
        (60, 5.0)
        (65, 5.0)
        (70, 5.0)
        (75, 5.0)
        (80, 5.0)
        (85, 4.99994)
        (87, 4.99926)
        (88, 4.99529)
        (89, 4.91906)
        (89.5, 4.19934)
        (89.9, 0.000490729)
        (90.0, 0.0)
    }; 
      \addlegendentry{\small{$\kappa_t=\kappa_r=0$}}

      \addplot+[only marks, mark=o,domain=0:720,samples=600,black] 
		coordinates{
        (0, 5.0)
        (1, 5.0)
        (5, 5.0)
        (7, 5.0)
        (10, 5.0)
        (15, 5.0)
        (20, 5.0)
        (25, 5.0)
        (30, 5.0)
        (35, 5.0)
        (40, 5.0)
        (45, 5.0)
        (50, 5.0)
        (55, 5.0)
        (60, 5.0)
        (65, 5.0)
        (70, 5.0)
        (75, 5.0)
        (80, 4.99998)
        (85, 4.99934)
        (87, 4.99336)
        (88, 4.96401)
        (89, 4.56868)
        (89.5, 2.55313)
        (89.9, 0.0)
        (90, 0.0)
    };
    \addlegendentry{\small{$\kappa_t=\kappa_r=0.1$}}

    \addplot+[only marks, mark=star,domain=0:720,samples=600,black] 
		coordinates{
        (0, 5.0)
        (1, 5.0)
        (5, 5.0)
        (7, 5.0)
        (10, 5.0)
        (15, 5.0)
        (20, 5.0)
        (25, 5.0)
        (30, 5.0)
        (35, 5.0)
        (40, 5.0)
        (45, 5.0)
        (50, 5.0)
        (55, 5.0)
        (60, 5.0)
        (65, 4.99999)
        (70, 4.99998)
        (75, 4.99993)
        (79, 4.99968)
        (80, 4.9995)
        (85, 4.98875)
        (87, 4.9133)
        (88, 4.64364)
        (89, 2.81345)
        (89.5, 0.255638)
        (89.9, 0.0)
        (90, 0.0)
    };
    \addlegendentry{\small{$\kappa_t=\kappa_r=0.12$}}

      \addplot+[mark=none,domain=0:720,samples=600,black] 
		coordinates{
        (0, 5.0)
        (1, 5.0)
        (5, 5.0)
        (7, 5.0)
        (10, 5.0)
        (15, 5.0)
        (20, 5.0)
        (25, 5.0)
        (30, 5.0)
        (35, 5.0)
        (40, 5.0)
        (45, 5.0)
        (50, 5.0)
        (55, 5.0)
        (60, 5.0)
        (65, 5.0)
        (70, 5.0)
        (75, 5.0)
        (80, 4.99998)
        (85, 4.99934)
        (87, 4.99336)
        (88, 4.96401)
        (89, 4.56868)
        (89.5, 2.55313)
        (89.9, 0.0)
        (90, 0.0)
    };

    \addplot+[mark=none,domain=0:720,samples=600,black] 
		coordinates{
        (0, 5.0)
        (1, 5.0)
        (5, 5.0)
        (7, 5.0)
        (10, 5.0)
        (15, 5.0)
        (20, 5.0)
        (25, 5.0)
        (30, 5.0)
        (35, 5.0)
        (40, 5.0)
        (45, 5.0)
        (50, 5.0)
        (55, 5.0)
        (60, 5.0)
        (65, 4.99999)
        (70, 4.99998)
        (75, 4.99993)
        (79, 4.99968)
        (80, 4.9995)
        (85, 4.98875)
        (87, 4.9133)
        (88, 4.64364)
        (89, 2.81345)
        (89.5, 0.255638)
        (89.9, 0.0)
        (90, 0.0)
    };
    
	\addplot+[mark=none,domain=0:720,samples=600,red] 
		coordinates{
            (0.0, 4.56716)
            (0.1, 4.56713)
            (0.5, 4.56711)
            (0.7, 4.56705)
            (1.0, 4.56694)
            (2.0, 4.56633)
            (3.0, 4.5653)
            (4.0, 4.56385)
            (5.0, 4.56196)
            (6.0, 4.55967)
            (7.0, 4.55693)
            (8.0, 4.55376)
            (9.0, 4.55014)
            (10.0, 4.54604)
            (11.0, 4.54148)
            (12.0, 4.53643)
            (13.0, 4.53086)
            (14.0, 4.52475)
            (15.0, 4.51812)
            (16.0, 4.51093)
            (17.0, 4.50313)
            (18.0, 4.49473)
            (19.0, 4.48569)
            (20.0, 4.47597)
            (21.0, 4.46555)
            (22.0, 4.45439)
            (23.0, 4.44244)
            (24.0, 4.42967)
            (25.0, 4.41604)
            (26.0, 4.40146)
            (27.0, 4.38592)
            (28.0, 4.36933)
            (29.0, 4.35167)
            (30.0, 4.33288)
            (31.0, 4.31278)
            (32.0, 4.29142)
            (33.0, 4.26869)
            (34.0, 4.24441)
            (35.0, 4.21857)
            (36.0, 4.19097)
            (37.0, 4.16159)
            (38.0, 4.13028)
            (39.0, 4.09694)
            (40.0, 4.06131)
            (45.0, 3.84404)
            (50.0, 3.54229)
            (55.0, 3.12295)
            (60.0, 2.54806)
            (65.0, 1.79503)
            (70.0, 0.925212)
            (75.0, 0.212968)
            (80.0, 0.00202225)
            (81.0, 0.000190207)
            (85.0, 0.0)
            (90.0, 0.0)
            }; 

            \addplot+[only marks, mark=square,domain=0:720,samples=600,red] 
		coordinates{
            (0.0, 4.56716)
         %   (0.1, 4.56713)
         %   (0.5, 4.56711)
         %   (0.7, 4.56705)
            (1.0, 4.56694)
        %    (2.0, 4.56633)
        %    (3.0, 4.5653)
        %    (4.0, 4.56385)
            (5.0, 4.56196)
        %    (6.0, 4.55967)
        %    (7.0, 4.55693)
        %    (8.0, 4.55376)
        %    (9.0, 4.55014)
            (10.0, 4.54604)
        %    (11.0, 4.54148)
        %    (12.0, 4.53643)
        %    (13.0, 4.53086)
        %    (14.0, 4.52475)
        %    (15.0, 4.51812)
        %    (16.0, 4.51093)
        %    (17.0, 4.50313)
        %    (18.0, 4.49473)
        %    (19.0, 4.48569)
            (20.0, 4.47597)
        %    (21.0, 4.46555)
        %    (22.0, 4.45439)
        %    (23.0, 4.44244)
        %    (24.0, 4.42967)
            (25.0, 4.41604)
        %    (26.0, 4.40146)
        %    (27.0, 4.38592)
        %    (28.0, 4.36933)
        %    (29.0, 4.35167)
            (30.0, 4.33288)
        %    (31.0, 4.31278)
        %    (32.0, 4.29142)
        %    (33.0, 4.26869)
        %    (34.0, 4.24441)
            (35.0, 4.21857)
        %    (36.0, 4.19097)
        %    (37.0, 4.16159)
        %    (38.0, 4.13028)
        %    (39.0, 4.09694)
            (40.0, 4.06131)
            (45.0, 3.84404)
            (50.0, 3.54229)
            (55.0, 3.12295)
            (60.0, 2.54806)
            (65.0, 1.79503)
            (70.0, 0.925212)
            (75.0, 0.212968)
            (80.0, 0.00202225)
            (81.0, 0.000190207)
            (85.0, 0.0)
            (90.0, 0.0)
            }; 
           

            \addplot+[mark=none,domain=0:720,samples=600,red] 
		coordinates{
            (0,   3.39536)
            (0.1, 3.39528)
            (0.5, 3.39521)
            (1.0, 3.39476)
            (2.0, 3.39313)
            (3.0, 3.39038)
            (4.0, 3.38651)
            (5.0, 3.38149)
            (6.0, 3.3754)
            (7.0, 3.36813)
            (8.0, 3.35975)
            (9.0, 3.35022)
            (10.0, 3.33944)
            (11.0, 3.32753)
            (12.0, 3.31439)
            (13.0, 3.29996)
            (14.0, 3.2842)
            (15.0, 3.26724)
            (16.0, 3.24893)
            (17.0, 3.22922)
            (18.0, 3.20814)
            (19.0, 3.18563)
            (20.0, 3.16161)
            (21.0, 3.13611)
            (22.0, 3.10905)
            (23.0, 3.08035)
            (24.0, 3.05003)
            (25.0, 3.01799)
            (26.0, 2.98415)
            (27.0, 2.94851)
            (28.0, 2.91098)
            (29.0, 2.87154)
            (30.0, 2.83022)
            (31.0, 2.78668)
            (32.0, 2.74114)
            (33.0, 2.6935)
            (34.0, 2.64352)
            (35.0, 2.59133)
            (36.0, 2.53668)
            (37.0, 2.47971)
            (38.0, 2.42032)
            (39.0, 2.35853)
            (40.0, 2.29408)
            (41.0, 2.22716)
            (42.0, 2.15753)
            (43.0, 2.0854)
            (44.0, 2.01071)
            (45.0, 1.93358)
            (46.0, 1.85377)
            (47.0, 1.77162)
            (48.0, 1.68715)
            (49.0, 1.60059)
            (50.0, 1.51201)
            (55.0, 1.04785)
            (60.0, 0.589633)
            (62.0, 0.426213)
            (64.0, 0.284021)
            (65.0, 0.222874)
            (67.0, 0.123536)
            (68.0, 0.0859633)
            (70.0, 0.0344119)
            (75.0, 0.00031798)
            (77.0, 2.69712*10^-6)
            (80.0, 7.63095*10^-11)
            (85.0, 0.0)
            (90.0, 0.0)
        };

            \addplot+[only marks, mark=o,domain=0:720,samples=600,red] 
		coordinates{
            (0,   3.39536)
       %     (0.1, 3.39528)
       %     (0.5, 3.39521)
            (1.0, 3.39476)
       %     (2.0, 3.39313)
       %     (3.0, 3.39038)
       %     (4.0, 3.38651)
            (5.0, 3.38149)
       %     (6.0, 3.3754)
       %     (7.0, 3.36813)
        %    (8.0, 3.35975)
        %    (9.0, 3.35022)
            (10.0, 3.33944)
       %     (11.0, 3.32753)
       %     (12.0, 3.31439)
       %     (13.0, 3.29996)
       %     (14.0, 3.2842)
            (15.0, 3.26724)
       %     (16.0, 3.24893)
       %     (17.0, 3.22922)
       %     (18.0, 3.20814)
       %     (19.0, 3.18563)
            (20.0, 3.16161)
       %     (21.0, 3.13611)
       %     (22.0, 3.10905)
       %     (23.0, 3.08035)
       %     (24.0, 3.05003)
            (25.0, 3.01799)
       %     (26.0, 2.98415)
       %     (27.0, 2.94851)
       %     (28.0, 2.91098)
       %     (29.0, 2.87154)
            (30.0, 2.83022)
       %     (31.0, 2.78668)
       %     (32.0, 2.74114)
       %     (33.0, 2.6935)
       %     (34.0, 2.64352)
            (35.0, 2.59133)
       %     (36.0, 2.53668)
       %     (37.0, 2.47971)
       %     (38.0, 2.42032)
       %     (39.0, 2.35853)
            (40.0, 2.29408)
       %     (41.0, 2.22716)
       %     (42.0, 2.15753)
       %     (43.0, 2.0854)
       %     (44.0, 2.01071)
            (45.0, 1.93358)
       %     (46.0, 1.85377)
       %     (47.0, 1.77162)
       %     (48.0, 1.68715)
       %     (49.0, 1.60059)
            (50.0, 1.51201)
            (55.0, 1.04785)
            (60.0, 0.589633)
       %     (62.0, 0.426213)
       %     (64.0, 0.284021)
            (65.0, 0.222874)
       %     (67.0, 0.123536)
       %     (68.0, 0.0859633)
            (70.0, 0.0344119)
            (75.0, 0.00031798)
       %     (77.0, 2.69712*10^-6)
            (80.0, 7.63095*10^-11)
            (85.0, 0.0)
            (90.0, 0.0)
        };

    

        \addplot+[mark=none,domain=0:720,samples=600,red] 
		coordinates{
            (0,  0.775062)
            (2, 0.773038)
            (5, 0.762514)
            (10.0, 0.725471)
            (15.0, 0.665285)
            (20.0, 0.584535)
            (25.0, 0.487433)
            (30.0, 0.379989)
            (35.0, 0.270629)
            (40.0, 0.169659)
            (45.0, 0.0879848)
            (50.0, 0.0337344)
            (55.0, 0.00762531)
            (60.0, 0.00059039)
            (65.0, 2.43851*10^-6)
            (70.0, 0.0)
            (80.0, 0.0)
            (90.0, 0.0)
        };

        \addplot+[only marks, mark=star,domain=0:720,samples=600,red] 
		coordinates{
            (0,  0.775062)
           % (2, 0.773038)
            (5, 0.762514)
            (10.0, 0.725471)
            (15.0, 0.665285)
            (20.0, 0.584535)
            (25.0, 0.487433)
            (30.0, 0.379989)
            (35.0, 0.270629)
            (40.0, 0.169659)
            (45.0, 0.0879848)
            (50.0, 0.0337344)
            (55.0, 0.00762531)
            (60.0, 0.00059039)
            (65.0, 2.43851*10^-6)
            (70.0, 0.0)
            (80.0, 0.0)
            (90.0, 0.0)
        };
        %\addlegendentry{\small{$\kappa_t=\kappa_r=0.12$}}
	% equivalent to (x,{sin(..)cos(..)}), i.e.
	% the expression is the RADIUS
	\end{polaraxis}
\end{tikzpicture}

==> images/SM.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467
	
	%Shape: Cube [id:dp8147558159192041] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (57.14,239.55) -- (59.16,237.77) -- (68.7,238.53) -- (67.87,255.09) -- (65.85,256.86) -- (56.31,256.11) -- cycle ; \draw   (68.7,238.53) -- (66.68,240.31) -- (57.14,239.55) ; \draw   (66.68,240.31) -- (65.85,256.86) ;
	%Shape: Cube [id:dp06453518862759289] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.62,240.52) -- (89.12,238.86) -- (98.91,239.12) -- (100.88,255.98) -- (99.38,257.64) -- (89.59,257.38) -- cycle ; \draw   (98.91,239.12) -- (97.41,240.78) -- (87.62,240.52) ; \draw   (97.41,240.78) -- (99.38,257.64) ;
	%Shape: Cube [id:dp14490485191126035] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (279,107.08) -- (278.12,106.2) -- (249.12,106.2) -- (249.12,134.46) -- (250,135.35) -- (279,135.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (249.12,106.2) -- (250,107.08) -- (279,107.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250,107.08) -- (250,135.35) ;
	%Shape: Circle [id:dp41117283307991404] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (256.84,120.97) .. controls (256.84,116.68) and (260.32,113.21) .. (264.61,113.21) .. controls (268.89,113.21) and (272.37,116.68) .. (272.37,120.97) .. controls (272.37,125.26) and (268.89,128.74) .. (264.61,128.74) .. controls (260.32,128.74) and (256.84,125.26) .. (256.84,120.97) -- cycle ;
	%Shape: Rectangle [id:dp01627019440737021] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (263.09,128.17) -- (265.93,128.17) -- (265.93,131.01) -- (263.09,131.01) -- cycle ;
	%Shape: Cube [id:dp8592688695387816] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (272.18,113.84) -- (271.74,113.4) -- (257.08,113.4) -- (257.08,127.69) -- (257.52,128.13) -- (272.18,128.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257.08,113.4) -- (257.52,113.84) -- (272.18,113.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257.52,113.84) -- (257.52,128.13) ;
	%Shape: Parallelogram [id:dp1457046245337339] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.03,107.94) -- (267.94,107.94) -- (265.36,113.97) -- (264.45,113.97) -- cycle ;
	%Shape: Parallelogram [id:dp7999627825334816] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (278.4,122.99) -- (278.4,123.9) -- (272.38,121.32) -- (272.38,120.41) -- cycle ;
	%Shape: Parallelogram [id:dp5700737798881019] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.01,134.4) -- (262.11,134.4) -- (264.68,128.38) -- (265.59,128.38) -- cycle ;
	%Shape: Parallelogram [id:dp33153832419630347] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.32,118.82) -- (251.32,117.91) -- (257.34,120.49) -- (257.34,121.4) -- cycle ;
	
	%Shape: Cube [id:dp7985029683220517] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (309.5,107.08) -- (308.62,106.2) -- (279.62,106.2) -- (279.62,134.46) -- (280.5,135.35) -- (309.5,135.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (279.62,106.2) -- (280.5,107.08) -- (309.5,107.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280.5,107.08) -- (280.5,135.35) ;
	%Shape: Circle [id:dp8532371084574164] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (287.34,120.97) .. controls (287.34,116.68) and (290.82,113.21) .. (295.11,113.21) .. controls (299.39,113.21) and (302.87,116.68) .. (302.87,120.97) .. controls (302.87,125.26) and (299.39,128.74) .. (295.11,128.74) .. controls (290.82,128.74) and (287.34,125.26) .. (287.34,120.97) -- cycle ;
	%Shape: Rectangle [id:dp13524928157988003] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (293.59,128.17) -- (296.43,128.17) -- (296.43,131.01) -- (293.59,131.01) -- cycle ;
	%Shape: Cube [id:dp17115912732587168] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (302.68,113.84) -- (302.24,113.4) -- (287.58,113.4) -- (287.58,127.69) -- (288.02,128.13) -- (302.68,128.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (287.58,113.4) -- (288.02,113.84) -- (302.68,113.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (288.02,113.84) -- (288.02,128.13) ;
	%Shape: Parallelogram [id:dp6647994087523452] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297.53,107.94) -- (298.44,107.94) -- (295.86,113.97) -- (294.95,113.97) -- cycle ;
	%Shape: Parallelogram [id:dp06623584827647089] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (308.9,122.99) -- (308.9,123.9) -- (302.88,121.32) -- (302.88,120.41) -- cycle ;
	%Shape: Parallelogram [id:dp6509319676110381] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.51,134.4) -- (292.61,134.4) -- (295.18,128.38) -- (296.09,128.38) -- cycle ;
	%Shape: Parallelogram [id:dp11788840986647586] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.82,118.82) -- (281.82,117.91) -- (287.84,120.49) -- (287.84,121.4) -- cycle ;
	
	%Shape: Cube [id:dp892343695626691] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (279.5,137.08) -- (278.62,136.2) -- (249.62,136.2) -- (249.62,164.46) -- (250.5,165.35) -- (279.5,165.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (249.62,136.2) -- (250.5,137.08) -- (279.5,137.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250.5,137.08) -- (250.5,165.35) ;
	%Shape: Circle [id:dp7023884434069818] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (257.34,150.97) .. controls (257.34,146.68) and (260.82,143.21) .. (265.11,143.21) .. controls (269.39,143.21) and (272.87,146.68) .. (272.87,150.97) .. controls (272.87,155.26) and (269.39,158.74) .. (265.11,158.74) .. controls (260.82,158.74) and (257.34,155.26) .. (257.34,150.97) -- cycle ;
	%Shape: Rectangle [id:dp6279947718056769] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (263.59,158.17) -- (266.43,158.17) -- (266.43,161.01) -- (263.59,161.01) -- cycle ;
	%Shape: Cube [id:dp6648566393414197] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (272.68,143.84) -- (272.24,143.4) -- (257.58,143.4) -- (257.58,157.69) -- (258.02,158.13) -- (272.68,158.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257.58,143.4) -- (258.02,143.84) -- (272.68,143.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (258.02,143.84) -- (258.02,158.13) ;
	%Shape: Parallelogram [id:dp4930413313117663] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.53,137.94) -- (268.44,137.94) -- (265.86,143.97) -- (264.95,143.97) -- cycle ;
	%Shape: Parallelogram [id:dp7070851777682297] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (278.9,152.99) -- (278.9,153.9) -- (272.88,151.32) -- (272.88,150.41) -- cycle ;
	%Shape: Parallelogram [id:dp12921403819963673] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.51,164.4) -- (262.61,164.4) -- (265.18,158.38) -- (266.09,158.38) -- cycle ;
	%Shape: Parallelogram [id:dp6017230814858225] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.82,148.82) -- (251.82,147.91) -- (257.84,150.49) -- (257.84,151.4) -- cycle ;
	
	%Shape: Cube [id:dp46647806086873045] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (310,137.08) -- (309.12,136.2) -- (280.12,136.2) -- (280.12,164.46) -- (281,165.35) -- (310,165.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280.12,136.2) -- (281,137.08) -- (310,137.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (281,137.08) -- (281,165.35) ;
	%Shape: Circle [id:dp30677893914646037] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (287.84,150.97) .. controls (287.84,146.68) and (291.32,143.21) .. (295.61,143.21) .. controls (299.89,143.21) and (303.37,146.68) .. (303.37,150.97) .. controls (303.37,155.26) and (299.89,158.74) .. (295.61,158.74) .. controls (291.32,158.74) and (287.84,155.26) .. (287.84,150.97) -- cycle ;
	%Shape: Rectangle [id:dp9574208022014603] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (294.09,158.17) -- (296.93,158.17) -- (296.93,161.01) -- (294.09,161.01) -- cycle ;
	%Shape: Cube [id:dp9886775345243164] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303.18,143.84) -- (302.74,143.4) -- (288.08,143.4) -- (288.08,157.69) -- (288.52,158.13) -- (303.18,158.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (288.08,143.4) -- (288.52,143.84) -- (303.18,143.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (288.52,143.84) -- (288.52,158.13) ;
	%Shape: Parallelogram [id:dp23575475269552193] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.03,137.94) -- (298.94,137.94) -- (296.36,143.97) -- (295.45,143.97) -- cycle ;
	%Shape: Parallelogram [id:dp848069083107436] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.4,152.99) -- (309.4,153.9) -- (303.38,151.32) -- (303.38,150.41) -- cycle ;
	%Shape: Parallelogram [id:dp1412458128356724] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.01,164.4) -- (293.11,164.4) -- (295.68,158.38) -- (296.59,158.38) -- cycle ;
	%Shape: Parallelogram [id:dp37223477776769] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (282.32,148.82) -- (282.32,147.91) -- (288.34,150.49) -- (288.34,151.4) -- cycle ;
	
	%Shape: Cube [id:dp9416489633450702] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (279.5,167.08) -- (278.62,166.2) -- (249.62,166.2) -- (249.62,194.46) -- (250.5,195.35) -- (279.5,195.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (249.62,166.2) -- (250.5,167.08) -- (279.5,167.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250.5,167.08) -- (250.5,195.35) ;
	%Shape: Circle [id:dp10242645103172499] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (257.34,180.97) .. controls (257.34,176.68) and (260.82,173.21) .. (265.11,173.21) .. controls (269.39,173.21) and (272.87,176.68) .. (272.87,180.97) .. controls (272.87,185.26) and (269.39,188.74) .. (265.11,188.74) .. controls (260.82,188.74) and (257.34,185.26) .. (257.34,180.97) -- cycle ;
	%Shape: Rectangle [id:dp12345587680066772] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (263.59,188.17) -- (266.43,188.17) -- (266.43,191.01) -- (263.59,191.01) -- cycle ;
	%Shape: Cube [id:dp8553886261523629] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (272.68,173.84) -- (272.24,173.4) -- (257.58,173.4) -- (257.58,187.69) -- (258.02,188.13) -- (272.68,188.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257.58,173.4) -- (258.02,173.84) -- (272.68,173.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (258.02,173.84) -- (258.02,188.13) ;
	%Shape: Parallelogram [id:dp0077678880716358645] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.53,167.94) -- (268.44,167.94) -- (265.86,173.97) -- (264.95,173.97) -- cycle ;
	%Shape: Parallelogram [id:dp0586111340796982] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (278.9,182.99) -- (278.9,183.9) -- (272.88,181.32) -- (272.88,180.41) -- cycle ;
	%Shape: Parallelogram [id:dp647245725292706] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.51,194.4) -- (262.61,194.4) -- (265.18,188.38) -- (266.09,188.38) -- cycle ;
	%Shape: Parallelogram [id:dp7706945463954704] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.82,178.82) -- (251.82,177.91) -- (257.84,180.49) -- (257.84,181.4) -- cycle ;
	
	%Shape: Cube [id:dp7090241066516378] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (310,167.08) -- (309.12,166.2) -- (280.12,166.2) -- (280.12,194.46) -- (281,195.35) -- (310,195.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280.12,166.2) -- (281,167.08) -- (310,167.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (281,167.08) -- (281,195.35) ;
	%Shape: Circle [id:dp5850498804860185] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (287.84,180.97) .. controls (287.84,176.68) and (291.32,173.21) .. (295.61,173.21) .. controls (299.89,173.21) and (303.37,176.68) .. (303.37,180.97) .. controls (303.37,185.26) and (299.89,188.74) .. (295.61,188.74) .. controls (291.32,188.74) and (287.84,185.26) .. (287.84,180.97) -- cycle ;
	%Shape: Rectangle [id:dp6227014955038885] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (294.09,188.17) -- (296.93,188.17) -- (296.93,191.01) -- (294.09,191.01) -- cycle ;
	%Shape: Cube [id:dp7250710368149196] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303.18,173.84) -- (302.74,173.4) -- (288.08,173.4) -- (288.08,187.69) -- (288.52,188.13) -- (303.18,188.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (288.08,173.4) -- (288.52,173.84) -- (303.18,173.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (288.52,173.84) -- (288.52,188.13) ;
	%Shape: Parallelogram [id:dp43275991466059227] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.03,167.94) -- (298.94,167.94) -- (296.36,173.97) -- (295.45,173.97) -- cycle ;
	%Shape: Parallelogram [id:dp8697863863728963] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.4,182.99) -- (309.4,183.9) -- (303.38,181.32) -- (303.38,180.41) -- cycle ;
	%Shape: Parallelogram [id:dp6533172239371414] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.01,194.4) -- (293.11,194.4) -- (295.68,188.38) -- (296.59,188.38) -- cycle ;
	%Shape: Parallelogram [id:dp37705720638667306] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (282.32,178.82) -- (282.32,177.91) -- (288.34,180.49) -- (288.34,181.4) -- cycle ;
	
	%Shape: Cube [id:dp4496859637184465] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (280,197.08) -- (279.12,196.2) -- (250.12,196.2) -- (250.12,224.46) -- (251,225.35) -- (280,225.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250.12,196.2) -- (251,197.08) -- (280,197.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (251,197.08) -- (251,225.35) ;
	%Shape: Circle [id:dp11875759993455426] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (257.84,210.97) .. controls (257.84,206.68) and (261.32,203.21) .. (265.61,203.21) .. controls (269.89,203.21) and (273.37,206.68) .. (273.37,210.97) .. controls (273.37,215.26) and (269.89,218.74) .. (265.61,218.74) .. controls (261.32,218.74) and (257.84,215.26) .. (257.84,210.97) -- cycle ;
	%Shape: Rectangle [id:dp5497746326842194] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (264.09,218.17) -- (266.93,218.17) -- (266.93,221.01) -- (264.09,221.01) -- cycle ;
	%Shape: Cube [id:dp19656486834486597] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (273.18,203.84) -- (272.74,203.4) -- (258.08,203.4) -- (258.08,217.69) -- (258.52,218.13) -- (273.18,218.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (258.08,203.4) -- (258.52,203.84) -- (273.18,203.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (258.52,203.84) -- (258.52,218.13) ;
	%Shape: Parallelogram [id:dp42481646788029326] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.03,197.94) -- (268.94,197.94) -- (266.36,203.97) -- (265.45,203.97) -- cycle ;
	%Shape: Parallelogram [id:dp01711623135499707] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.4,212.99) -- (279.4,213.9) -- (273.38,211.32) -- (273.38,210.41) -- cycle ;
	%Shape: Parallelogram [id:dp8007717897965707] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.01,224.4) -- (263.11,224.4) -- (265.68,218.38) -- (266.59,218.38) -- cycle ;
	%Shape: Parallelogram [id:dp7460533931805842] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.32,208.82) -- (252.32,207.91) -- (258.34,210.49) -- (258.34,211.4) -- cycle ;
	
	%Shape: Cube [id:dp15493201227246445] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (310.5,197.08) -- (309.62,196.2) -- (280.62,196.2) -- (280.62,224.46) -- (281.5,225.35) -- (310.5,225.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280.62,196.2) -- (281.5,197.08) -- (310.5,197.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (281.5,197.08) -- (281.5,225.35) ;
	%Shape: Circle [id:dp49875774035836784] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (288.34,210.97) .. controls (288.34,206.68) and (291.82,203.21) .. (296.11,203.21) .. controls (300.39,203.21) and (303.87,206.68) .. (303.87,210.97) .. controls (303.87,215.26) and (300.39,218.74) .. (296.11,218.74) .. controls (291.82,218.74) and (288.34,215.26) .. (288.34,210.97) -- cycle ;
	%Shape: Rectangle [id:dp17057138107649528] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (294.59,218.17) -- (297.43,218.17) -- (297.43,221.01) -- (294.59,221.01) -- cycle ;
	%Shape: Cube [id:dp3811723243282956] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303.68,203.84) -- (303.24,203.4) -- (288.58,203.4) -- (288.58,217.69) -- (289.02,218.13) -- (303.68,218.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (288.58,203.4) -- (289.02,203.84) -- (303.68,203.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (289.02,203.84) -- (289.02,218.13) ;
	%Shape: Parallelogram [id:dp11203567244303603] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.53,197.94) -- (299.44,197.94) -- (296.86,203.97) -- (295.95,203.97) -- cycle ;
	%Shape: Parallelogram [id:dp782371128653915] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.9,212.99) -- (309.9,213.9) -- (303.88,211.32) -- (303.88,210.41) -- cycle ;
	%Shape: Parallelogram [id:dp2786207886910903] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.51,224.4) -- (293.61,224.4) -- (296.18,218.38) -- (297.09,218.38) -- cycle ;
	%Shape: Parallelogram [id:dp6153704014475774] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (282.82,208.82) -- (282.82,207.91) -- (288.84,210.49) -- (288.84,211.4) -- cycle ;
	
	%Shape: Cube [id:dp9062430166947555] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (339.5,107.58) -- (338.62,106.7) -- (309.62,106.7) -- (309.62,134.96) -- (310.5,135.85) -- (339.5,135.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (309.62,106.7) -- (310.5,107.58) -- (339.5,107.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310.5,107.58) -- (310.5,135.85) ;
	%Shape: Circle [id:dp2019439899783213] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (317.34,121.47) .. controls (317.34,117.18) and (320.82,113.71) .. (325.11,113.71) .. controls (329.39,113.71) and (332.87,117.18) .. (332.87,121.47) .. controls (332.87,125.76) and (329.39,129.24) .. (325.11,129.24) .. controls (320.82,129.24) and (317.34,125.76) .. (317.34,121.47) -- cycle ;
	%Shape: Rectangle [id:dp7824924123052965] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (323.59,128.67) -- (326.43,128.67) -- (326.43,131.51) -- (323.59,131.51) -- cycle ;
	%Shape: Cube [id:dp964647299174715] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.68,114.34) -- (332.24,113.9) -- (317.58,113.9) -- (317.58,128.19) -- (318.02,128.63) -- (332.68,128.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (317.58,113.9) -- (318.02,114.34) -- (332.68,114.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.02,114.34) -- (318.02,128.63) ;
	%Shape: Parallelogram [id:dp8569809076166912] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.53,108.44) -- (328.44,108.44) -- (325.86,114.47) -- (324.95,114.47) -- cycle ;
	%Shape: Parallelogram [id:dp5044768660832974] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (338.9,123.49) -- (338.9,124.4) -- (332.88,121.82) -- (332.88,120.91) -- cycle ;
	%Shape: Parallelogram [id:dp5610710186375074] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.51,134.9) -- (322.61,134.9) -- (325.18,128.88) -- (326.09,128.88) -- cycle ;
	%Shape: Parallelogram [id:dp13099422262153682] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.82,119.32) -- (311.82,118.41) -- (317.84,120.99) -- (317.84,121.9) -- cycle ;
	
	%Shape: Cube [id:dp40706575961623526] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (369,107.58) -- (368.12,106.7) -- (339.12,106.7) -- (339.12,134.96) -- (340,135.85) -- (369,135.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (339.12,106.7) -- (340,107.58) -- (369,107.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340,107.58) -- (340,135.85) ;
	%Shape: Circle [id:dp2551966266248711] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (346.84,121.47) .. controls (346.84,117.18) and (350.32,113.71) .. (354.61,113.71) .. controls (358.89,113.71) and (362.37,117.18) .. (362.37,121.47) .. controls (362.37,125.76) and (358.89,129.24) .. (354.61,129.24) .. controls (350.32,129.24) and (346.84,125.76) .. (346.84,121.47) -- cycle ;
	%Shape: Rectangle [id:dp021581313062883245] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (353.09,128.67) -- (355.93,128.67) -- (355.93,131.51) -- (353.09,131.51) -- cycle ;
	%Shape: Cube [id:dp37961365561333027] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.18,114.34) -- (361.74,113.9) -- (347.08,113.9) -- (347.08,128.19) -- (347.52,128.63) -- (362.18,128.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (347.08,113.9) -- (347.52,114.34) -- (362.18,114.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (347.52,114.34) -- (347.52,128.63) ;
	%Shape: Parallelogram [id:dp07855158331904533] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.03,108.44) -- (357.94,108.44) -- (355.36,114.47) -- (354.45,114.47) -- cycle ;
	%Shape: Parallelogram [id:dp6231816908062333] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.4,123.49) -- (368.4,124.4) -- (362.38,121.82) -- (362.38,120.91) -- cycle ;
	%Shape: Parallelogram [id:dp3666581913388103] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.01,134.9) -- (352.11,134.9) -- (354.68,128.88) -- (355.59,128.88) -- cycle ;
	%Shape: Parallelogram [id:dp36063285080232155] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.32,119.32) -- (341.32,118.41) -- (347.34,120.99) -- (347.34,121.9) -- cycle ;
	
	%Shape: Cube [id:dp6197162368668034] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (340,137.58) -- (339.12,136.7) -- (310.12,136.7) -- (310.12,164.96) -- (311,165.85) -- (340,165.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310.12,136.7) -- (311,137.58) -- (340,137.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (311,137.58) -- (311,165.85) ;
	%Shape: Circle [id:dp22509931813741613] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (317.84,151.47) .. controls (317.84,147.18) and (321.32,143.71) .. (325.61,143.71) .. controls (329.89,143.71) and (333.37,147.18) .. (333.37,151.47) .. controls (333.37,155.76) and (329.89,159.24) .. (325.61,159.24) .. controls (321.32,159.24) and (317.84,155.76) .. (317.84,151.47) -- cycle ;
	%Shape: Rectangle [id:dp6174387005549362] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (324.09,158.67) -- (326.93,158.67) -- (326.93,161.51) -- (324.09,161.51) -- cycle ;
	%Shape: Cube [id:dp5714631331999698] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.18,144.34) -- (332.74,143.9) -- (318.08,143.9) -- (318.08,158.19) -- (318.52,158.63) -- (333.18,158.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.08,143.9) -- (318.52,144.34) -- (333.18,144.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.52,144.34) -- (318.52,158.63) ;
	%Shape: Parallelogram [id:dp013780601257565417] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328.03,138.44) -- (328.94,138.44) -- (326.36,144.47) -- (325.45,144.47) -- cycle ;
	%Shape: Parallelogram [id:dp534991156879518] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (339.4,153.49) -- (339.4,154.4) -- (333.38,151.82) -- (333.38,150.91) -- cycle ;
	%Shape: Parallelogram [id:dp24500402332863902] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (324.01,164.9) -- (323.11,164.9) -- (325.68,158.88) -- (326.59,158.88) -- cycle ;
	%Shape: Parallelogram [id:dp9427928063510007] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312.32,149.32) -- (312.32,148.41) -- (318.34,150.99) -- (318.34,151.9) -- cycle ;
	
	%Shape: Cube [id:dp5119293107093885] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (369.5,137.58) -- (368.62,136.7) -- (339.62,136.7) -- (339.62,164.96) -- (340.5,165.85) -- (369.5,165.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (339.62,136.7) -- (340.5,137.58) -- (369.5,137.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340.5,137.58) -- (340.5,165.85) ;
	%Shape: Circle [id:dp42869422737960505] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (347.34,151.47) .. controls (347.34,147.18) and (350.82,143.71) .. (355.11,143.71) .. controls (359.39,143.71) and (362.87,147.18) .. (362.87,151.47) .. controls (362.87,155.76) and (359.39,159.24) .. (355.11,159.24) .. controls (350.82,159.24) and (347.34,155.76) .. (347.34,151.47) -- cycle ;
	%Shape: Rectangle [id:dp8677844035342026] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (353.59,158.67) -- (356.43,158.67) -- (356.43,161.51) -- (353.59,161.51) -- cycle ;
	%Shape: Cube [id:dp10116048645437137] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.68,144.34) -- (362.24,143.9) -- (347.58,143.9) -- (347.58,158.19) -- (348.02,158.63) -- (362.68,158.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (347.58,143.9) -- (348.02,144.34) -- (362.68,144.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (348.02,144.34) -- (348.02,158.63) ;
	%Shape: Parallelogram [id:dp228033064694537] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.53,138.44) -- (358.44,138.44) -- (355.86,144.47) -- (354.95,144.47) -- cycle ;
	%Shape: Parallelogram [id:dp21538496979077082] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.9,153.49) -- (368.9,154.4) -- (362.88,151.82) -- (362.88,150.91) -- cycle ;
	%Shape: Parallelogram [id:dp7948039501123172] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.51,164.9) -- (352.61,164.9) -- (355.18,158.88) -- (356.09,158.88) -- cycle ;
	%Shape: Parallelogram [id:dp9273653110659807] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.82,149.32) -- (341.82,148.41) -- (347.84,150.99) -- (347.84,151.9) -- cycle ;
	
	%Shape: Cube [id:dp9541303626968984] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (340,167.58) -- (339.12,166.7) -- (310.12,166.7) -- (310.12,194.96) -- (311,195.85) -- (340,195.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310.12,166.7) -- (311,167.58) -- (340,167.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (311,167.58) -- (311,195.85) ;
	%Shape: Circle [id:dp8177152479797367] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (317.84,181.47) .. controls (317.84,177.18) and (321.32,173.71) .. (325.61,173.71) .. controls (329.89,173.71) and (333.37,177.18) .. (333.37,181.47) .. controls (333.37,185.76) and (329.89,189.24) .. (325.61,189.24) .. controls (321.32,189.24) and (317.84,185.76) .. (317.84,181.47) -- cycle ;
	%Shape: Rectangle [id:dp9179328456113847] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (324.09,188.67) -- (326.93,188.67) -- (326.93,191.51) -- (324.09,191.51) -- cycle ;
	%Shape: Cube [id:dp6576525661868828] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.18,174.34) -- (332.74,173.9) -- (318.08,173.9) -- (318.08,188.19) -- (318.52,188.63) -- (333.18,188.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.08,173.9) -- (318.52,174.34) -- (333.18,174.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.52,174.34) -- (318.52,188.63) ;
	%Shape: Parallelogram [id:dp5137613016191835] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328.03,168.44) -- (328.94,168.44) -- (326.36,174.47) -- (325.45,174.47) -- cycle ;
	%Shape: Parallelogram [id:dp1754167555816888] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (339.4,183.49) -- (339.4,184.4) -- (333.38,181.82) -- (333.38,180.91) -- cycle ;
	%Shape: Parallelogram [id:dp8792482979988401] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (324.01,194.9) -- (323.11,194.9) -- (325.68,188.88) -- (326.59,188.88) -- cycle ;
	%Shape: Parallelogram [id:dp6515180371788052] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312.32,179.32) -- (312.32,178.41) -- (318.34,180.99) -- (318.34,181.9) -- cycle ;
	
	%Shape: Cube [id:dp6611071529900743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (369.5,167.58) -- (368.62,166.7) -- (339.62,166.7) -- (339.62,194.96) -- (340.5,195.85) -- (369.5,195.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (339.62,166.7) -- (340.5,167.58) -- (369.5,167.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340.5,167.58) -- (340.5,195.85) ;
	%Shape: Circle [id:dp5194909436022663] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (347.34,181.47) .. controls (347.34,177.18) and (350.82,173.71) .. (355.11,173.71) .. controls (359.39,173.71) and (362.87,177.18) .. (362.87,181.47) .. controls (362.87,185.76) and (359.39,189.24) .. (355.11,189.24) .. controls (350.82,189.24) and (347.34,185.76) .. (347.34,181.47) -- cycle ;
	%Shape: Rectangle [id:dp18867351001236954] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (353.59,188.67) -- (356.43,188.67) -- (356.43,191.51) -- (353.59,191.51) -- cycle ;
	%Shape: Cube [id:dp7588830548188614] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.68,174.34) -- (362.24,173.9) -- (347.58,173.9) -- (347.58,188.19) -- (348.02,188.63) -- (362.68,188.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (347.58,173.9) -- (348.02,174.34) -- (362.68,174.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (348.02,174.34) -- (348.02,188.63) ;
	%Shape: Parallelogram [id:dp08855353511495534] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.53,168.44) -- (358.44,168.44) -- (355.86,174.47) -- (354.95,174.47) -- cycle ;
	%Shape: Parallelogram [id:dp15144359420846376] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.9,183.49) -- (368.9,184.4) -- (362.88,181.82) -- (362.88,180.91) -- cycle ;
	%Shape: Parallelogram [id:dp10131015326099835] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.51,194.9) -- (352.61,194.9) -- (355.18,188.88) -- (356.09,188.88) -- cycle ;
	%Shape: Parallelogram [id:dp6954900683518532] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.82,179.32) -- (341.82,178.41) -- (347.84,180.99) -- (347.84,181.9) -- cycle ;
	
	%Shape: Cube [id:dp03408159511925635] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (340.5,197.58) -- (339.62,196.7) -- (310.62,196.7) -- (310.62,224.96) -- (311.5,225.85) -- (340.5,225.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310.62,196.7) -- (311.5,197.58) -- (340.5,197.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (311.5,197.58) -- (311.5,225.85) ;
	%Shape: Circle [id:dp151638471021857] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (318.34,211.47) .. controls (318.34,207.18) and (321.82,203.71) .. (326.11,203.71) .. controls (330.39,203.71) and (333.87,207.18) .. (333.87,211.47) .. controls (333.87,215.76) and (330.39,219.24) .. (326.11,219.24) .. controls (321.82,219.24) and (318.34,215.76) .. (318.34,211.47) -- cycle ;
	%Shape: Rectangle [id:dp33527034322472726] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (324.59,218.67) -- (327.43,218.67) -- (327.43,221.51) -- (324.59,221.51) -- cycle ;
	%Shape: Cube [id:dp38924301444937814] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.68,204.34) -- (333.24,203.9) -- (318.58,203.9) -- (318.58,218.19) -- (319.02,218.63) -- (333.68,218.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.58,203.9) -- (319.02,204.34) -- (333.68,204.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (319.02,204.34) -- (319.02,218.63) ;
	%Shape: Parallelogram [id:dp5308943621812614] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328.53,198.44) -- (329.44,198.44) -- (326.86,204.47) -- (325.95,204.47) -- cycle ;
	%Shape: Parallelogram [id:dp6310652819244338] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (339.9,213.49) -- (339.9,214.4) -- (333.88,211.82) -- (333.88,210.91) -- cycle ;
	%Shape: Parallelogram [id:dp3667048791057965] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (324.51,224.9) -- (323.61,224.9) -- (326.18,218.88) -- (327.09,218.88) -- cycle ;
	%Shape: Parallelogram [id:dp45296973716276945] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312.82,209.32) -- (312.82,208.41) -- (318.84,210.99) -- (318.84,211.9) -- cycle ;
	
	%Shape: Cube [id:dp14254287887396133] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (370,197.58) -- (369.12,196.7) -- (340.12,196.7) -- (340.12,224.96) -- (341,225.85) -- (370,225.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340.12,196.7) -- (341,197.58) -- (370,197.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (341,197.58) -- (341,225.85) ;
	%Shape: Circle [id:dp34852534499128196] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (347.84,211.47) .. controls (347.84,207.18) and (351.32,203.71) .. (355.61,203.71) .. controls (359.89,203.71) and (363.37,207.18) .. (363.37,211.47) .. controls (363.37,215.76) and (359.89,219.24) .. (355.61,219.24) .. controls (351.32,219.24) and (347.84,215.76) .. (347.84,211.47) -- cycle ;
	%Shape: Rectangle [id:dp4736108800787726] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (354.09,218.67) -- (356.93,218.67) -- (356.93,221.51) -- (354.09,221.51) -- cycle ;
	%Shape: Cube [id:dp8668318977266058] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (363.18,204.34) -- (362.74,203.9) -- (348.08,203.9) -- (348.08,218.19) -- (348.52,218.63) -- (363.18,218.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (348.08,203.9) -- (348.52,204.34) -- (363.18,204.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (348.52,204.34) -- (348.52,218.63) ;
	%Shape: Parallelogram [id:dp4893055975359324] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.03,198.44) -- (358.94,198.44) -- (356.36,204.47) -- (355.45,204.47) -- cycle ;
	%Shape: Parallelogram [id:dp453131893962021] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (369.4,213.49) -- (369.4,214.4) -- (363.38,211.82) -- (363.38,210.91) -- cycle ;
	%Shape: Parallelogram [id:dp38191323379264785] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (354.01,224.9) -- (353.11,224.9) -- (355.68,218.88) -- (356.59,218.88) -- cycle ;
	%Shape: Parallelogram [id:dp3913897806623323] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (342.32,209.32) -- (342.32,208.41) -- (348.34,210.99) -- (348.34,211.9) -- cycle ;
	
	%Shape: Cube [id:dp8900839287184112] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (399.5,107.08) -- (398.62,106.2) -- (369.62,106.2) -- (369.62,134.46) -- (370.5,135.35) -- (399.5,135.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (369.62,106.2) -- (370.5,107.08) -- (399.5,107.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (370.5,107.08) -- (370.5,135.35) ;
	%Shape: Circle [id:dp7718905365431517] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (377.34,120.97) .. controls (377.34,116.68) and (380.82,113.21) .. (385.11,113.21) .. controls (389.39,113.21) and (392.87,116.68) .. (392.87,120.97) .. controls (392.87,125.26) and (389.39,128.74) .. (385.11,128.74) .. controls (380.82,128.74) and (377.34,125.26) .. (377.34,120.97) -- cycle ;
	%Shape: Rectangle [id:dp08962371233715327] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (383.59,128.17) -- (386.43,128.17) -- (386.43,131.01) -- (383.59,131.01) -- cycle ;
	%Shape: Cube [id:dp29011721591539175] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392.68,113.84) -- (392.24,113.4) -- (377.58,113.4) -- (377.58,127.69) -- (378.02,128.13) -- (392.68,128.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (377.58,113.4) -- (378.02,113.84) -- (392.68,113.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (378.02,113.84) -- (378.02,128.13) ;
	%Shape: Parallelogram [id:dp7429952484095199] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (387.53,107.94) -- (388.44,107.94) -- (385.86,113.97) -- (384.95,113.97) -- cycle ;
	%Shape: Parallelogram [id:dp26973875681155945] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398.9,122.99) -- (398.9,123.9) -- (392.88,121.32) -- (392.88,120.41) -- cycle ;
	%Shape: Parallelogram [id:dp06957887623662606] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.51,134.4) -- (382.61,134.4) -- (385.18,128.38) -- (386.09,128.38) -- cycle ;
	%Shape: Parallelogram [id:dp4664441513209181] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (371.82,118.82) -- (371.82,117.91) -- (377.84,120.49) -- (377.84,121.4) -- cycle ;
	
	%Shape: Cube [id:dp0126253303105337] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (430,107.08) -- (429.12,106.2) -- (400.12,106.2) -- (400.12,134.46) -- (401,135.35) -- (430,135.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (400.12,106.2) -- (401,107.08) -- (430,107.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (401,107.08) -- (401,135.35) ;
	%Shape: Circle [id:dp8619869172826786] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (407.84,120.97) .. controls (407.84,116.68) and (411.32,113.21) .. (415.61,113.21) .. controls (419.89,113.21) and (423.37,116.68) .. (423.37,120.97) .. controls (423.37,125.26) and (419.89,128.74) .. (415.61,128.74) .. controls (411.32,128.74) and (407.84,125.26) .. (407.84,120.97) -- cycle ;
	%Shape: Rectangle [id:dp1629458619990718] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (414.09,128.17) -- (416.93,128.17) -- (416.93,131.01) -- (414.09,131.01) -- cycle ;
	%Shape: Cube [id:dp8515489310422844] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.18,113.84) -- (422.74,113.4) -- (408.08,113.4) -- (408.08,127.69) -- (408.52,128.13) -- (423.18,128.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.08,113.4) -- (408.52,113.84) -- (423.18,113.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.52,113.84) -- (408.52,128.13) ;
	%Shape: Parallelogram [id:dp3778018434498627] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.03,107.94) -- (418.94,107.94) -- (416.36,113.97) -- (415.45,113.97) -- cycle ;
	%Shape: Parallelogram [id:dp6420047418554586] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (429.4,122.99) -- (429.4,123.9) -- (423.38,121.32) -- (423.38,120.41) -- cycle ;
	%Shape: Parallelogram [id:dp6012394861450472] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.01,134.4) -- (413.11,134.4) -- (415.68,128.38) -- (416.59,128.38) -- cycle ;
	%Shape: Parallelogram [id:dp5369618780804548] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.32,118.82) -- (402.32,117.91) -- (408.34,120.49) -- (408.34,121.4) -- cycle ;
	
	%Shape: Cube [id:dp8936164919223872] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (400,137.08) -- (399.12,136.2) -- (370.12,136.2) -- (370.12,164.46) -- (371,165.35) -- (400,165.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (370.12,136.2) -- (371,137.08) -- (400,137.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (371,137.08) -- (371,165.35) ;
	%Shape: Circle [id:dp8822145589260493] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (377.84,150.97) .. controls (377.84,146.68) and (381.32,143.21) .. (385.61,143.21) .. controls (389.89,143.21) and (393.37,146.68) .. (393.37,150.97) .. controls (393.37,155.26) and (389.89,158.74) .. (385.61,158.74) .. controls (381.32,158.74) and (377.84,155.26) .. (377.84,150.97) -- cycle ;
	%Shape: Rectangle [id:dp004011990550114364] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (384.09,158.17) -- (386.93,158.17) -- (386.93,161.01) -- (384.09,161.01) -- cycle ;
	%Shape: Cube [id:dp9748542426646223] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.18,143.84) -- (392.74,143.4) -- (378.08,143.4) -- (378.08,157.69) -- (378.52,158.13) -- (393.18,158.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (378.08,143.4) -- (378.52,143.84) -- (393.18,143.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (378.52,143.84) -- (378.52,158.13) ;
	%Shape: Parallelogram [id:dp9142416802299096] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.03,137.94) -- (388.94,137.94) -- (386.36,143.97) -- (385.45,143.97) -- cycle ;
	%Shape: Parallelogram [id:dp10312402713667224] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.4,152.99) -- (399.4,153.9) -- (393.38,151.32) -- (393.38,150.41) -- cycle ;
	%Shape: Parallelogram [id:dp5499014242882863] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.01,164.4) -- (383.11,164.4) -- (385.68,158.38) -- (386.59,158.38) -- cycle ;
	%Shape: Parallelogram [id:dp5177314366051726] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.32,148.82) -- (372.32,147.91) -- (378.34,150.49) -- (378.34,151.4) -- cycle ;
	
	%Shape: Cube [id:dp6518627878622265] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (430.5,137.08) -- (429.62,136.2) -- (400.62,136.2) -- (400.62,164.46) -- (401.5,165.35) -- (430.5,165.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (400.62,136.2) -- (401.5,137.08) -- (430.5,137.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (401.5,137.08) -- (401.5,165.35) ;
	%Shape: Circle [id:dp13755223251244364] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (408.34,150.97) .. controls (408.34,146.68) and (411.82,143.21) .. (416.11,143.21) .. controls (420.39,143.21) and (423.87,146.68) .. (423.87,150.97) .. controls (423.87,155.26) and (420.39,158.74) .. (416.11,158.74) .. controls (411.82,158.74) and (408.34,155.26) .. (408.34,150.97) -- cycle ;
	%Shape: Rectangle [id:dp38107477330909756] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (414.59,158.17) -- (417.43,158.17) -- (417.43,161.01) -- (414.59,161.01) -- cycle ;
	%Shape: Cube [id:dp5367797370177427] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.68,143.84) -- (423.24,143.4) -- (408.58,143.4) -- (408.58,157.69) -- (409.02,158.13) -- (423.68,158.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.58,143.4) -- (409.02,143.84) -- (423.68,143.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (409.02,143.84) -- (409.02,158.13) ;
	%Shape: Parallelogram [id:dp1352271784457144] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.53,137.94) -- (419.44,137.94) -- (416.86,143.97) -- (415.95,143.97) -- cycle ;
	%Shape: Parallelogram [id:dp0866318633080605] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (429.9,152.99) -- (429.9,153.9) -- (423.88,151.32) -- (423.88,150.41) -- cycle ;
	%Shape: Parallelogram [id:dp5690997415279211] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.51,164.4) -- (413.61,164.4) -- (416.18,158.38) -- (417.09,158.38) -- cycle ;
	%Shape: Parallelogram [id:dp9081925674727884] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.82,148.82) -- (402.82,147.91) -- (408.84,150.49) -- (408.84,151.4) -- cycle ;
	
	%Shape: Cube [id:dp8843711913470786] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (400,167.08) -- (399.12,166.2) -- (370.12,166.2) -- (370.12,194.46) -- (371,195.35) -- (400,195.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (370.12,166.2) -- (371,167.08) -- (400,167.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (371,167.08) -- (371,195.35) ;
	%Shape: Circle [id:dp347196691059644] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (377.84,180.97) .. controls (377.84,176.68) and (381.32,173.21) .. (385.61,173.21) .. controls (389.89,173.21) and (393.37,176.68) .. (393.37,180.97) .. controls (393.37,185.26) and (389.89,188.74) .. (385.61,188.74) .. controls (381.32,188.74) and (377.84,185.26) .. (377.84,180.97) -- cycle ;
	%Shape: Rectangle [id:dp17163855650706994] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (384.09,188.17) -- (386.93,188.17) -- (386.93,191.01) -- (384.09,191.01) -- cycle ;
	%Shape: Cube [id:dp9776528521145758] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.18,173.84) -- (392.74,173.4) -- (378.08,173.4) -- (378.08,187.69) -- (378.52,188.13) -- (393.18,188.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (378.08,173.4) -- (378.52,173.84) -- (393.18,173.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (378.52,173.84) -- (378.52,188.13) ;
	%Shape: Parallelogram [id:dp9180059706376129] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.03,167.94) -- (388.94,167.94) -- (386.36,173.97) -- (385.45,173.97) -- cycle ;
	%Shape: Parallelogram [id:dp376678281072494] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.4,182.99) -- (399.4,183.9) -- (393.38,181.32) -- (393.38,180.41) -- cycle ;
	%Shape: Parallelogram [id:dp12207252727225226] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.01,194.4) -- (383.11,194.4) -- (385.68,188.38) -- (386.59,188.38) -- cycle ;
	%Shape: Parallelogram [id:dp887579513752935] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.32,178.82) -- (372.32,177.91) -- (378.34,180.49) -- (378.34,181.4) -- cycle ;
	
	%Shape: Cube [id:dp9870342423853591] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (430.5,167.08) -- (429.62,166.2) -- (400.62,166.2) -- (400.62,194.46) -- (401.5,195.35) -- (430.5,195.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (400.62,166.2) -- (401.5,167.08) -- (430.5,167.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (401.5,167.08) -- (401.5,195.35) ;
	%Shape: Circle [id:dp03819927455135175] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (408.34,180.97) .. controls (408.34,176.68) and (411.82,173.21) .. (416.11,173.21) .. controls (420.39,173.21) and (423.87,176.68) .. (423.87,180.97) .. controls (423.87,185.26) and (420.39,188.74) .. (416.11,188.74) .. controls (411.82,188.74) and (408.34,185.26) .. (408.34,180.97) -- cycle ;
	%Shape: Rectangle [id:dp1475667733170578] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (414.59,188.17) -- (417.43,188.17) -- (417.43,191.01) -- (414.59,191.01) -- cycle ;
	%Shape: Cube [id:dp9470088325592727] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.68,173.84) -- (423.24,173.4) -- (408.58,173.4) -- (408.58,187.69) -- (409.02,188.13) -- (423.68,188.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.58,173.4) -- (409.02,173.84) -- (423.68,173.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (409.02,173.84) -- (409.02,188.13) ;
	%Shape: Parallelogram [id:dp9729494074028484] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.53,167.94) -- (419.44,167.94) -- (416.86,173.97) -- (415.95,173.97) -- cycle ;
	%Shape: Parallelogram [id:dp005775456328766193] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (429.9,182.99) -- (429.9,183.9) -- (423.88,181.32) -- (423.88,180.41) -- cycle ;
	%Shape: Parallelogram [id:dp5666506781595804] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.51,194.4) -- (413.61,194.4) -- (416.18,188.38) -- (417.09,188.38) -- cycle ;
	%Shape: Parallelogram [id:dp12642952064814272] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.82,178.82) -- (402.82,177.91) -- (408.84,180.49) -- (408.84,181.4) -- cycle ;
	
	%Shape: Cube [id:dp3299334940665184] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (400.5,197.08) -- (399.62,196.2) -- (370.62,196.2) -- (370.62,224.46) -- (371.5,225.35) -- (400.5,225.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (370.62,196.2) -- (371.5,197.08) -- (400.5,197.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (371.5,197.08) -- (371.5,225.35) ;
	%Shape: Circle [id:dp25594113707437116] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (378.34,210.97) .. controls (378.34,206.68) and (381.82,203.21) .. (386.11,203.21) .. controls (390.39,203.21) and (393.87,206.68) .. (393.87,210.97) .. controls (393.87,215.26) and (390.39,218.74) .. (386.11,218.74) .. controls (381.82,218.74) and (378.34,215.26) .. (378.34,210.97) -- cycle ;
	%Shape: Rectangle [id:dp545917227025591] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (384.59,218.17) -- (387.43,218.17) -- (387.43,221.01) -- (384.59,221.01) -- cycle ;
	%Shape: Cube [id:dp8152284747754215] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.68,203.84) -- (393.24,203.4) -- (378.58,203.4) -- (378.58,217.69) -- (379.02,218.13) -- (393.68,218.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (378.58,203.4) -- (379.02,203.84) -- (393.68,203.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (379.02,203.84) -- (379.02,218.13) ;
	%Shape: Parallelogram [id:dp7650722976104709] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.53,197.94) -- (389.44,197.94) -- (386.86,203.97) -- (385.95,203.97) -- cycle ;
	%Shape: Parallelogram [id:dp2191783392137041] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.9,212.99) -- (399.9,213.9) -- (393.88,211.32) -- (393.88,210.41) -- cycle ;
	%Shape: Parallelogram [id:dp40298493063469953] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.51,224.4) -- (383.61,224.4) -- (386.18,218.38) -- (387.09,218.38) -- cycle ;
	%Shape: Parallelogram [id:dp45460333458114177] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.82,208.82) -- (372.82,207.91) -- (378.84,210.49) -- (378.84,211.4) -- cycle ;
	
	%Shape: Cube [id:dp8857811299480436] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (431,197.08) -- (430.12,196.2) -- (401.12,196.2) -- (401.12,224.46) -- (402,225.35) -- (431,225.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (401.12,196.2) -- (402,197.08) -- (431,197.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402,197.08) -- (402,225.35) ;
	%Shape: Circle [id:dp3509556596687795] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (408.84,210.97) .. controls (408.84,206.68) and (412.32,203.21) .. (416.61,203.21) .. controls (420.89,203.21) and (424.37,206.68) .. (424.37,210.97) .. controls (424.37,215.26) and (420.89,218.74) .. (416.61,218.74) .. controls (412.32,218.74) and (408.84,215.26) .. (408.84,210.97) -- cycle ;
	%Shape: Rectangle [id:dp8989963201692306] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (415.09,218.17) -- (417.93,218.17) -- (417.93,221.01) -- (415.09,221.01) -- cycle ;
	%Shape: Cube [id:dp5147363227901574] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (424.18,203.84) -- (423.74,203.4) -- (409.08,203.4) -- (409.08,217.69) -- (409.52,218.13) -- (424.18,218.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (409.08,203.4) -- (409.52,203.84) -- (424.18,203.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (409.52,203.84) -- (409.52,218.13) ;
	%Shape: Parallelogram [id:dp10660046277056612] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (419.03,197.94) -- (419.94,197.94) -- (417.36,203.97) -- (416.45,203.97) -- cycle ;
	%Shape: Parallelogram [id:dp31627545155203984] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.4,212.99) -- (430.4,213.9) -- (424.38,211.32) -- (424.38,210.41) -- cycle ;
	%Shape: Parallelogram [id:dp1157633467224175] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (415.01,224.4) -- (414.11,224.4) -- (416.68,218.38) -- (417.59,218.38) -- cycle ;
	%Shape: Parallelogram [id:dp6643344048719679] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (403.32,208.82) -- (403.32,207.91) -- (409.34,210.49) -- (409.34,211.4) -- cycle ;
	
	%Shape: Cube [id:dp5304772631687271] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (460,107.58) -- (459.12,106.7) -- (430.12,106.7) -- (430.12,134.96) -- (431,135.85) -- (460,135.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (430.12,106.7) -- (431,107.58) -- (460,107.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (431,107.58) -- (431,135.85) ;
	%Shape: Circle [id:dp25792720558118476] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (437.84,121.47) .. controls (437.84,117.18) and (441.32,113.71) .. (445.61,113.71) .. controls (449.89,113.71) and (453.37,117.18) .. (453.37,121.47) .. controls (453.37,125.76) and (449.89,129.24) .. (445.61,129.24) .. controls (441.32,129.24) and (437.84,125.76) .. (437.84,121.47) -- cycle ;
	%Shape: Rectangle [id:dp03591964252833235] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (444.09,128.67) -- (446.93,128.67) -- (446.93,131.51) -- (444.09,131.51) -- cycle ;
	%Shape: Cube [id:dp2917807109324886] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (453.18,114.34) -- (452.74,113.9) -- (438.08,113.9) -- (438.08,128.19) -- (438.52,128.63) -- (453.18,128.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (438.08,113.9) -- (438.52,114.34) -- (453.18,114.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (438.52,114.34) -- (438.52,128.63) ;
	%Shape: Parallelogram [id:dp29124713365887334] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.03,108.44) -- (448.94,108.44) -- (446.36,114.47) -- (445.45,114.47) -- cycle ;
	%Shape: Parallelogram [id:dp4887394295711749] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.4,123.49) -- (459.4,124.4) -- (453.38,121.82) -- (453.38,120.91) -- cycle ;
	%Shape: Parallelogram [id:dp41216461270721183] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (444.01,134.9) -- (443.11,134.9) -- (445.68,128.88) -- (446.59,128.88) -- cycle ;
	%Shape: Parallelogram [id:dp11337686032463523] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (432.32,119.32) -- (432.32,118.41) -- (438.34,120.99) -- (438.34,121.9) -- cycle ;
	
	%Shape: Cube [id:dp4606604265311225] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (489.5,107.58) -- (488.62,106.7) -- (459.62,106.7) -- (459.62,134.96) -- (460.5,135.85) -- (489.5,135.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (459.62,106.7) -- (460.5,107.58) -- (489.5,107.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (460.5,107.58) -- (460.5,135.85) ;
	%Shape: Circle [id:dp9326172240688251] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (467.34,121.47) .. controls (467.34,117.18) and (470.82,113.71) .. (475.11,113.71) .. controls (479.39,113.71) and (482.87,117.18) .. (482.87,121.47) .. controls (482.87,125.76) and (479.39,129.24) .. (475.11,129.24) .. controls (470.82,129.24) and (467.34,125.76) .. (467.34,121.47) -- cycle ;
	%Shape: Rectangle [id:dp5009799131323864] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (473.59,128.67) -- (476.43,128.67) -- (476.43,131.51) -- (473.59,131.51) -- cycle ;
	%Shape: Cube [id:dp015029242889760486] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (482.68,114.34) -- (482.24,113.9) -- (467.58,113.9) -- (467.58,128.19) -- (468.02,128.63) -- (482.68,128.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (467.58,113.9) -- (468.02,114.34) -- (482.68,114.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.02,114.34) -- (468.02,128.63) ;
	%Shape: Parallelogram [id:dp9519235418007366] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (477.53,108.44) -- (478.44,108.44) -- (475.86,114.47) -- (474.95,114.47) -- cycle ;
	%Shape: Parallelogram [id:dp9482706797572305] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.9,123.49) -- (488.9,124.4) -- (482.88,121.82) -- (482.88,120.91) -- cycle ;
	%Shape: Parallelogram [id:dp0858783817616049] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (473.51,134.9) -- (472.61,134.9) -- (475.18,128.88) -- (476.09,128.88) -- cycle ;
	%Shape: Parallelogram [id:dp999691497924271] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (461.82,119.32) -- (461.82,118.41) -- (467.84,120.99) -- (467.84,121.9) -- cycle ;
	
	%Shape: Cube [id:dp7615321526448067] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (460.5,137.58) -- (459.62,136.7) -- (430.62,136.7) -- (430.62,164.96) -- (431.5,165.85) -- (460.5,165.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (430.62,136.7) -- (431.5,137.58) -- (460.5,137.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (431.5,137.58) -- (431.5,165.85) ;
	%Shape: Circle [id:dp39283516176543753] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (438.34,151.47) .. controls (438.34,147.18) and (441.82,143.71) .. (446.11,143.71) .. controls (450.39,143.71) and (453.87,147.18) .. (453.87,151.47) .. controls (453.87,155.76) and (450.39,159.24) .. (446.11,159.24) .. controls (441.82,159.24) and (438.34,155.76) .. (438.34,151.47) -- cycle ;
	%Shape: Rectangle [id:dp609342365348442] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (444.59,158.67) -- (447.43,158.67) -- (447.43,161.51) -- (444.59,161.51) -- cycle ;
	%Shape: Cube [id:dp4817438741427702] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (453.68,144.34) -- (453.24,143.9) -- (438.58,143.9) -- (438.58,158.19) -- (439.02,158.63) -- (453.68,158.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (438.58,143.9) -- (439.02,144.34) -- (453.68,144.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (439.02,144.34) -- (439.02,158.63) ;
	%Shape: Parallelogram [id:dp3177600735625983] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.53,138.44) -- (449.44,138.44) -- (446.86,144.47) -- (445.95,144.47) -- cycle ;
	%Shape: Parallelogram [id:dp22416461418088818] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.9,153.49) -- (459.9,154.4) -- (453.88,151.82) -- (453.88,150.91) -- cycle ;
	%Shape: Parallelogram [id:dp16499295925073776] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (444.51,164.9) -- (443.61,164.9) -- (446.18,158.88) -- (447.09,158.88) -- cycle ;
	%Shape: Parallelogram [id:dp5917509217448755] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (432.82,149.32) -- (432.82,148.41) -- (438.84,150.99) -- (438.84,151.9) -- cycle ;
	
	%Shape: Cube [id:dp7159808952830382] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (490,137.58) -- (489.12,136.7) -- (460.12,136.7) -- (460.12,164.96) -- (461,165.85) -- (490,165.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (460.12,136.7) -- (461,137.58) -- (490,137.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (461,137.58) -- (461,165.85) ;
	%Shape: Circle [id:dp21004387101691946] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (467.84,151.47) .. controls (467.84,147.18) and (471.32,143.71) .. (475.61,143.71) .. controls (479.89,143.71) and (483.37,147.18) .. (483.37,151.47) .. controls (483.37,155.76) and (479.89,159.24) .. (475.61,159.24) .. controls (471.32,159.24) and (467.84,155.76) .. (467.84,151.47) -- cycle ;
	%Shape: Rectangle [id:dp6364748629269761] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (474.09,158.67) -- (476.93,158.67) -- (476.93,161.51) -- (474.09,161.51) -- cycle ;
	%Shape: Cube [id:dp6772688898861281] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (483.18,144.34) -- (482.74,143.9) -- (468.08,143.9) -- (468.08,158.19) -- (468.52,158.63) -- (483.18,158.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.08,143.9) -- (468.52,144.34) -- (483.18,144.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.52,144.34) -- (468.52,158.63) ;
	%Shape: Parallelogram [id:dp6401227322901983] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (478.03,138.44) -- (478.94,138.44) -- (476.36,144.47) -- (475.45,144.47) -- cycle ;
	%Shape: Parallelogram [id:dp2442921624597305] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (489.4,153.49) -- (489.4,154.4) -- (483.38,151.82) -- (483.38,150.91) -- cycle ;
	%Shape: Parallelogram [id:dp4311870276959586] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (474.01,164.9) -- (473.11,164.9) -- (475.68,158.88) -- (476.59,158.88) -- cycle ;
	%Shape: Parallelogram [id:dp8190729027942389] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (462.32,149.32) -- (462.32,148.41) -- (468.34,150.99) -- (468.34,151.9) -- cycle ;
	
	%Shape: Cube [id:dp5148854042155337] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (460.5,167.58) -- (459.62,166.7) -- (430.62,166.7) -- (430.62,194.96) -- (431.5,195.85) -- (460.5,195.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (430.62,166.7) -- (431.5,167.58) -- (460.5,167.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (431.5,167.58) -- (431.5,195.85) ;
	%Shape: Circle [id:dp02698040259436274] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (438.34,181.47) .. controls (438.34,177.18) and (441.82,173.71) .. (446.11,173.71) .. controls (450.39,173.71) and (453.87,177.18) .. (453.87,181.47) .. controls (453.87,185.76) and (450.39,189.24) .. (446.11,189.24) .. controls (441.82,189.24) and (438.34,185.76) .. (438.34,181.47) -- cycle ;
	%Shape: Rectangle [id:dp6182540782648618] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (444.59,188.67) -- (447.43,188.67) -- (447.43,191.51) -- (444.59,191.51) -- cycle ;
	%Shape: Cube [id:dp9135463766064522] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (453.68,174.34) -- (453.24,173.9) -- (438.58,173.9) -- (438.58,188.19) -- (439.02,188.63) -- (453.68,188.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (438.58,173.9) -- (439.02,174.34) -- (453.68,174.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (439.02,174.34) -- (439.02,188.63) ;
	%Shape: Parallelogram [id:dp5593544210608514] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.53,168.44) -- (449.44,168.44) -- (446.86,174.47) -- (445.95,174.47) -- cycle ;
	%Shape: Parallelogram [id:dp09023206772454717] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.9,183.49) -- (459.9,184.4) -- (453.88,181.82) -- (453.88,180.91) -- cycle ;
	%Shape: Parallelogram [id:dp4268850038655707] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (444.51,194.9) -- (443.61,194.9) -- (446.18,188.88) -- (447.09,188.88) -- cycle ;
	%Shape: Parallelogram [id:dp254796532643484] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (432.82,179.32) -- (432.82,178.41) -- (438.84,180.99) -- (438.84,181.9) -- cycle ;
	
	%Shape: Cube [id:dp9056500416302184] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (490,167.58) -- (489.12,166.7) -- (460.12,166.7) -- (460.12,194.96) -- (461,195.85) -- (490,195.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (460.12,166.7) -- (461,167.58) -- (490,167.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (461,167.58) -- (461,195.85) ;
	%Shape: Circle [id:dp12988296863493565] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (467.84,181.47) .. controls (467.84,177.18) and (471.32,173.71) .. (475.61,173.71) .. controls (479.89,173.71) and (483.37,177.18) .. (483.37,181.47) .. controls (483.37,185.76) and (479.89,189.24) .. (475.61,189.24) .. controls (471.32,189.24) and (467.84,185.76) .. (467.84,181.47) -- cycle ;
	%Shape: Rectangle [id:dp4536919234049668] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (474.09,188.67) -- (476.93,188.67) -- (476.93,191.51) -- (474.09,191.51) -- cycle ;
	%Shape: Cube [id:dp1810494043098716] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (483.18,174.34) -- (482.74,173.9) -- (468.08,173.9) -- (468.08,188.19) -- (468.52,188.63) -- (483.18,188.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.08,173.9) -- (468.52,174.34) -- (483.18,174.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.52,174.34) -- (468.52,188.63) ;
	%Shape: Parallelogram [id:dp44379689352518126] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (478.03,168.44) -- (478.94,168.44) -- (476.36,174.47) -- (475.45,174.47) -- cycle ;
	%Shape: Parallelogram [id:dp4821610621496224] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (489.4,183.49) -- (489.4,184.4) -- (483.38,181.82) -- (483.38,180.91) -- cycle ;
	%Shape: Parallelogram [id:dp925030696315948] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (474.01,194.9) -- (473.11,194.9) -- (475.68,188.88) -- (476.59,188.88) -- cycle ;
	%Shape: Parallelogram [id:dp28352807425318227] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (462.32,179.32) -- (462.32,178.41) -- (468.34,180.99) -- (468.34,181.9) -- cycle ;
	
	%Shape: Cube [id:dp8070379152540821] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (461,197.58) -- (460.12,196.7) -- (431.12,196.7) -- (431.12,224.96) -- (432,225.85) -- (461,225.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (431.12,196.7) -- (432,197.58) -- (461,197.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (432,197.58) -- (432,225.85) ;
	%Shape: Circle [id:dp027402874904828955] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (438.84,211.47) .. controls (438.84,207.18) and (442.32,203.71) .. (446.61,203.71) .. controls (450.89,203.71) and (454.37,207.18) .. (454.37,211.47) .. controls (454.37,215.76) and (450.89,219.24) .. (446.61,219.24) .. controls (442.32,219.24) and (438.84,215.76) .. (438.84,211.47) -- cycle ;
	%Shape: Rectangle [id:dp327502084620642] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (445.09,218.67) -- (447.93,218.67) -- (447.93,221.51) -- (445.09,221.51) -- cycle ;
	%Shape: Cube [id:dp6813479829495932] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.18,204.34) -- (453.74,203.9) -- (439.08,203.9) -- (439.08,218.19) -- (439.52,218.63) -- (454.18,218.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (439.08,203.9) -- (439.52,204.34) -- (454.18,204.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (439.52,204.34) -- (439.52,218.63) ;
	%Shape: Parallelogram [id:dp10395048891949643] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (449.03,198.44) -- (449.94,198.44) -- (447.36,204.47) -- (446.45,204.47) -- cycle ;
	%Shape: Parallelogram [id:dp21859532735319176] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460.4,213.49) -- (460.4,214.4) -- (454.38,211.82) -- (454.38,210.91) -- cycle ;
	%Shape: Parallelogram [id:dp7101215834904] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (445.01,224.9) -- (444.11,224.9) -- (446.68,218.88) -- (447.59,218.88) -- cycle ;
	%Shape: Parallelogram [id:dp1140949274600318] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.32,209.32) -- (433.32,208.41) -- (439.34,210.99) -- (439.34,211.9) -- cycle ;
	
	%Shape: Cube [id:dp4838380218323932] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (490.5,197.58) -- (489.62,196.7) -- (460.62,196.7) -- (460.62,224.96) -- (461.5,225.85) -- (490.5,225.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (460.62,196.7) -- (461.5,197.58) -- (490.5,197.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (461.5,197.58) -- (461.5,225.85) ;
	%Shape: Circle [id:dp5220521803607541] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (468.34,211.47) .. controls (468.34,207.18) and (471.82,203.71) .. (476.11,203.71) .. controls (480.39,203.71) and (483.87,207.18) .. (483.87,211.47) .. controls (483.87,215.76) and (480.39,219.24) .. (476.11,219.24) .. controls (471.82,219.24) and (468.34,215.76) .. (468.34,211.47) -- cycle ;
	%Shape: Rectangle [id:dp20332703481241565] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (474.59,218.67) -- (477.43,218.67) -- (477.43,221.51) -- (474.59,221.51) -- cycle ;
	%Shape: Cube [id:dp009375298305202007] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (483.68,204.34) -- (483.24,203.9) -- (468.58,203.9) -- (468.58,218.19) -- (469.02,218.63) -- (483.68,218.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.58,203.9) -- (469.02,204.34) -- (483.68,204.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (469.02,204.34) -- (469.02,218.63) ;
	%Shape: Parallelogram [id:dp48383251471249866] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (478.53,198.44) -- (479.44,198.44) -- (476.86,204.47) -- (475.95,204.47) -- cycle ;
	%Shape: Parallelogram [id:dp5564176998073465] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (489.9,213.49) -- (489.9,214.4) -- (483.88,211.82) -- (483.88,210.91) -- cycle ;
	%Shape: Parallelogram [id:dp9658716930684186] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (474.51,224.9) -- (473.61,224.9) -- (476.18,218.88) -- (477.09,218.88) -- cycle ;
	%Shape: Parallelogram [id:dp2781721642318984] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (462.82,209.32) -- (462.82,208.41) -- (468.84,210.99) -- (468.84,211.9) -- cycle ;
	
	%Shape: Square [id:dp4666389985320163] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (176.73,110.75) -- (185.43,110.75) -- (185.43,119.46) -- (176.73,119.46) -- cycle ;
	%Shape: Rectangle [id:dp43732613764605865] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (174.25,108.27) -- (187.91,108.27) -- (187.91,121.93) -- (174.25,121.93) -- cycle ;
	%Straight Lines [id:da5153333672457394] 
	\draw [line width=1.5]    (188.44,109.55) -- (192.64,109.55) ;
	%Straight Lines [id:da24614105518247453] 
	\draw [line width=1.5]    (188.2,112.43) -- (192.4,112.43) ;
	%Straight Lines [id:da027808753747859738] 
	\draw [line width=1.5]    (188.2,115.31) -- (192.4,115.31) ;
	%Straight Lines [id:da051991368327795495] 
	\draw [line width=1.5]    (188.2,118.2) -- (192.4,118.2) ;
	%Straight Lines [id:da7014995486320803] 
	\draw [line width=1.5]    (188.51,120.73) -- (192.71,120.73) ;
	%Straight Lines [id:da8854203654636938] 
	\draw [line width=1.5]    (169.71,109.55) -- (173.91,109.55) ;
	%Straight Lines [id:da24123697587866166] 
	\draw [line width=1.5]    (172.53,110.75) -- (176.73,110.75) ;
	%Straight Lines [id:da6694716755469954] 
	\draw [line width=1.5]    (169.47,115.31) -- (173.67,115.31) ;
	%Straight Lines [id:da7521417542300091] 
	\draw [line width=1.5]    (169.47,118.2) -- (173.67,118.2) ;
	%Straight Lines [id:da4003970685561995] 
	\draw [line width=1.5]    (169.78,120.73) -- (173.98,120.73) ;
	%Straight Lines [id:da6833592695125057] 
	\draw [line width=1.5]    (186.92,122.13) -- (186.92,126.33) ;
	%Straight Lines [id:da45791808665896094] 
	\draw [line width=1.5]    (184.04,121.89) -- (184.04,126.09) ;
	%Straight Lines [id:da9867045766997788] 
	\draw [line width=1.5]    (181.16,121.89) -- (181.16,126.09) ;
	%Straight Lines [id:da2083534882191811] 
	\draw [line width=1.5]    (178.28,121.89) -- (178.28,126.09) ;
	%Straight Lines [id:da585245413758094] 
	\draw [line width=1.5]    (175.74,122.2) -- (175.74,126.41) ;
	%Straight Lines [id:da8943245729718055] 
	\draw [line width=1.5]    (186.92,103.64) -- (186.92,107.84) ;
	%Straight Lines [id:da6404826430775985] 
	\draw [line width=1.5]    (184.04,103.4) -- (184.04,107.6) ;
	%Straight Lines [id:da3123080772194311] 
	\draw [line width=1.5]    (181.16,103.4) -- (181.16,107.6) ;
	%Straight Lines [id:da5247139233799163] 
	\draw [line width=1.5]    (178.28,103.4) -- (178.28,107.6) ;
	%Straight Lines [id:da8643541433393558] 
	\draw [line width=1.5]    (175.74,103.71) -- (175.74,107.91) ;
	%Rounded Rect [id:dp3284974168303971] 
	\draw  [line width=1.5]  (161,102.83) .. controls (161,100.17) and (163.15,98.02) .. (165.8,98.02) -- (223.92,98.02) .. controls (226.57,98.02) and (228.72,100.17) .. (228.72,102.83) -- (228.72,126.36) .. controls (228.72,129.01) and (226.57,131.16) .. (223.92,131.16) -- (165.8,131.16) .. controls (163.15,131.16) and (161,129.01) .. (161,126.36) -- cycle ;
	%Shape: Ellipse [id:dp3216190166056323] 
	\draw  [line width=2.25]  (163.52,102.89) .. controls (163.52,101.86) and (164.35,101.02) .. (165.38,101.02) .. controls (166.41,101.02) and (167.24,101.86) .. (167.24,102.89) .. controls (167.24,103.91) and (166.41,104.75) .. (165.38,104.75) .. controls (164.35,104.75) and (163.52,103.91) .. (163.52,102.89) -- cycle ;
	%Shape: Ellipse [id:dp8084097843348348] 
	\draw  [line width=1.5]  (205.79,109.13) .. controls (205.79,108.1) and (206.62,107.27) .. (207.65,107.27) .. controls (208.68,107.27) and (209.51,108.1) .. (209.51,109.13) .. controls (209.51,110.16) and (208.68,110.99) .. (207.65,110.99) .. controls (206.62,110.99) and (205.79,110.16) .. (205.79,109.13) -- cycle ;
	%Shape: Ellipse [id:dp27641926444864806] 
	\draw  [line width=1.5]  (217.55,109.13) .. controls (217.55,108.1) and (218.39,107.27) .. (219.42,107.27) .. controls (220.44,107.27) and (221.28,108.1) .. (221.28,109.13) .. controls (221.28,110.16) and (220.44,110.99) .. (219.42,110.99) .. controls (218.39,110.99) and (217.55,110.16) .. (217.55,109.13) -- cycle ;
	%Shape: Rectangle [id:dp9542841298883418] 
	\draw  [line width=1.5]  (205.19,114.47) -- (222,114.47) -- (222,120.12) -- (205.19,120.12) -- cycle ;
	%Shape: Ellipse [id:dp9914068352737833] 
	\draw  [line width=1.5]  (205.79,126.9) .. controls (205.79,125.87) and (206.62,125.04) .. (207.65,125.04) .. controls (208.68,125.04) and (209.51,125.87) .. (209.51,126.9) .. controls (209.51,127.93) and (208.68,128.76) .. (207.65,128.76) .. controls (206.62,128.76) and (205.79,127.93) .. (205.79,126.9) -- cycle ;
	%Shape: Ellipse [id:dp2555562597317904] 
	\draw  [line width=2.25]  (222.6,127.56) .. controls (222.6,126.63) and (223.35,125.88) .. (224.28,125.88) .. controls (225.21,125.88) and (225.96,126.63) .. (225.96,127.56) .. controls (225.96,128.49) and (225.21,129.24) .. (224.28,129.24) .. controls (223.35,129.24) and (222.6,128.49) .. (222.6,127.56) -- cycle ;
	%Straight Lines [id:da03252669654285345] 
	\draw [line width=2.25]    (220.33,122.91) -- (220.2,131.16) ;
	%Straight Lines [id:da3981555909016039] 
	\draw [line width=2.25]    (228.72,123.72) -- (219.58,123.51) ;
	%Rounded Rect [id:dp222045699792768] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (204.57,96.04) .. controls (204.57,95.56) and (204.96,95.17) .. (205.44,95.17) -- (219.92,95.17) .. controls (220.39,95.17) and (220.78,95.56) .. (220.78,96.04) -- (220.78,100.28) .. controls (220.78,100.76) and (220.39,101.14) .. (219.92,101.14) -- (205.44,101.14) .. controls (204.96,101.14) and (204.57,100.76) .. (204.57,100.28) -- cycle ;
	%Shape: Rectangle [id:dp6052436566886563] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.82,96.79) -- (209.37,96.79) -- (209.37,99.34) -- (206.82,99.34) -- cycle ;
	%Shape: Rectangle [id:dp11329635938170246] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.4,96.88) -- (213.95,96.88) -- (213.95,99.43) -- (211.4,99.43) -- cycle ;
	%Shape: Rectangle [id:dp36302338313288884] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.05,96.88) -- (218.61,96.88) -- (218.61,99.43) -- (216.05,99.43) -- cycle ;
	%Shape: Cube [id:dp654786966574983] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.61 ] (239,116.1) -- (248.4,106.7) -- (490.85,106.7) -- (490.85,261.6) -- (481.45,271) -- (239,271) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (490.85,106.7) -- (481.45,116.1) -- (239,116.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (481.45,116.1) -- (481.45,271) ;
	%Curve Lines [id:da7231707885657315] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (218.61,96.88) .. controls (235,79) and (267,77) .. (265.36,113.97) ;
	%Curve Lines [id:da8525568417930487] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (205.44,95.17) .. controls (196.52,69.15) and (480.08,71.48) .. (478.44,108.44) ;
	%Straight Lines [id:da7951947590388342] 
	\draw [line width=2.25]    (66,278) -- (38,405) ;
	%Shape: Ellipse [id:dp6687906442694724] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (66,278) .. controls (66,275.65) and (70.14,273.75) .. (75.25,273.75) .. controls (80.36,273.75) and (84.5,275.65) .. (84.5,278) .. controls (84.5,280.35) and (80.36,282.25) .. (75.25,282.25) .. controls (70.14,282.25) and (66,280.35) .. (66,278) -- cycle ;
	%Straight Lines [id:da4575790728412392] 
	\draw [line width=2.25]    (75.25,282.25) -- (75,417.5) ;
	%Straight Lines [id:da8061527410242535] 
	\draw [line width=2.25]    (84.5,278) -- (111.5,407) ;
	%Straight Lines [id:da5998715668228793] 
	\draw [line width=2.25]    (38,405) -- (75,417.5) ;
	%Straight Lines [id:da17095839823172576] 
	\draw [line width=2.25]    (75,417.5) -- (111.5,407) ;
	%Straight Lines [id:da7917609489292552] 
	\draw [line width=2.25]    (47,366.5) -- (75.5,377) ;
	%Straight Lines [id:da6751272851394399] 
	\draw [line width=2.25]    (75.5,377) -- (104.5,369.5) ;
	%Straight Lines [id:da4226245936010229] 
	\draw [line width=2.25]    (54.5,334.5) -- (75,341.5) ;
	%Straight Lines [id:da36201770385817] 
	\draw [line width=2.25]    (75,341.5) -- (98,335.5) ;
	%Straight Lines [id:da28446161927279023] 
	\draw [line width=2.25]    (76.5,310.5) -- (91,307) ;
	%Straight Lines [id:da628966110408909] 
	\draw [line width=2.25]    (60,306.5) -- (76.5,310.5) ;
	%Straight Lines [id:da17186366517276408] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (38,405) -- (111.5,407) ;
	%Straight Lines [id:da17175145976801542] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75,417.5) -- (104.5,369.5) ;
	%Straight Lines [id:da5775573402206007] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (111.5,407) -- (75.5,377) ;
	%Straight Lines [id:da7361836311830305] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75,417.5) -- (47,366.5) ;
	%Straight Lines [id:da07264718370667955] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (38,405) -- (75.5,377) ;
	%Straight Lines [id:da648453701344095] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (104.5,369.5) -- (75,341.5) ;
	%Straight Lines [id:da9557137705367116] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75.5,377) -- (98,335.5) ;
	%Straight Lines [id:da13375451186439347] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (73,376) -- (54.5,334.5) ;
	%Straight Lines [id:da598149547662828] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (47,366.5) -- (75,341.5) ;
	%Straight Lines [id:da9483972503297378] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (54.5,334.5) -- (76.5,310.5) ;
	%Straight Lines [id:da9745483142792368] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75,341.5) -- (60,306.5) ;
	%Straight Lines [id:da14985605816278968] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (47,366.5) -- (104.5,368.5) ;
	%Straight Lines [id:da09817509480065967] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (54.5,334.5) -- (98,335.5) ;
	%Straight Lines [id:da2714286745936809] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (98,335.5) -- (76.5,310.5) ;
	%Straight Lines [id:da31304943617462455] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75,341.5) -- (91,307) ;
	%Straight Lines [id:da7040659651602315] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (91,307) -- (75.25,282.25) ;
	%Straight Lines [id:da025417953906968993] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (60,306.5) -- (91,307) ;
	%Straight Lines [id:da28634742552086423] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (76.5,310.5) -- (84.5,278) ;
	%Straight Lines [id:da19112248702892987] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75.5,306.75) -- (65.5,280.5) ;
	%Straight Lines [id:da32878743068289307] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (60,306.5) -- (75.25,282.25) ;
	%Shape: Ellipse [id:dp8130647467127887] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58,249.5) .. controls (58,243.7) and (66.23,239) .. (76.38,239) .. controls (86.52,239) and (94.75,243.7) .. (94.75,249.5) .. controls (94.75,255.3) and (86.52,260) .. (76.38,260) .. controls (66.23,260) and (58,255.3) .. (58,249.5) -- cycle ;
	%Straight Lines [id:da43387104840022306] 
	\draw    (76.38,249.5) -- (75.25,278) ;
	%Shape: Ellipse [id:dp9963953103132659] 
	\draw   (59.88,249.5) .. controls (59.88,244.29) and (67.26,240.07) .. (76.38,240.07) .. controls (85.49,240.07) and (92.88,244.29) .. (92.88,249.5) .. controls (92.88,254.71) and (85.49,258.93) .. (76.38,258.93) .. controls (67.26,258.93) and (59.88,254.71) .. (59.88,249.5) -- cycle ;
	%Shape: Cube [id:dp05092871032141666] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (66.49,248.45) -- (67.99,247.04) -- (77.87,248.09) -- (78.51,265.19) -- (77.02,266.6) -- (67.14,265.55) -- cycle ; \draw   (77.87,248.09) -- (76.38,249.5) -- (66.49,248.45) ; \draw   (76.38,249.5) -- (77.02,266.6) ;
	%Flowchart: Extract [id:dp9135894225189427] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 172; green, 9; blue, 29 }  ,fill opacity=0.8 ] (107.19,244.29) -- (336.13,162.9) -- (355.57,185.2) -- cycle ;
	%Shape: Boxed Bezier Curve [id:dp4487642659117752] 
	\draw    (335.67,162.95) .. controls (365.85,152.7) and (378.88,181.74) .. (353.92,184.62) ;
	
	%Flowchart: Extract [id:dp6483126320229853] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (371.51,169.02) -- (666.57,257.31) -- (686.58,290.09) -- cycle ;
	%Shape: Boxed Bezier Curve [id:dp847667712398533] 
	\draw    (665.99,257.03) .. controls (704.8,269.08) and (715.77,303.24) .. (684.64,288.43) ;
	
	%Flowchart: Extract [id:dp14854650096999933] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (370.8,171.15) -- (485.71,344.32) -- (471.69,357.7) -- cycle ;
	%Shape: Boxed Bezier Curve [id:dp6222590919226749] 
	\draw    (485.58,343.97) .. controls (500.33,366.78) and (479.47,375.12) .. (471.83,356.51) ;
	
	%Shape: Rectangle [id:dp6564031504195085] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446,377.5) -- (465,377.5) -- (465,420) -- (446,420) -- cycle ;
	%Shape: Rectangle [id:dp03691583231439033] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.48 ] (448.22,381.25) -- (462.78,381.25) -- (462.78,408.25) -- (448.22,408.25) -- cycle ;
	%Shape: Rectangle [id:dp5061484239730369] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (448.22,379) -- (462.78,379) -- (462.78,381.25) -- (448.22,381.25) -- cycle ;
	%Shape: Circle [id:dp7174223094159518] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (453.25,414.75) .. controls (453.25,413.37) and (454.37,412.25) .. (455.75,412.25) .. controls (457.13,412.25) and (458.25,413.37) .. (458.25,414.75) .. controls (458.25,416.13) and (457.13,417.25) .. (455.75,417.25) .. controls (454.37,417.25) and (453.25,416.13) .. (453.25,414.75) -- cycle ;
	%Shape: Circle [id:dp4660968236705396] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (459.5,414.5) .. controls (459.5,413.67) and (460.17,413) .. (461,413) .. controls (461.83,413) and (462.5,413.67) .. (462.5,414.5) .. controls (462.5,415.33) and (461.83,416) .. (461,416) .. controls (460.17,416) and (459.5,415.33) .. (459.5,414.5) -- cycle ;
	%Shape: Circle [id:dp22696619229187975] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (446.25,391.75) .. controls (446.25,390.92) and (446.92,390.25) .. (447.75,390.25) .. controls (448.58,390.25) and (449.25,390.92) .. (449.25,391.75) .. controls (449.25,392.58) and (448.58,393.25) .. (447.75,393.25) .. controls (446.92,393.25) and (446.25,392.58) .. (446.25,391.75) -- cycle ;
	%Shape: Rectangle [id:dp9189973922576151] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (711.5,312) -- (730.5,312) -- (730.5,354.5) -- (711.5,354.5) -- cycle ;
	%Shape: Rectangle [id:dp25352983735600243] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (713.72,316.75) -- (728.28,316.75) -- (728.28,343.75) -- (713.72,343.75) -- cycle ;
	%Shape: Rectangle [id:dp9111742092770665] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (713.72,313.5) -- (728.28,313.5) -- (728.28,315.75) -- (713.72,315.75) -- cycle ;
	%Shape: Circle [id:dp31496965560006096] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (718.75,349.25) .. controls (718.75,347.87) and (719.87,346.75) .. (721.25,346.75) .. controls (722.63,346.75) and (723.75,347.87) .. (723.75,349.25) .. controls (723.75,350.63) and (722.63,351.75) .. (721.25,351.75) .. controls (719.87,351.75) and (718.75,350.63) .. (718.75,349.25) -- cycle ;
	%Shape: Circle [id:dp17688925036724412] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (725,349) .. controls (725,348.17) and (725.67,347.5) .. (726.5,347.5) .. controls (727.33,347.5) and (728,348.17) .. (728,349) .. controls (728,349.83) and (727.33,350.5) .. (726.5,350.5) .. controls (725.67,350.5) and (725,349.83) .. (725,349) -- cycle ;
	%Shape: Circle [id:dp83210190056317] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (711.75,333.25) .. controls (711.75,332.42) and (712.42,331.75) .. (713.25,331.75) .. controls (714.08,331.75) and (714.75,332.42) .. (714.75,333.25) .. controls (714.75,334.08) and (714.08,334.75) .. (713.25,334.75) .. controls (712.42,334.75) and (711.75,334.08) .. (711.75,333.25) -- cycle ;
	%Straight Lines [id:da5521664060767556] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (369.85,168.44) -- (305.03,352.79) ;
	\draw [shift={(304.03,355.62)}, rotate = 289.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (19.89,-5.99) .. controls (12.65,-2.54) and (6.02,-0.55) .. (0,0) .. controls (6.02,0.55) and (12.65,2.54) .. (19.89,5.99)   ;
	%Straight Lines [id:da6639169756227709] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (369.85,168.44) -- (585.03,168.44) ;
	\draw [shift={(588.03,168.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (19.89,-5.99) .. controls (12.65,-2.54) and (6.02,-0.55) .. (0,0) .. controls (6.02,0.55) and (12.65,2.54) .. (19.89,5.99)   ;
	%Straight Lines [id:da38138443892271123] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (369.5,167.58) -- (369.5,8.14) ;
	\draw [shift={(369.5,5.14)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (19.89,-5.99) .. controls (12.65,-2.54) and (6.02,-0.55) .. (0,0) .. controls (6.02,0.55) and (12.65,2.54) .. (19.89,5.99)   ;
	%Straight Lines [id:da00353167350003436] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (369.85,168.44) -- (707.5,337) ;
	%Straight Lines [id:da026715176234495486] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (371,167.08) -- (717.5,293) ;
	%Curve Lines [id:da10437254885561364] 
	\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (588.5,247) .. controls (583.5,244) and (596.5,267) .. (578.5,272) ;
	%Straight Lines [id:da02091452724435683] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (369.85,168.44) -- (493.5,378) ;
	%Straight Lines [id:da7071077724316958] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (370.8,171.15) -- (452.5,376) ;
	%Curve Lines [id:da13079882532719322] 
	\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (458.5,321) .. controls (453.5,318) and (458.5,341) .. (439.5,336) ;
	
	% Text Node
	\draw (325,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE ...}};
	% Text Node
	\draw (291.78,246.5) node  [font=\large] [align=left] {Function layer \\(Split)};
	% Text Node
	\draw (456.68,435.5) node [font=\large]   [align=left] {UE 2};
	% Text Node
	\draw (720.68,367.5) node  [font=\large]   [align=left] {UE 1};
	% Text Node
	\draw (192.01,200.99) node [font=\large]   [rotate=-339.15]  {$h_{0}$};
	% Text Node
	\draw (465.01,293.99) node [font=\large]   [rotate=-53.64]  {$g_{2} \ h_{2}$};
	% Text Node
	\draw (554.01,211.99) node [font=\large]  [rotate=-16.5]  {$g_{1} \ h_{1}$};
	% Text Node
	\draw (593,258.4) node [font=\large] [anchor=north west][inner sep=0.75pt]    {\large $\epsilon _{1}$};
	% Text Node
	\draw (535.78,125.5) node  [font=\large] [align=left] {Hollographic\\RIS};
	% Text Node
	\draw (168.78,85.5) node  [font=\large] [align=left] {Controller};
	% Text Node
	\draw (449,336.4) node [font=\large] [anchor=north west][inner sep=0.75pt]    {\large $\epsilon _{2}$};
	% Text Node
	\draw (295,357.4) node [font=\large] [anchor=north west][inner sep=0.75pt]    {\large $x$};
	% Text Node
	\draw (590,159.4) node [font=\large] [anchor=north west][inner sep=0.75pt]    {\large $y$};
	% Text Node
	\draw (351,5.4) node [font=\large]  [anchor=north west][inner sep=0.75pt]    {\large $z$};
	
	
\end{tikzpicture}

==> images/throughput_vs_d.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$d_1\,\rm{m}$},
	ylabel={$D/W\,\rm{bits/s/Hz}$},
    %ymode = log,
	legend pos=north west,
	xmin = 0,
	xmax = 100,
	ymin = 0.0,
	ymax= 13,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

  \addplot[
	color=black]
	coordinates {
    (1, 0.5)
    (2, 0.5)
    (5, 0.5)
    (10, 0.5)
    (15, 0.5)
    (20, 0.5)
    (25, 0.5)
    (30, 0.5)
    (35, 0.5)
    (40, 0.5)
    (45, 0.5)
    (50, 0.5)
    (55, 0.5)
    (60, 0.5)
    (65, 0.5)
    (70, 0.5)
    (75, 0.5)
    (80, 0.5)
    (85, 0.5)
    (90, 0.5)
    (95, 0.5)
    (99, 0.5)
    };

    \addplot[
	color=black]
	coordinates {
    (1, 1)
    (2, 1)
    (5, 1)
    (10, 1)
    (15, 1)
    (20, 1)
    (25, 1)
    (30, 1)
    (35, 1)
    (40, 1)
    (45, 1)
    (50, 1)
    (55, 1)
    (60, 1)
    (65, 1)
    (70, 1)
    (75, 1)
    (80, 1)
    (85, 1)
    (90, 1)
    (95, 1)
    (99, 1)
    };

    \addplot[
	color=black]
	coordinates {
    (1, 4.9998)
    (2, 4.99982)
    (5, 4.99987)
    (10, 4.99993)
    (15, 4.99996)
    (20, 4.99998)
    (25, 4.99999)
    (30, 5)
    (35, 5)
    (40, 5)
    (45, 5)
    (50, 5)
    (55, 5)
    (60, 5)
    (65, 5)
    (70, 5)
    (75, 4.99999)
    (80, 4.99998)
    (85, 4.99996)
    (90, 4.99993)
    (95, 4.99987)
    (99, 4.9998)
    };

    \addplot[
	color=black]
	coordinates {
    (1, 4.99965)
    (2, 4.99968)
    };

    \addplot[
	color=black]
	coordinates {
    (1, 9.92952)
    (2, 9.93267)
    (5, 9.93574)
    (10, 9.95471)
    (15, 9.96569)
    (20, 9.97462)
    (25, 9.98167)
    (30, 9.98701)
    (35, 9.99085)
    (40, 9.99341)
    (45, 9.99486)
    (50, 9.99533)
    (55, 9.99486)
    (60, 9.99341)
    (65, 9.99085)
    (70, 9.98701)
    (75, 9.98167)
    (80, 9.97462)
    (85, 9.96569)
    (90, 9.95471)
    (95, 9.93574)
    (98, 9.93267)
    (99, 9.92952)
    };

    \addplot[
	color=black]
	coordinates {
    (1, 0)
    };
    
     \end{axis}
\end{tikzpicture}

==> images/throughput_vs_rt.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$r_t\,(\rm{bits/s/Hz})$},
	ylabel={$D/W\,(\rm{bits/s/Hz})$},
    %ymode = log,
	legend pos=north west,
	xmin = 0,
	xmax = 16,
	ymin = 0,
	ymax= 13,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

 \addplot[
	color=black]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.3, 0.3)
        (0.4, 0.4)
        (0.5, 0.5)
        (0.6, 0.6)
        (0.7, 0.7)
        (0.8, 0.8)
        (0.9, 0.899999)
        (1.0, 0.999999)
        (1.1, 1.1)
        (1.2, 1.2)
        (1.3, 1.3)
        (1.4, 1.4)
        (1.5, 1.49999)
        (1.6, 1.59999)
        (1.7, 1.69999)
        (1.8, 1.79998)
        (1.9, 1.89997)
        (2.0, 1.99996)
        (2.1, 2.09995)
        (2.2, 2.19994)
        (2.3, 2.29991)
        (2.4, 2.39989)
        (2.5, 2.49985)
        (2.6, 2.59981)
        (2.7, 2.69975)
        (2.8, 2.79968)
        (2.9, 2.89959)
        (3.0, 2.99948)
        (3.1, 3.09934)
        (3.2, 3.19916)
        (3.3, 3.29894)
        (3.4, 3.39867)
        (3.5, 3.49833)
        (3.6, 3.59792)
        (3.7, 3.6974)
        (3.8, 3.79677)
        (3.9, 3.896)
        (4.0, 3.99506)
        (4.1, 4.0939)
        (4.2, 4.1925)
        (4.5, 4.48623)
        (4.7, 4.67956)
        (4.8, 4.77518)
        (4.9, 4.86992)
        (5.0, 4.96362)
        (5.2, 5.1471)
        (5.4, 5.3237)
        (5.5, 5.40864)
        (5.6, 5.49084)
        (5.7, 5.56983)
        (5.8, 5.6451)
        (6.0, 5.78205)
        (6.2, 5.89602)
        (6.5, 6.00796)
        (6.6, 6.0251)
        (6.7, 6.03001)
        (6.8, 6.02129)
        (6.9, 5.99741)
        (7.0, 5.95683)
        (7.1, 5.89794)
        (7.2, 5.81914)
        (7.3, 5.71886)
        (7.4, 5.59564)
        (7.5, 5.44816)
        (7.6, 5.27534)
        (7.7, 5.07643)
        (7.8, 4.85106)
        (7.9, 4.59944)
        (8.0, 4.32238)
        (8.1, 4.02145)
        (8.2, 3.69909)
        (8.3, 3.35866)
        (8.4, 3.00456)
        (8.5, 2.64215)
        (8.6, 2.27781)
        (8.7, 1.91872)
        (8.8, 1.57269)
        (8.9, 1.24775)
        (9.0, 0.951749)
        (9.1, 0.6917)
        (9.2, 0.473125)
        (9.3, 0.299308)
        (9.4, 0.170637)
        (9.5, 0.0841345)
        (9.6, 0.0334144)
        (9.7, 0.00929312)
        (9.8, 0.00128519)
        (9.9, 0.0000228209)
        (10.0, 0.0)
        (10.1, 0.0)
        (10.2, 0.0)
        (10.3, 0.0)
        (10.4, 0.0)
        (10.5, 0.0)
        (10.6, 0.0)
        (10.7, 0.0)
        (10.8, 0.0)
        (10.9, 0.0)
        (11.0, 0.0)
 };
\addlegendentry{\small{Analytical}}

 \addplot[
	color=black,
    only marks,
    mark = square]
	coordinates {
        (0, 0)
     %   (0.1, 0.1)
     %   (0.2, 0.2)
     %   (0.3, 0.3)
     %   (0.4, 0.4)
        (0.5, 0.5)
     %   (0.6, 0.6)
     %   (0.7, 0.7)
     %   (0.8, 0.8)
     %   (0.9, 0.899999)
        (1.0, 0.999999)
     %   (1.1, 1.1)
     %   (1.2, 1.2)
     %   (1.3, 1.3)
     %   (1.4, 1.4)
        (1.5, 1.49999)
     %   (1.6, 1.59999)
     %   (1.7, 1.69999)
      %  (1.8, 1.79998)
     %   (1.9, 1.89997)
        (2.0, 1.99996)
     %   (2.1, 2.09995)
     %   (2.2, 2.19994)
     %   (2.3, 2.29991)
     %   (2.4, 2.39989)
        (2.5, 2.49985)
     %   (2.6, 2.59981)
     %   (2.7, 2.69975)
     %   (2.8, 2.79968)
     %   (2.9, 2.89959)
        (3.0, 2.99948)
     %   (3.1, 3.09934)
     %   (3.2, 3.19916)
     %   (3.3, 3.29894)
     %   (3.4, 3.39867)
        (3.5, 3.49833)
     %   (3.6, 3.59792)
     %   (3.7, 3.6974)
     %   (3.8, 3.79677)
     %   (3.9, 3.896)
        (4.0, 3.99506)
     %   (4.1, 4.0939)
     %   (4.2, 4.1925)
        (4.5, 4.48623)
     %   (4.7, 4.67956)
     %   (4.8, 4.77518)
     %   (4.9, 4.86992)
        (5.0, 4.96362)
     %   (5.2, 5.1471)
     %   (5.4, 5.3237)
        (5.5, 5.40864)
     %   (5.6, 5.49084)
     %   (5.7, 5.56983)
     %   (5.8, 5.6451)
        (6.0, 5.78205)
     %   (6.2, 5.89602)
        (6.5, 6.00796)
     %   (6.6, 6.0251)
     %   (6.7, 6.03001)
     %   (6.8, 6.02129)
     %   (6.9, 5.99741)
        (7.0, 5.95683)
     %   (7.1, 5.89794)
     %   (7.2, 5.81914)
     %   (7.3, 5.71886)
     %   (7.4, 5.59564)
        (7.5, 5.44816)
     %   (7.6, 5.27534)
     %   (7.7, 5.07643)
     %   (7.8, 4.85106)
     %   (7.9, 4.59944)
        (8.0, 4.32238)
     %   (8.1, 4.02145)
     %   (8.2, 3.69909)
     %   (8.3, 3.35866)
     %   (8.4, 3.00456)
        (8.5, 2.64215)
     %   (8.6, 2.27781)
     %   (8.7, 1.91872)
     %   (8.8, 1.57269)
     %   (8.9, 1.24775)
        (9.0, 0.951749)
     %   (9.1, 0.6917)
     %   (9.2, 0.473125)
     %   (9.3, 0.299308)
     %   (9.4, 0.170637)
        (9.5, 0.0841345)
     %   (9.6, 0.0334144)
     %   (9.7, 0.00929312)
     %   (9.8, 0.00128519)
     %   (9.9, 0.0000228209)
        (10.0, 0.0)
     %   (10.1, 0.0)
     %   (10.2, 0.0)
     %   (10.3, 0.0)
     %   (10.4, 0.0)
        (10.5, 0.0)
     %   (10.6, 0.0)
     %   (10.7, 0.0)
     %   (10.8, 0.0)
     %   (10.9, 0.0)
        (11.0, 0.0)
 };
\addlegendentry{$\rho=30\,\rm{dB}$}

\addplot[
	color=black,
    only marks,
    mark = o]
	coordinates {
        (0, 0)
      %  (0.1, 0.1)
      %  (0.2, 0.2)
      %  (0.3, 0.3)
      %  (0.4, 0.4)
        (0.5, 0.5)
      %  (0.6, 0.6)
      %  (0.7, 0.7)
      %  (0.8, 0.8)
      %  (0.9, 0.9)
        (1.0, 1.0)
     %   (1.1, 1.1)
     %   (1.2, 1.2)
     %   (1.3, 1.3)
     %   (1.4, 1.4)
        (1.5, 1.5)
     %   (1.6, 1.6)
     %   (1.7, 1.7)
     %   (1.8, 1.8)
     %   (1.9, 1.9)
        (2.0, 2.0)
     %   (2.1, 2.1)
        (2.5, 2.5)
     %   (3.2, 3.2)
        (3.5, 3.5)
     %   (3.7, 3.69999)
     %   (3.8, 3.79999)
        (4.0, 3.99999)
     %   (4.2, 4.19998)
     %   (4.3, 4.29998)
        (4.5, 4.49997)
     %   (4.7, 4.69995)
        (5.0, 4.9999)
     %   (5.2, 5.19985)
        (5.5, 5.49972)
     %   (5.7, 5.69957)
        (6.0, 5.99921)
     %   (6.2, 6.19882)
        (6.5, 6.49785)
     %   (6.7, 6.69682)
        (7.0, 6.99432)
     %   (7.2, 7.19168)
        (7.5, 7.48539)
     %   (7.7, 7.67884)
     %   (7.8, 7.77459)
     %   (7.9, 7.86952)
        (8.0, 7.96348)
     %   (8.1, 8.0563)
     %   (8.2, 8.14777)
     %   (8.3, 8.23767)
     %   (8.4, 8.32571)
        (8.5, 8.41157)
     %   (8.6, 8.4949)
     %   (8.7, 8.57527)
     %   (8.8, 8.6522)
     %   (8.9, 8.72512)
        (9.0, 8.79342)
     %   (9.1, 8.85638)
     %   (9.2, 8.91319)
     %   (9.3, 8.96293)
     %   (9.4, 9.0046)
        (9.5, 9.03705)
     %   (9.6, 9.05903)
     %   (9.7, 9.06916)
     %   (9.8, 9.06592)
     %   (9.9, 9.04768)
        (10.0, 9.01268)
     %   (10.1, 8.95905)
     %   (10.2, 8.88483)
     %   (10.3, 8.788)
     %   (10.4, 8.66649)
        (10.5, 8.51826)
     %   (10.6, 8.34132)
     %   (10.7, 8.13383)
     %   (10.8, 7.89418)
     %   (10.9, 7.62108)
        (11.0, 7.31367)
     %   (11.1, 6.97168)
     %   (11.2, 6.59552)
     %   (11.3, 6.18647)
     %   (11.4, 5.74678)
        (11.5, 5.27986)
     %   (11.6, 4.79033)
      %  (11.7, 4.28413)
      %  (11.8, 3.76854)
      %  (11.9, 3.25207)  
        (12.0, 2.74432)
      %  (12.1, 2.25569)
      %  (12.2, 1.79691)
      %  (12.3, 1.37843)
      %  (12.4, 1.00966)
        (12.5, 0.698078)
      %  (12.6, 0.448279)
      %  (12.7, 0.261076)
      %  (12.8, 0.132866)
      %  (12.9, 0.0554802)
        (13.0, 0.0168579)
      %  (13.1, 0.00282383)
      %  (13.2, 0.000100918)
      %  (13.3, 0.0)
      %  (13.4, 0.0)
        (13.5, 0.0)
      %  (13.6, 0.0)
      %  (13.7, 0.0)
      %  (13.8, 0.0)
      %  (13.9, 0.0)
        (14.0, 0.0)
      %  (14.1, 0.0)
      %  (14.2, 0.0)
      %  (14.3, 0.0)
      %  (14.4, 0.0)
        (14.5, 0.0)
      %  (14.6, 0.0)
      %  (14.7, 0.0)
      %  (14.8, 0.0)
      %  (14.9, 0.0)
        (15.0, 0.0)
 };
 \addlegendentry{$\rho=40\,\rm{dB}$}

 \addplot[
	color=black,
    only marks,
    mark = triangle]
	coordinates {
        (0, 0)
       % (0.1, 0.1)
       % (0.2, 0.2)
       % (0.3, 0.3)
       % (0.4, 0.4)
        (0.5, 0.5)
      %  (0.6, 0.6)
      %  (0.7, 0.7)
      %  (0.8, 0.8)
      %  (0.9, 0.9)
        (1.0, 1.0)
      %  (1.1, 1.1)
      %  (1.2, 1.2)
      %  (1.3, 1.3)
      %  (1.4, 1.4)
        (1.5, 1.5)
      %  (1.6, 1.6)
      %  (1.7, 1.7)
      %  (1.8, 1.8)
      %  (1.9, 1.9)
        (2.0, 2.0)
      %  (2.1, 2.1)
        (2.5, 2.5)
      %  (3.2, 3.2)
        (3.5, 3.5)
      %  (3.7, 3.7)
        (4.0, 4.0)
        (5.0, 5.0)
        (6.0, 6.0)
        (7.0, 6.99999)
        (7.5, 7.49997)
      %  (7.7, 7.69995)
        (8.0, 7.99991)
      %  (8.2, 8.19986)
        (8.5, 8.49975)
      %  (8.7, 8.69962)
        (9.0, 8.99932)
       % (9.2, 9.19899)
        (9.5, 9.4982)
      %  (9.7, 9.69736)
        (10.0, 9.99533)
        (10.5, 10.4881)
      %  (10.7, 10.6829)
        (11.0, 10.9706)
        (11.5, 11.4288)
        (12.0, 11.833)
        (12.5, 12.1218)
      %  (12.7, 12.1814)
      %  (12.8, 12.1943)
      %  (12.9, 12.194)
        (13.0, 12.1787)
       % (13.1, 12.1465)
       % (13.2, 12.0954)
     %   (13.3, 12.0232)
      %  (13.4, 11.9276)
        (13.5, 11.8062)
      %  (13.6, 11.6565)
      %  (13.7, 11.4759)
      %  (13.8, 11.262)
      %  (13.9, 11.0122)
        (14.0, 10.7244)
      %  (14.2, 10.0272)
        (14.5, 8.66308)
      %  (14.6, 8.1251)
     %   (14.7, 7.54921)
     %   (14.8, 6.93962)
        (15.0, 5.64396)
        (15.2, 4.30358)
        (15.5, 2.40952)
        (15.7, 1.37614)
        (16.0, 0.374238)
        (16.2, 0.0862332)
        (16.5, 0.000338496)
        (16.7, 0.0)
        (17.0, 0.0)
        (17.5, 0.0)
        (17.7, 0.0)
        (18.0, 0.0)
        (18.5, 0.0)
        (19.0, 0.0)
        (19.5, 0.0)
        (20.0, 0.0)
 };
 \addlegendentry{$\rho=50\,\rm{dB}$}

\addplot[
	color=black]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.3, 0.3)
        (0.4, 0.4)
        (0.5, 0.5)
        (0.6, 0.6)
        (0.7, 0.7)
        (0.8, 0.8)
        (0.9, 0.9)
        (1.0, 1.0)
        (1.1, 1.1)
        (1.2, 1.2)
        (1.3, 1.3)
        (1.4, 1.4)
        (1.5, 1.5)
        (1.6, 1.6)
        (1.7, 1.7)
        (1.8, 1.8)
        (1.9, 1.9)
        (2.0, 2.0)
        (2.1, 2.1)
        (2.5, 2.5)
        (3.2, 3.2)
        (3.5, 3.5)
        (3.7, 3.69999)
        (3.8, 3.79999)
        (4.0, 3.99999)
        (4.2, 4.19998)
        (4.3, 4.29998)
        (4.5, 4.49997)
        (4.7, 4.69995)
        (5.0, 4.9999)
        (5.2, 5.19985)
        (5.5, 5.49972)
        (5.7, 5.69957)
        (6.0, 5.99921)
        (6.2, 6.19882)
        (6.5, 6.49785)
        (6.7, 6.69682)
        (7.0, 6.99432)
        (7.2, 7.19168)
        (7.5, 7.48539)
        (7.7, 7.67884)
        (7.8, 7.77459)
        (7.9, 7.86952)
        (8.0, 7.96348)
        (8.1, 8.0563)
        (8.2, 8.14777)
        (8.3, 8.23767)
        (8.4, 8.32571)
        (8.5, 8.41157)
        (8.6, 8.4949)
        (8.7, 8.57527)
        (8.8, 8.6522)
        (8.9, 8.72512)
        (9.0, 8.79342)
        (9.1, 8.85638)
        (9.2, 8.91319)
        (9.3, 8.96293)
        (9.4, 9.0046)
        (9.5, 9.03705)
        (9.6, 9.05903)
        (9.7, 9.06916)
        (9.8, 9.06592)
        (9.9, 9.04768)
        (10.0, 9.01268)
        (10.1, 8.95905)
        (10.2, 8.88483)
        (10.3, 8.788)
        (10.4, 8.66649)
        (10.5, 8.51826)
        (10.6, 8.34132)
        (10.7, 8.13383)
        (10.8, 7.89418)
        (10.9, 7.62108)
        (11.0, 7.31367)
        (11.1, 6.97168)
        (11.2, 6.59552)
        (11.3, 6.18647)
        (11.4, 5.74678)
        (11.5, 5.27986)
        (11.6, 4.79033)
        (11.7, 4.28413)
        (11.8, 3.76854)
        (11.9, 3.25207)  
        (12.0, 2.74432)
        (12.1, 2.25569)
        (12.2, 1.79691)
        (12.3, 1.37843)
        (12.4, 1.00966)
        (12.5, 0.698078)
        (12.6, 0.448279)
        (12.7, 0.261076)
        (12.8, 0.132866)
        (12.9, 0.0554802)
        (13.0, 0.0168579)
        (13.1, 0.00282383)
        (13.2, 0.000100918)
        (13.3, 0.0)
        (13.4, 0.0)
        (13.5, 0.0)
        (13.6, 0.0)
        (13.7, 0.0)
        (13.8, 0.0)
        (13.9, 0.0)
        (14.0, 0.0)
        (14.1, 0.0)
        (14.2, 0.0)
        (14.3, 0.0)
        (14.4, 0.0)
        (14.5, 0.0)
        (14.6, 0.0)
        (14.7, 0.0)
        (14.8, 0.0)
        (14.9, 0.0)
        (15.0, 0.0)
 };

 \addplot[
	color=black]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.3, 0.3)
        (0.4, 0.4)
        (0.5, 0.5)
        (0.6, 0.6)
        (0.7, 0.7)
        (0.8, 0.8)
        (0.9, 0.9)
        (1.0, 1.0)
        (1.1, 1.1)
        (1.2, 1.2)
        (1.3, 1.3)
        (1.4, 1.4)
        (1.5, 1.5)
        (1.6, 1.6)
        (1.7, 1.7)
        (1.8, 1.8)
        (1.9, 1.9)
        (2.0, 2.0)
        (2.1, 2.1)
        (2.5, 2.5)
        (3.2, 3.2)
        (3.5, 3.5)
        (3.7, 3.7)
        (4.0, 4.0)
        (5.0, 5.0)
        (6.0, 6.0)
        (7.0, 6.99999)
        (7.5, 7.49997)
        (7.7, 7.69995)
        (8.0, 7.99991)
        (8.2, 8.19986)
        (8.5, 8.49975)
        (8.7, 8.69962)
        (9.0, 8.99932)
        (9.2, 9.19899)
        (9.5, 9.4982)
        (9.7, 9.69736)
        (10.0, 9.99533)
        (10.5, 10.4881)
        (10.7, 10.6829)
        (11.0, 10.9706)
        (11.5, 11.4288)
        (12.0, 11.833)
        (12.5, 12.1218)
        (12.7, 12.1814)
        (12.8, 12.1943)
        (12.9, 12.194)
        (13.0, 12.1787)
        (13.1, 12.1465)
        (13.2, 12.0954)
        (13.3, 12.0232)
        (13.4, 11.9276)
        (13.5, 11.8062)
        (13.6, 11.6565)
        (13.7, 11.4759)
        (13.8, 11.262)
        (13.9, 11.0122)
        (14.0, 10.7244)
        (14.2, 10.0272)
        (14.5, 8.66308)
        (14.6, 8.1251)
        (14.7, 7.54921)
        (14.8, 6.93962)
        (15.0, 5.64396)
        (15.2, 4.30358)
        (15.5, 2.40952)
        (15.7, 1.37614)
        (16.0, 0.374238)
        (16.2, 0.0862332)
        (16.5, 0.000338496)
        (16.7, 0.0)
        (17.0, 0.0)
        (17.5, 0.0)
        (17.7, 0.0)
        (18.0, 0.0)
        (18.5, 0.0)
        (19.0, 0.0)
        (19.5, 0.0)
        (20.0, 0.0)
 };

 \addplot[
	color=red]
	coordinates {
        (0, 0)
        (0.1, 0.0999999)
        (0.2, 0.199999)
        (0.3, 0.299994)
        (0.4, 0.399983)
        (0.5, 0.499959)
        (0.6, 0.599918)
        (0.7, 0.699851)
        (0.8, 0.799748)
        (0.9, 0.899595)
        (1.0, 0.999378)
        (1.1, 1.09908)
        (1.2, 1.19867)
        (1.3, 1.29813)
        (1.4, 1.39743)
        (1.5, 1.49652)
        (1.7, 1.69392)
        (2.0, 1.98712)
        (2.2, 2.17973)
        (2.5, 2.46208)
        (2.7, 2.64416)
        (3.0, 2.90402)
        (3.2, 3.0654)
        (3.3, 3.1416)
        (3.4, 3.21432)
        (3.5, 3.28319)
        (3.6, 3.34777)
        (3.7, 3.40764)
        (3.8, 3.46232)
        (3.9, 3.51131)
        (4.0, 3.55413)
        (4.1, 3.59025)
        (4.2, 3.61913)
        (4.3, 3.64025)
        (4.4, 3.65309)
        (4.5, 3.65712)
        (4.6, 3.65187)
        (4.7, 3.63686)
        (4.8, 3.61169)
        (4.9, 3.57601)
        (5.0, 3.52953)
        (5.1, 3.47204)
        (5.2, 3.40343)
        (5.3, 3.32372)
        (5.4, 3.23303)
        (5.5, 3.13162)
        (5.6, 3.01988)
        (5.7, 2.89838)
        (5.8, 2.76781)
        (5.9, 2.62906)
        (6.0, 2.48312)
        (6.1, 2.33118)
        (6.2, 2.17452)
        (6.3, 2.01455)
        (6.4, 1.8528)
        (6.5, 1.69083)
        (6.6, 1.53025)
        (6.7, 1.37268)
        (6.8, 1.21969)
        (6.9, 1.07276)
        (7.0, 0.93327)
        (7.1, 0.802424)
        (7.2, 0.681239)
        (7.3, 0.570502)
        (7.4, 0.470752)
        (7.5, 0.382262)
        (7.6, 0.305039)
        (7.7, 0.238832)
        (7.8, 0.183144)
        (7.9, 0.137269)
        (8.0, 0.100326)
        (8.1, 0.0713085)
        (8.2, 0.0491352)
        (8.3, 0.0327011)    
        (8.4, 0.0209291)
        (8.5, 0.0128139)
        (8.6, 0.00745764)
        (8.7, 0.00409381)
        (8.8, 0.00209916)
        (8.9, 0.000993131)
        (9.0, 0.000426661)
        (9.1, 0.000162958)
        (9.2, 0.0000537524)
        (9.3, 0.0000146956)
        (9.4, 3.13276*10^-6)
        (9.5, 4.71977*10^-7)
        (9.6, 4.25746*10^-8)
        (9.7, 1.71454*10^-9)
        (9.8, 9.81567*10^-11)
        (9.9, 0)
        (10.0, 0)
        (10.1, 0)
        (10.2, 0)
        (10.3, 0)
        (10.4, 0)
        (10.5, 0)
        (10.6, 0)
        (10.7, 0)
        (10.8, 0)
        (10.9, 0)
        (11.0, 0)
 };

 \addplot[
	color=red,
    only marks,
    mark = square]
	coordinates {
        (0, 0)
      %  (0.1, 0.0999999)
      %  (0.2, 0.199999)
      %  (0.3, 0.299994)
      %  (0.4, 0.399983)
        (0.5, 0.499959)
      %  (0.6, 0.599918)
      %  (0.7, 0.699851)
      %  (0.8, 0.799748)
      %  (0.9, 0.899595)
        (1.0, 0.999378)
      %  (1.1, 1.09908)
      %  (1.2, 1.19867)
      %  (1.3, 1.29813)
      %  (1.4, 1.39743)
        (1.5, 1.49652)
      %  (1.7, 1.69392)
        (2.0, 1.98712)
      %  (2.2, 2.17973)
        (2.5, 2.46208)
      %  (2.7, 2.64416)
        (3.0, 2.90402)
      %  (3.2, 3.0654)
      %  (3.3, 3.1416)
      %  (3.4, 3.21432)
        (3.5, 3.28319)
      %  (3.6, 3.34777)
      %  (3.7, 3.40764)
      %  (3.8, 3.46232)
      %  (3.9, 3.51131)
        (4.0, 3.55413)
      %  (4.1, 3.59025)
      %  (4.2, 3.61913)
      %  (4.3, 3.64025)
      %  (4.4, 3.65309)
        (4.5, 3.65712)
      %  (4.6, 3.65187)
      %  (4.7, 3.63686)
      %  (4.8, 3.61169)
      %  (4.9, 3.57601)
        (5.0, 3.52953)
       % (5.1, 3.47204)
       % (5.2, 3.40343)
       % (5.3, 3.32372)
       % (5.4, 3.23303)
        (5.5, 3.13162)
       % (5.6, 3.01988)
       % (5.7, 2.89838)
       % (5.8, 2.76781)
       % (5.9, 2.62906)
        (6.0, 2.48312)
       % (6.1, 2.33118)
       % (6.2, 2.17452)
       % (6.3, 2.01455)
       % (6.4, 1.8528)
        (6.5, 1.69083)
       % (6.6, 1.53025)
       % (6.7, 1.37268)
       % (6.8, 1.21969)
       % (6.9, 1.07276)
        (7.0, 0.93327)
       % (7.1, 0.802424)
       % (7.2, 0.681239)
       % (7.3, 0.570502)
       % (7.4, 0.470752)
        (7.5, 0.382262)
       % (7.6, 0.305039)
       % (7.7, 0.238832)
       % (7.8, 0.183144)
       % (7.9, 0.137269)
        (8.0, 0.100326)
       % (8.1, 0.0713085)
      %  (8.2, 0.0491352)
      %  (8.3, 0.0327011)    
       % (8.4, 0.0209291)
        (8.5, 0.0128139)
      %  (8.6, 0.00745764)
      %  (8.7, 0.00409381)
      %  (8.8, 0.00209916)
      %  (8.9, 0.000993131)
        (9.0, 0.000426661)
      %  (9.1, 0.000162958)
      %  (9.2, 0.0000537524)
      %  (9.3, 0.0000146956)
      %  (9.4, 3.13276*10^-6)
        (9.5, 4.71977*10^-7)
      %  (9.6, 4.25746*10^-8)
      %  (9.7, 1.71454*10^-9)
      %  (9.8, 9.81567*10^-11)
      %  (9.9, 0)
        (10.0, 0)
       % (10.1, 0)
       % (10.2, 0)
       % (10.3, 0)
       % (10.4, 0)
        (10.5, 0)
       % (10.6, 0)
       % (10.7, 0)
       % (10.8, 0)
       % (10.9, 0)
        (11.0, 0)
 };

  \addplot[
	color=red]
	coordinates {
    (0, 0)
    (0.1, 0.1)
    (0.3, 0.3)
    (0.5, 0.5)
    (0.7, 0.7)
    (1.0, 0.999998)
    (1.5, 1.49998)
    (1.7, 1.69997)
    (2.0, 1.99993)
    (2.5, 2.49973)
    (2.7, 2.69957)
    (3.0, 2.99917)
    (3.5, 3.49767)
    (4.0, 3.99393)
    (4.5, 4.48516)
    (4.7, 4.67911)
    (4.9, 4.87083)
    (5.0, 4.96563)
    (5.2, 5.15258)
    (5.3, 5.24446)
    (5.4, 5.33508)
    (5.5, 5.42426)
    (5.6, 5.51181)
    (5.7, 5.59751)
    (5.8, 5.68111)
    (5.9, 5.76236)
    (6.0, 5.84097)
    (6.1, 5.9166)
    (6.2, 5.9889)
    (6.3, 6.05751)
    (6.4, 6.12199)
    (6.5, 6.1819)
    (6.6, 6.23677)
    (6.7, 6.28607)
    (6.8, 6.32927)
    (6.9, 6.36578)
    (7.0, 6.39501)
    (7.1, 6.41633)
    (7.2, 6.42908)
    (7.3, 6.43261)
    (7.4, 6.42624)
    (7.5, 6.40929)
    (7.6, 6.38112)
    (7.7, 6.34106)
    (7.8, 6.28851)
    (7.9, 6.2229)
    (8.0, 6.14371)
    (8.1, 6.05052)
    (8.2, 5.94296)
    (8.3, 5.82081)
    (8.4, 5.68395)
    (8.5, 5.53242)
    (8.6, 5.36639)
    (8.7, 5.18622)
    (8.8, 4.99247)
    (8.9, 4.78589)
    (9.0, 4.56741)
    (9.1, 4.33819)
    (9.2, 4.0996)
    (9.3, 3.8532)
    (9.4, 3.60073)
    (9.5, 3.34411)
    (9.6, 3.08538)
    (9.7, 2.8267)
    (9.8, 2.57031)
    (9.9, 2.31843)
    (10.0, 2.07329)
    (10.1, 1.83702)
    (10.2, 1.61162)
    (10.3, 1.39889)
    (10.4, 1.2004)
    (10.5, 1.01743)
    (10.6, 0.850908)
    (10.7, 0.701439)
    (10.8, 0.569236)
    (10.9, 0.454146)
    (11.0, 0.355655)
    (11.1, 0.272919)
    (11.2, 0.204809)
    (11.3, 0.149962)
    (11.4, 0.106856)
    (11.5, 0.0738699)
    (11.6, 0.0493676)
    (11.7, 0.0317604)
    (11.8, 0.0195708)
    (11.9, 0.0114806)
    (12.0, 0.00636374)
    (12.1, 0.0033024)
    (12.2, 0.00158574)
    (12.3, 0.000694005)
    (12.4, 0.000271372)
    (12.5, 0.0000922722)
    (12.6, 0.0000262615)
    (12.7, 5.91517*10^-6)
    (12.8, 9.64999*10^-7)
    (12.9, 9.83945*10^-8)
    (13.0, 4.79946*10^-9)
 };

 \addplot[
	color=red,
    only marks,
    mark = o]
	coordinates {
    (0, 0)
   % (0.1, 0.1)
   % (0.3, 0.3)
    (0.5, 0.5)
   % (0.7, 0.7)
    (1.0, 0.999998)
    (1.5, 1.49998)
   % (1.7, 1.69997)
    (2.0, 1.99993)
    (2.5, 2.49973)
   % (2.7, 2.69957)
    (3.0, 2.99917)
    (3.5, 3.49767)
    (4.0, 3.99393)
    (4.5, 4.48516)
   % (4.7, 4.67911)
   % (4.9, 4.87083)
    (5.0, 4.96563)
   % (5.2, 5.15258)
   % (5.3, 5.24446)
   % (5.4, 5.33508)
    (5.5, 5.42426)
   % (5.6, 5.51181)
   % (5.7, 5.59751)
   % (5.8, 5.68111)
   % (5.9, 5.76236)
    (6.0, 5.84097)
   % (6.1, 5.9166)
   % (6.2, 5.9889)
   % (6.3, 6.05751)
   % (6.4, 6.12199)
    (6.5, 6.1819)
   % (6.6, 6.23677)
   % (6.7, 6.28607)
   % (6.8, 6.32927)
   % (6.9, 6.36578)
    (7.0, 6.39501)
   % (7.1, 6.41633)
   % (7.2, 6.42908)
   % (7.3, 6.43261)
   % (7.4, 6.42624)
    (7.5, 6.40929)
   % (7.6, 6.38112)
   % (7.7, 6.34106)
   % (7.8, 6.28851)
   % (7.9, 6.2229)
    (8.0, 6.14371)
   % (8.1, 6.05052)
   % (8.2, 5.94296)
   % (8.3, 5.82081)
   % (8.4, 5.68395)
    (8.5, 5.53242)
   % (8.6, 5.36639)
   % (8.7, 5.18622)
   % (8.8, 4.99247)
   % (8.9, 4.78589)
    (9.0, 4.56741)
   % (9.1, 4.33819)
   % (9.2, 4.0996)
   % (9.3, 3.8532)
   % (9.4, 3.60073)
    (9.5, 3.34411)
   % (9.6, 3.08538)
    %(9.7, 2.8267)
   % (9.8, 2.57031)
   % (9.9, 2.31843)
    (10.0, 2.07329)
   % (10.1, 1.83702)
   % (10.2, 1.61162)
   % (10.3, 1.39889)
   % (10.4, 1.2004)
    (10.5, 1.01743)
   % (10.6, 0.850908)
   % (10.7, 0.701439)
   % (10.8, 0.569236)
   % (10.9, 0.454146)
    (11.0, 0.355655)
   % (11.1, 0.272919)
   % (11.2, 0.204809)
   % (11.3, 0.149962)
   % (11.4, 0.106856)
    (11.5, 0.0738699)
   % (11.6, 0.0493676)
   % (11.7, 0.0317604)
   % (11.8, 0.0195708)
   % (11.9, 0.0114806)
    (12.0, 0.00636374)
   % (12.1, 0.0033024)
   % (12.2, 0.00158574)
   % (12.3, 0.000694005)
   % (12.4, 0.000271372)
    (12.5, 0.0000922722)
   % (12.6, 0.0000262615)
   % (12.7, 5.91517*10^-6)
   % (12.8, 9.64999*10^-7)
   % (12.9, 9.83945*10^-8)
    (13.0, 4.79946*10^-9)
 };

 \addplot[
	color=red]
	coordinates {
    (0, 0)
    (0.1, 0.1)
    (0.3, 0.3)
    (0.5, 0.5)
    (0.7, 0.7)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 3.0)
    (3.5, 3.49999)
    (4.0, 3.99997)
    (4.5, 4.49992)
    (5.0, 4.9998)
    (5.5, 5.49948)
    (6.0, 5.9987)
    (6.5, 6.49685)
    (7.0, 6.99261)
    (7.5, 7.48318)
    (8.0, 7.96294)
    (8.5, 8.42101)
    (9.0, 8.83748)
    (9.2, 8.98539)
    (9.3, 9.05396)
    (9.5, 9.17818)
    (9.7, 9.28186)
    (10.0, 9.38876)
    (10.1, 9.40879)
    (10.2,  9.41982)
    (10.3, 9.42107)
    (10.4, 9.41174)
    (10.5, 9.39101)
    (10.6, 9.35804)
    (10.7, 9.312)
    (10.8, 9.25204)
    (10.9, 9.17735)
    (11.0, 9.08715)
    (11.1, 8.9807)
    (11.2, 8.85732)
    (11.3, 8.71643)
    (11.4, 8.55753)
    (11.5, 8.38027)
    (11.6, 8.18442)
    (11.7, 7.96993)
    (11.8, 7.73694)
    (11.9, 7.48579)
    (12.0, 7.21705)
    (12.1, 6.93154)
    (12.2, 6.63031)
    (12.3, 6.31469)
    (12.4, 5.98628)
    (12.5, 5.64693)
    (12.6, 5.29872)
    (12.7, 4.944)
    (12.8, 4.5853)
    (12.9, 4.22531)
    (13.0, 3.86686)
    (13.1, 3.51284)
    (13.2, 3.16618)
    (13.3, 2.82974)
    (13.4, 2.50625)
    (13.5, 2.19827)
    (13.6, 1.90811)
    (13.7, 1.63774)
    (13.8, 1.38875)
    (13.9, 1.16231)
    (14.0, 0.959119)
    (14.1, 0.77939)
    (14.2, 0.622858)
    (14.3, 0.48879)
    (14.4, 0.376025)
    (14.5, 0.283029)
    (14.6, 0.207974)
    (14.7, 0.148814)
    (14.8, 0.103384)
    (14.9, 0.0694929)
    (15.0, 0.045013)
    (15.1, 0.0279601)
    (15.2, 0.0165579)
    (15.3, 0.00928206)
    (15.4, 0.00488224)
    (15.5, 0.00238291)
    (15.6, 0.00106394)
    (15.7, 0.0004265)
    (15.8, 0.000149671)
    (15.9, 0.0000443864)
    (16.0, 0.0000105674)
    (16.1, 1.86486*10^-6)
    };

    \addplot[
	color=red,
    only marks,
    mark = triangle]
	coordinates {
    (0, 0)
   % (0.1, 0.1)
   % (0.3, 0.3)
    (0.5, 0.5)
   % (0.7, 0.7)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 3.0)
    (3.5, 3.49999)
    (4.0, 3.99997)
    (4.5, 4.49992)
    (5.0, 4.9998)
    (5.5, 5.49948)
    (6.0, 5.9987)
    (6.5, 6.49685)
    (7.0, 6.99261)
    (7.5, 7.48318)
    (8.0, 7.96294)
    (8.5, 8.42101)
    (9.0, 8.83748)
  %  (9.2, 8.98539)
  %  (9.3, 9.05396)
    (9.5, 9.17818)
   % (9.7, 9.28186)
    (10.0, 9.38876)
   % (10.1, 9.40879)
   % (10.2,  9.41982)
   % (10.3, 9.42107)
   % (10.4, 9.41174)
    (10.5, 9.39101)
   % (10.6, 9.35804)
   % (10.7, 9.312)
   % (10.8, 9.25204)
   % (10.9, 9.17735)
    (11.0, 9.08715)
   % (11.1, 8.9807)
   % (11.2, 8.85732)
   % (11.3, 8.71643)
   % (11.4, 8.55753)
    (11.5, 8.38027)
   % (11.6, 8.18442)
   % (11.7, 7.96993)
   % (11.8, 7.73694)
   % (11.9, 7.48579)
    (12.0, 7.21705)
   % (12.1, 6.93154)
   % (12.2, 6.63031)
   % (12.3, 6.31469)
   % (12.4, 5.98628)
    (12.5, 5.64693)
   % (12.6, 5.29872)
   % (12.7, 4.944)
   % (12.8, 4.5853)
   % (12.9, 4.22531)
    (13.0, 3.86686)
   % (13.1, 3.51284)
   % (13.2, 3.16618)
   % (13.3, 2.82974)
   % (13.4, 2.50625)
    (13.5, 2.19827)
   % (13.6, 1.90811)
   % (13.7, 1.63774)
   % (13.8, 1.38875)
   % (13.9, 1.16231)
    (14.0, 0.959119)
   % (14.1, 0.77939)
   % (14.2, 0.622858)
   % (14.3, 0.48879)
   % (14.4, 0.376025)
    (14.5, 0.283029)
   % (14.6, 0.207974)
   % (14.7, 0.148814)
   % (14.8, 0.103384)
   % (14.9, 0.0694929)
    (15.0, 0.045013)
   % (15.1, 0.0279601)
   % (15.2, 0.0165579)
   % (15.3, 0.00928206)
   % (15.4, 0.00488224)
    (15.5, 0.00238291)
   % (15.6, 0.00106394)
   % (15.7, 0.0004265)
   % (15.8, 0.000149671)
   % (15.9, 0.0000443864)
    (16.0, 0.0000105674)
   % (16.1, 1.86486*10^-6)
    };

    \addplot[
	color=orange]
	coordinates {
    (0, 0)
    (0.1, 0.0945547)
    (0.2, 0.180359)
    (0.3, 0.258981)
    (0.4, 0.331214)
    (0.5, 0.397563)
    (0.6, 0.458389)
    (0.7, 0.513965)
    (0.8, 0.564514)
    (0.9, 0.610221)
    (1.0, 0.651249)
    (1.1, 0.687747)
    (1.2, 0.71985)
    (1.3, 0.747691)
    (1.4, 0.771398)
    (1.5, 0.791099)
    (1.6, 0.806922)
    (1.7, 0.818997)
    (1.8, 0.827461)
    (1.9, 0.83245)
    (2.0, 0.834107)
    (2.1, 0.832582)
    (2.2, 0.828028)
    (2.3, 0.820603)
    (2.4, 0.810472)
    (2.5, 0.797804)
    (2.6, 0.782772)
    (2.7, 0.765556)
    (2.8, 0.746338)
    (2.9, 0.725303)
    (3.0, 0.702639)
    (3.1, 0.678536)
    (3.2, 0.653184)
    (3.3, 0.626774)
    (3.4, 0.599495)
    (3.5, 0.571535)
    (3.6, 0.543077)
    (3.7, 0.514302)
    (3.8, 0.485385)
    (3.9, 0.456493)
    (4.0, 0.427788)
    (4.1, 0.399422)
    (4.2, 0.371539)
    (4.3, 0.344272)
    (4.4, 0.317743)
    (4.5, 0.292063)
    (4.6, 0.26733)
    (4.7, 0.243629)
    (4.8, 0.221034)
    (4.9, 0.199605)
    (5.0, 0.179386)
    (5.1, 0.160411)
    (5.2, 0.142701)
    (5.3, 0.126263)
    (5.4, 0.111093)
    (5.5, 0.0971744)
    (5.6, 0.0844825)
    (5.7, 0.0729812)
    (5.8, 0.0626265)
    (5.9, 0.0533668)
    (6.0, 0.0451443)
    (6.1, 0.0378961)
    (6.2, 0.0315555)
    (6.3, 0.026053)
    (6.4, 0.0213177)
    (6.5, 0.0172785)
    (6.6, 0.0138649)
    (6.7, 0.011008)
    (6.8, 0.00864177)
    (6.9, 0.0067032)
    (7.0, 0.00513339)
    (7.1, 0.00387785)
    (7.2, 0.00288683)
    (7.3, 0.00211558)
    (7.4, 0.0015244)
    (7.5, 0.00107855)
    (7.6, 0.000748183)
    (7.7, 0.000507992)
    (7.8, 0.000336938)
    (7.9, 0.000217835)
    (8.0, 0.000136927)
    (8.1, 0.0000834373)
    (8.2, 0.0000491197)
    (8.3, 0.0000278248)
    (8.4, 0.0000150946)
    (8.5, 7.7973*10^-6)
    (8.6, 3.80888*10^-6)
    (8.7, 1.74459*10^-6)
    (8.8, 7.4136*10^-7)
    (8.9, 2.88383*10^-7)
    (9.0, 1.00913*10^-7)
    (9.1, 3.10396*10^-8)
    (9.2, 8.13059*10^-9)
    (9.3, 1.73392*10^-9)
    (9.4, 2.81534*10^-10)
    (9.5, 3.12891*10^-11)
    (9.6, 1.97495*10^-12)
    (9.7, 3.98459*10^-14)
    (9.8, 0.0)
    (9.9, 0.0)
    (10.0, 0.0)
    };

    \addplot[
	color=orange,
    only marks,
    mark = square]
	coordinates {
    (0, 0)
   % (0.1, 0.0945547)
   % (0.2, 0.180359)
   % (0.3, 0.258981)
   % (0.4, 0.331214)
    (0.5, 0.397563)
   % (0.6, 0.458389)
   % (0.7, 0.513965)
   % (0.8, 0.564514)
   % (0.9, 0.610221)
    (1.0, 0.651249)
   % (1.1, 0.687747)
   % (1.2, 0.71985)
   % (1.3, 0.747691)
   % (1.4, 0.771398)
    (1.5, 0.791099)
   % (1.6, 0.806922)
   % (1.7, 0.818997)
   % (1.8, 0.827461)
   % (1.9, 0.83245)
    (2.0, 0.834107)
   % (2.1, 0.832582)
   % (2.2, 0.828028)
   % (2.3, 0.820603)
   % (2.4, 0.810472)
    (2.5, 0.797804)
   % (2.6, 0.782772)
   % (2.7, 0.765556)
   % (2.8, 0.746338)
   % (2.9, 0.725303)
    (3.0, 0.702639)
   % (3.1, 0.678536)
   % (3.2, 0.653184)
   % (3.3, 0.626774)
   % (3.4, 0.599495)
    (3.5, 0.571535)
   % (3.6, 0.543077)
   % (3.7, 0.514302)
   % (3.8, 0.485385)
   % (3.9, 0.456493)
    (4.0, 0.427788)
   % (4.1, 0.399422)
   % (4.2, 0.371539)
   % (4.3, 0.344272)
   % (4.4, 0.317743)
    (4.5, 0.292063)
   % (4.6, 0.26733)
   % (4.7, 0.243629)
   % (4.8, 0.221034)
   % (4.9, 0.199605)
    (5.0, 0.179386)
   % (5.1, 0.160411)
   % (5.2, 0.142701)
   % (5.3, 0.126263)
   % (5.4, 0.111093)
    (5.5, 0.0971744)
   % (5.6, 0.0844825)
   % (5.7, 0.0729812)
   % (5.8, 0.0626265)
   % (5.9, 0.0533668)
    (6.0, 0.0451443)
   % (6.1, 0.0378961)
   % (6.2, 0.0315555)
   % (6.3, 0.026053)
   % (6.4, 0.0213177)
    (6.5, 0.0172785)
   % (6.6, 0.0138649)
   % (6.7, 0.011008)
   % (6.8, 0.00864177)
   % (6.9, 0.0067032)
    (7.0, 0.00513339)
   % (7.1, 0.00387785)
   % (7.2, 0.00288683)
   % (7.3, 0.00211558)
   % (7.4, 0.0015244)
    (7.5, 0.00107855)
   % (7.6, 0.000748183)
   % (7.7, 0.000507992)
   % (7.8, 0.000336938)
   % (7.9, 0.000217835)
    (8.0, 0.000136927)
   % (8.1, 0.0000834373)
   % (8.2, 0.0000491197)
   % (8.3, 0.0000278248)
   % (8.4, 0.0000150946)
    (8.5, 7.7973*10^-6)
   % (8.6, 3.80888*10^-6)
   % (8.7, 1.74459*10^-6)
   % (8.8, 7.4136*10^-7)
   % (8.9, 2.88383*10^-7)
    (9.0, 1.00913*10^-7)
   % (9.1, 3.10396*10^-8)
   % (9.2, 8.13059*10^-9)
   % (9.3, 1.73392*10^-9)
   % (9.4, 2.81534*10^-10)
    (9.5, 3.12891*10^-11)
   % (9.6, 1.97495*10^-12)
   % (9.7, 3.98459*10^-14)
   % (9.8, 0.0)
   % (9.9, 0.0)
    (10.0, 0.0)
    };

    \addplot[
	color=orange]
	coordinates {
    (0, 0)
    (0.1, 0.0993734)
    (0.3, 0.294066)
    (0.5, 0.483114)
    (0.7, 0.666138)
    (0.8, 0.755245)
    (0.9, 0.842661)
    (1.0, 0.928317)
    (1.1, 1.01214)
    (1.2, 1.09405)
    (1.3, 1.17398)
    (1.4, 1.25183)
    (1.5, 1.32753)
    (1.6, 1.401)
    (1.7, 1.47215)
    (1.8, 1.54088)
    (1.9, 1.60712)
    (2.0, 1.67077)
    (2.1, 1.73175)
    (2.2, 1.78996)
    (2.3, 1.84533)
    (2.4, 1.89776)
    (2.5, 1.94717)
    (2.6, 1.99348)
    (2.7, 2.03661)
    (2.8, 2.07647)
    (2.9, 2.11301)
    (3.0, 2.14614)
    (3.1, 2.1758)
    (3.2, 2.20194)
    (3.3, 2.2245)
    (3.4, 2.24343)
    (3.5, 2.2587)
    (3.6, 2.27027)
    (3.7, 2.27812)
    (3.8, 2.28223)
    (3.9, 2.28259)
    (4.0, 2.27921)
    (4.1, 2.27211)
    (4.2, 2.2613)
    (4.3, 2.24683)
    (4.4, 2.22874)
    (4.5, 2.20708)
    (4.6, 2.18194)
    (4.7, 2.15339)
    (4.8, 2.12153)
    (4.9, 2.08647)
    (5.0, 2.04832)
    (5.1, 2.00722)
    (5.2, 1.96332)
    (5.3, 1.91676)
    (5.4, 1.86772)
    (5.5, 1.81638)
    (5.6, 1.76292)
    (5.7, 1.70753)
    (5.8, 1.65043)
    (5.9, 1.59183)
    (6.0, 1.53194)
    (6.1, 1.471)
    (6.2, 1.40921)
    (6.3, 1.34683)
    (6.4, 1.28408)
    (6.5, 1.22119)
    (6.6, 1.1584)
    (6.7, 1.09592)
    (6.8, 1.03399)
    (6.9, 0.972812)
    (7.0, 0.912605)
    (7.1, 0.853565)
    (7.2, 0.79588)
    (7.3, 0.739728)
    (7.4, 0.685272)
    (7.5, 0.632661)
    (7.6, 0.582029)
    (7.7, 0.533492)
    (7.8, 0.487152)
    (7.9, 0.44309)
    (8.0, 0.401372)
    (8.1, 0.362043)
    (8.2, 0.325131)
    (8.3, 0.290648)
    (8.4, 0.258585)
    (8.5, 0.228919)
    (8.6, 0.201608)
    (8.7, 0.176598)
    (8.8, 0.153819)
    (8.9, 0.13319)
    (9.0, 0.114616)
    (9.1, 0.0979959)
    (9.2, 0.0832187)
    (9.3, 0.0701676)
    (9.4, 0.0587215)
    (9.5, 0.0487563)
    (9.6, 0.040147)
    (9.7, 0.0327691)
    (9.8, 0.0265001)
    (9.9, 0.021221)
    (10.0, 0.0168176)
    (10.2, 0.0102105)
    (10.3, 0.00781058)
    (10.4, 0.00589524)
    (10.5, 0.00438618)
    (10.6, 0.00321353)
    (10.7, 0.00231568)
    (10.8, 0.00163911)
    (10.9, 0.00113796)
    (11.0, 0.000773608)
    (11.1, 0.000514004)
    (11.2, 0.000333067)
    (11.3, 0.000209964)
    (11.4, 0.000128402)
    (11.5, 0.0000759232)
    (11.6, 0.0000432379)
    (11.7, 0.0000236073)
    (11.8, 0.0000122895)
    (11.9, 6.05958*10^-6)
    (12.0, 2.80699*10^-6)
    (12.1, 1.20932*10^-6)
    (12.2, 4.78396*10^-7)
    (12.3, 1.70934*10^-7)
    (12.4, 5.39762*10^-8)
    (12.5, 1.46237*10^-8)
    (12.6, 3.26051*10^-9)
    (12.7, 5.62599*10^-10)
    (12.8, 6.82419*10^-11)
    (12.9, 4.93962*10^-12)
    (13.0, 1.44329*10^-13)
    (13.1, 0.0)
    (13.2, 0.0)
    (13.3, 0.0)
    (13.4, 0.0)
    (13.5, 0.0)
    (13.6, 0.0)
    (13.7, 0.0)
    (13.8, 0.0)
    (13.9, 0.0)
    (14.0, 0.0)
    };

    \addplot[
	color=orange,
    only marks,
    mark = o]
	coordinates {
    (0, 0)
  %  (0.1, 0.0993734)
  %  (0.3, 0.294066)
  %  (0.5, 0.483114)
  %  (0.7, 0.666138)
  %  (0.8, 0.755245)
  %  (0.9, 0.842661)
    (1.0, 0.928317)
  %  (1.1, 1.01214)
  %  (1.2, 1.09405)
  %  (1.3, 1.17398)
  %  (1.4, 1.25183)
    (1.5, 1.32753)
  %  (1.6, 1.401)
  %  (1.7, 1.47215)
  %  (1.8, 1.54088)
  %  (1.9, 1.60712)
    (2.0, 1.67077)
  %  (2.1, 1.73175)
  %  (2.2, 1.78996)
  %  (2.3, 1.84533)
  %  (2.4, 1.89776)
    (2.5, 1.94717)
  %  (2.6, 1.99348)
  %  (2.7, 2.03661)
  %  (2.8, 2.07647)
  %  (2.9, 2.11301)
    (3.0, 2.14614)
  %  (3.1, 2.1758)
  %  (3.2, 2.20194)
  %  (3.3, 2.2245)
  %  (3.4, 2.24343)
    (3.5, 2.2587)
  %  (3.6, 2.27027)
  %  (3.7, 2.27812)
  %  (3.8, 2.28223)
  %  (3.9, 2.28259)
    (4.0, 2.27921)
  %  (4.1, 2.27211)
  %  (4.2, 2.2613)
  %  (4.3, 2.24683)
  %  (4.4, 2.22874)
    (4.5, 2.20708)
  %  (4.6, 2.18194)
  %  (4.7, 2.15339)
  %  (4.8, 2.12153)
  %  (4.9, 2.08647)
    (5.0, 2.04832)
  %  (5.1, 2.00722)
  %  (5.2, 1.96332)
  %  (5.3, 1.91676)
  %  (5.4, 1.86772)
    (5.5, 1.81638)
  %  (5.6, 1.76292)
  %  (5.7, 1.70753)
  %  (5.8, 1.65043)
  %  (5.9, 1.59183)
    (6.0, 1.53194)
  %  (6.1, 1.471)
  %  (6.2, 1.40921)
  %  (6.3, 1.34683)
  %  (6.4, 1.28408)
    (6.5, 1.22119)
  %  (6.6, 1.1584)
  %  (6.7, 1.09592)
  %  (6.8, 1.03399)
  %  (6.9, 0.972812)
    (7.0, 0.912605)
  %  (7.1, 0.853565)
  %  (7.2, 0.79588)
  %  (7.3, 0.739728)
  %  (7.4, 0.685272)
    (7.5, 0.632661)
  %  (7.6, 0.582029)
  %  (7.7, 0.533492)
  %  (7.8, 0.487152)
  %  (7.9, 0.44309)
    (8.0, 0.401372)
  %  (8.1, 0.362043)
  %  (8.2, 0.325131)
  %  (8.3, 0.290648)
  %  (8.4, 0.258585)
    (8.5, 0.228919)
   % (8.6, 0.201608)
   % (8.7, 0.176598)
   % (8.8, 0.153819)
   % (8.9, 0.13319)
    (9.0, 0.114616)
 %   (9.1, 0.0979959)
 %   (9.2, 0.0832187)
 %   (9.3, 0.0701676)
 %   (9.4, 0.0587215)
    (9.5, 0.0487563)
 %   (9.6, 0.040147)
 %   (9.7, 0.0327691)
 %   (9.8, 0.0265001)
 %   (9.9, 0.021221)
    (10.0, 0.0168176)
 %   (10.2, 0.0102105)
 %   (10.3, 0.00781058)
 %   (10.4, 0.00589524)
    (10.5, 0.00438618)
%    (10.6, 0.00321353)
%    (10.7, 0.00231568)
%    (10.8, 0.00163911)
%    (10.9, 0.00113796)
    (11.0, 0.000773608)
%    (11.1, 0.000514004)
%    (11.2, 0.000333067)
%    (11.3, 0.000209964)
%    (11.4, 0.000128402)
    (11.5, 0.0000759232)
%    (11.6, 0.0000432379)
%    (11.7, 0.0000236073)
%    (11.8, 0.0000122895)
%    (11.9, 6.05958*10^-6)
    (12.0, 2.80699*10^-6)
%    (12.1, 1.20932*10^-6)
%    (12.2, 4.78396*10^-7)
%    (12.3, 1.70934*10^-7)
%    (12.4, 5.39762*10^-8)
    (12.5, 1.46237*10^-8)
%    (12.6, 3.26051*10^-9)
%    (12.7, 5.62599*10^-10)
%    (12.8, 6.82419*10^-11)
%    (12.9, 4.93962*10^-12)
    (13.0, 1.44329*10^-13)
%    (13.1, 0.0)
%    (13.2, 0.0)
%    (13.3, 0.0)
%    (13.4, 0.0)
    (13.5, 0.0)
%    (13.6, 0.0)
%    (13.7, 0.0)
%    (13.8, 0.0)
%    (13.9, 0.0)
    (14.0, 0.0)
    (14.5, 0.0)
    (15.0, 0.0)
    (15.5, 0.0)
    (16.0, 0.0)
    };

    \addplot[
	color=orange]
	coordinates {
    (0, 0)
    (0.1, 0.0999492)
    (0.3, 0.299433)
    (0.5, 0.498232)
    (0.7, 0.696198)
    (1.0, 0.991234)
    (1.2, 1.18638)
    (1.5, 1.47625)
    (1.7, 1.66723)
    (2.0, 1.94958)
    (2.2, 2.13459)
    (2.5, 2.40632)
    (2.7, 2.58299)
    (3.0, 2.84006)
    (3.2, 3.00537)
    (3.5, 3.24274)
    (3.7, 3.39297)
    (4.0, 3.60452)
    (4.2, 3.73524)
    (4.5, 3.91387)
    (4.7, 4.02009)
    (5.0, 4.15795)
    (5.2, 4.23428)
    (5.5, 4.32328)
    (5.7, 4.36441)
    (6.0, 4.39691)
    (6.2, 4.39813)
    (6.3, 4.39239)
    (6.4, 4.38235)
    (6.5, 4.36794)
    (6.6, 4.34914)
    (6.7, 4.32591)
    (6.8, 4.29823)
    (6.9, 4.2661)
    (7.0, 4.22952)
    (7.1, 4.1885)
    (7.2, 4.14307)
    (7.3, 4.09329)
    (7.4, 4.03919)
    (7.5, 3.98086)
    (7.6, 3.91838)
    (7.7, 3.85185)
    (7.8, 3.78139)
    (7.9, 3.70713)
    (8.0, 3.62921)
    (8.1, 3.54779)
    (8.2, 3.46306)
    (8.3, 3.3752)
    (8.4, 3.28443)
    (8.5, 3.19096)
    (8.6, 3.09503)
    (8.7, 2.99687)
    (8.8, 2.89676)
    (8.9, 2.79495)
    (9.0, 2.69174)
    (9.1, 2.58739)
    (9.2, 2.4822)
    (9.3, 2.37648)
    (9.4, 2.27052)
    (9.5, 2.16462)
    (9.6, 2.0591)
    (9.7, 1.95424)
    (9.8, 1.85035)
    (9.9, 1.74772)
    (10.0, 1.64663)
    (10.2, 1.45019)
    (10.3, 1.35534)
    (10.4, 1.26307)
    (10.5, 1.17358)
    (10.6, 1.08709)
    (10.7, 1.00376)
    (10.8, 0.923774)
    (10.9, 0.847252)
    (11.0, 0.774316)
    (11.2, 0.639539)
    (11.5, 0.465757)
    (11.6, 0.415403)
    (11.7, 0.368768)
    (11.8, 0.325781)
    (11.9, 0.286348)
    (12.0,0.250358)
    (12.2, 0.188179)
    (12.5, 0.117082)
    (12.7, 0.0824359)
    (12.8, 0.0683853)
    (12.9, 0.0562677)
    (13.0, 0.0458995)
    (13.2, 0.0297025)
    (13.5, 0.0142949)
    (13.7, 0.00826355)
    (14.0, 0.00325826)
    (14.2, 0.00160781)
    (14.5, 0.000475051)
    (14.7, 0.00018483)
    (15.0, 0.0000346738)
    (15.2, 9.07756*10^-6)
    (15.5, 7.50226*10^-7)
    (15.7, 8.89483*10^-8)
    (16.0, 1.06743*10^-9)
    };

    \addplot[
	color=orange,
    only marks,
    mark = triangle]
	coordinates {
    (0, 0)
  %  (0.1, 0.0999492)
  %  (0.3, 0.299433)
    (0.5, 0.498232)
  %  (0.7, 0.696198)
    (1.0, 0.991234)
   % (1.2, 1.18638)
    (1.5, 1.47625)
  %  (1.7, 1.66723)
    (2.0, 1.94958)
  %  (2.2, 2.13459)
    (2.5, 2.40632)
  %  (2.7, 2.58299)
    (3.0, 2.84006)
  %  (3.2, 3.00537)
    (3.5, 3.24274)
  %  (3.7, 3.39297)
    (4.0, 3.60452)
  %  (4.2, 3.73524)
    (4.5, 3.91387)
  %  (4.7, 4.02009)
    (5.0, 4.15795)
  %  (5.2, 4.23428)
    (5.5, 4.32328)
  %  (5.7, 4.36441)
    (6.0, 4.39691)
  %  (6.2, 4.39813)
  %  (6.3, 4.39239)
  %  (6.4, 4.38235)
    (6.5, 4.36794)
  %  (6.6, 4.34914)
  %  (6.7, 4.32591)
  %  (6.8, 4.29823)
  %  (6.9, 4.2661)
    (7.0, 4.22952)
  %  (7.1, 4.1885)
  %  (7.2, 4.14307)
  %  (7.3, 4.09329)
  %  (7.4, 4.03919)
    (7.5, 3.98086)
  %  (7.6, 3.91838)
  %  (7.7, 3.85185)
  %  (7.8, 3.78139)
  %  (7.9, 3.70713)
    (8.0, 3.62921)
  %  (8.1, 3.54779)
  %  (8.2, 3.46306)
  %  (8.3, 3.3752)
  %  (8.4, 3.28443)
    (8.5, 3.19096)
  %  (8.6, 3.09503)
  %  (8.7, 2.99687)
  %  (8.8, 2.89676)
  %  (8.9, 2.79495)
    (9.0, 2.69174)
  %  (9.1, 2.58739)
  %  (9.2, 2.4822)
  %  (9.3, 2.37648)
  %  (9.4, 2.27052)
    (9.5, 2.16462)
  %  (9.6, 2.0591)
  %  (9.7, 1.95424)
  %  (9.8, 1.85035)
  %  (9.9, 1.74772)
    (10.0, 1.64663)
  %  (10.2, 1.45019)
  %  (10.3, 1.35534)
  %  (10.4, 1.26307)
    (10.5, 1.17358)
  %  (10.6, 1.08709)
 %   (10.7, 1.00376)
 %   (10.8, 0.923774)
 %   (10.9, 0.847252)
    (11.0, 0.774316)
 %   (11.2, 0.639539)
    (11.5, 0.465757)
 %   (11.6, 0.415403)
 %   (11.7, 0.368768)
 %   (11.8, 0.325781)
 %   (11.9, 0.286348)
    (12.0,0.250358)
 %   (12.2, 0.188179)
    (12.5, 0.117082)
 %   (12.7, 0.0824359)
 %   (12.8, 0.0683853)
 %   (12.9, 0.0562677)
    (13.0, 0.0458995)
 %   (13.2, 0.0297025)
    (13.5, 0.0142949)
 %   (13.7, 0.00826355)
    (14.0, 0.00325826)
 %   (14.2, 0.00160781)
    (14.5, 0.000475051)
 %   (14.7, 0.00018483)
    (15.0, 0.0000346738)
 %   (15.2, 9.07756*10^-6)
    (15.5, 7.50226*10^-7)
 %   (15.7, 8.89483*10^-8)
    (16.0, 1.06743*10^-9)
    };
    
 \end{axis}
\end{tikzpicture}

==> images/throughput_vs_rt_kappa.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$r_t\,(\rm{bits/s/Hz})$},
	ylabel={$D/W\,(\rm{bits/s/Hz})$},
    %ymode = log,
	legend pos=north west,
	xmin = 0,
	xmax = 16,
	ymin = 0,
	ymax= 13,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]

  \addplot[
	color=black]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.3, 0.3)
        (0.4, 0.4)
        (0.5, 0.5)
        (0.6, 0.6)
        (0.7, 0.7)
        (0.8, 0.8)
        (0.9, 0.9)
        (1.0, 1.0)
        (1.1, 1.1)
        (1.2, 1.2)
        (1.3, 1.3)
        (1.4, 1.4)
        (1.5, 1.5)
        (1.6, 1.6)
        (1.7, 1.7)
        (1.8, 1.8)
        (1.9, 1.9)
        (2.0, 2.0)
        (2.1, 2.1)
        (2.5, 2.5)
        (3.2, 3.2)
        (3.5, 3.5)
        (3.7, 3.7)
        (4.0, 4.0)
        (5.0, 5.0)
        (6.0, 6.0)
        (7.0, 6.99999)
        (7.5, 7.49997)
        (7.7, 7.69995)
        (8.0, 7.99991)
        (8.2, 8.19986)
        (8.5, 8.49975)
        (8.7, 8.69962)
        (9.0, 8.99932)
        (9.2, 9.19899)
        (9.5, 9.4982)
        (9.7, 9.69736)
        (10.0, 9.99533)
        (10.5, 10.4881)
        (10.7, 10.6829)
        (11.0, 10.9706)
        (11.5, 11.4288)
        (12.0, 11.833)
        (12.5, 12.1218)
        (12.7, 12.1814)
        (12.8, 12.1943)
        (12.9, 12.194)
        (13.0, 12.1787)
        (13.1, 12.1465)
        (13.2, 12.0954)
        (13.3, 12.0232)
        (13.4, 11.9276)
        (13.5, 11.8062)
        (13.6, 11.6565)
        (13.7, 11.4759)
        (13.8, 11.262)
        (13.9, 11.0122)
        (14.0, 10.7244)
        (14.2, 10.0272)
        (14.5, 8.66308)
        (14.6, 8.1251)
        (14.7, 7.54921)
        (14.8, 6.93962)
        (15.0, 5.64396)
        (15.2, 4.30358)
        (15.5, 2.40952)
        (15.7, 1.37614)
        (16.0, 0.374238)
        (16.2, 0.0862332)
        (16.5, 0.000338496)
        (16.7, 0.0)
        (17.0, 0.0)
        (17.5, 0.0)
        (17.7, 0.0)
        (18.0, 0.0)
        (18.5, 0.0)
        (19.0, 0.0)
        (19.5, 0.0)
        (20.0, 0.0)
 };
  \addlegendentry{\small{Analytical}}

 \addplot[
	color=black,
    only marks,
    mark = square]
	coordinates {
        (0, 0)
       % (0.1, 0.1)
       % (0.2, 0.2)
       % (0.3, 0.3)
       % (0.4, 0.4)
        (0.5, 0.5)
      %  (0.6, 0.6)
      %  (0.7, 0.7)
      %  (0.8, 0.8)
      %  (0.9, 0.9)
        (1.0, 1.0)
      %  (1.1, 1.1)
      %  (1.2, 1.2)
      %  (1.3, 1.3)
      %  (1.4, 1.4)
        (1.5, 1.5)
      %  (1.6, 1.6)
      %  (1.7, 1.7)
      %  (1.8, 1.8)
      %  (1.9, 1.9)
        (2.0, 2.0)
      %  (2.1, 2.1)
        (2.5, 2.5)
      %  (3.2, 3.2)
        (3.5, 3.5)
      %  (3.7, 3.7)
        (4.0, 4.0)
        (5.0, 5.0)
        (6.0, 6.0)
        (7.0, 6.99999)
        (7.5, 7.49997)
      %  (7.7, 7.69995)
        (8.0, 7.99991)
      %  (8.2, 8.19986)
        (8.5, 8.49975)
      %  (8.7, 8.69962)
        (9.0, 8.99932)
       % (9.2, 9.19899)
        (9.5, 9.4982)
      %  (9.7, 9.69736)
        (10.0, 9.99533)
        (10.5, 10.4881)
      %  (10.7, 10.6829)
        (11.0, 10.9706)
        (11.5, 11.4288)
        (12.0, 11.833)
        (12.5, 12.1218)
      %  (12.7, 12.1814)
      %  (12.8, 12.1943)
      %  (12.9, 12.194)
        (13.0, 12.1787)
       % (13.1, 12.1465)
       % (13.2, 12.0954)
     %   (13.3, 12.0232)
      %  (13.4, 11.9276)
        (13.5, 11.8062)
      %  (13.6, 11.6565)
      %  (13.7, 11.4759)
      %  (13.8, 11.262)
      %  (13.9, 11.0122)
        (14.0, 10.7244)
      %  (14.2, 10.0272)
        (14.5, 8.66308)
      %  (14.6, 8.1251)
     %   (14.7, 7.54921)
     %   (14.8, 6.93962)
        (15.0, 5.64396)
        (15.2, 4.30358)
        (15.5, 2.40952)
        (15.7, 1.37614)
        (16.0, 0.374238)
        (16.2, 0.0862332)
        (16.5, 0.000338496)
        (16.7, 0.0)
        (17.0, 0.0)
        (17.5, 0.0)
        (17.7, 0.0)
        (18.0, 0.0)
        (18.5, 0.0)
        (19.0, 0.0)
        (19.5, 0.0)
        (20.0, 0.0)
 };
 \addlegendentry{\small{$\kappa=0$}}

 \addplot[
	color=black,
    only marks,
    mark = star]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.5, 0.5)
        (0.7, 0.7)
        (1.0, 1.0)
        (1.2, 1.2)
        (1.5, 1.5)
        (2.0, 2.0)
        (2.5, 2.5)
        (3.0, 3.0)
        (3.5, 3.5)
        (4.0, 4.0)
        (4.5, 4.5)
        (5.0, 5.0)
        (5.5, 5.5)
        (6.0, 6.0)
        (6.5, 6.49998)
        (7.0, 6.99983)
        (7.5, 7.49031)
        (7.6, 7.52357)
        (7.61, 7.50496)
        (7.62, 7.46958)
        (7.63, 7.40261)
        (7.64, 7.26964)
        (7.65, 6.97729)
        (7.655, 6.69336)
        (7.66, 6.20791)
        (7.662, 5.91679)
        (7.665, 5.30925)
        (7.667, 4.73863)
        (7.67, 3.50664)
        (7.671, 2.96777)
        (7.672, 2.36066)
        (7.673, 1.69879)
        (7.674, 1.02426)
        (7.675, 0.430899)
        (7.7, 0.0)
        (7.8, 0.0)
        (7.9, 0.0)
        (8.0, 0.0)
        (8.1, 0.0)
        (8.2, 0.0)
        (8.3, 0.0)
        (8.4, 0.0)
        (8.5, 0.0)
        (8.6, 0.0)
        (8.7, 0.0)
        (8.8, 0.0)
        (8.9, 0.0)
        (9.0, 0.0)
 };
 \addlegendentry{\small{$\kappa=0.07$}}

 \addplot[
	color=black,
    only marks,
    mark = o]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.5, 0.5)
        (0.7, 0.7)
        (1.0, 1.0)
        (1.2, 1.2)
        (1.5, 1.5)
        (2.0, 2.0)
        (2.5, 2.5)
        (3.0, 3.0)
        (3.5, 3.5)
        (4.0, 4.0)
        (4.5, 4.5)
        (5.0, 5.0)
        (5.5, 5.5)
        (6.0, 6.0)
        (6.5, 6.4981)
        (6.6, 6.57388)
        (6.61, 6.56852)
        (6.62, 6.54765)
        (6.63, 6.4842)
        (6.64, 6.26154)
        (6.65, 4.93832)
        (6.652, 4.0112)
        (6.653, 3.29976)
        (6.654, 2.35509)
        (6.655, 1.19321)
        (6.66, 0.0)
        (6.67, 0.0)
        (6.7, 0.0)
        (7.0, 0.0)
 };
 \addlegendentry{\small{$\kappa=0.1$}}


\addplot[
	color=black,
    only marks,
    mark = triangle]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.5, 0.5)
        (0.7, 0.7)
        (1.0, 1.0)
        (1.2, 1.2)
        (1.5, 1.5)
        (2.0, 2.0)
        (2.5, 2.5)
        (3.0, 3.0)
        (3.5, 3.5)
        (4.0, 4.0)
        (4.5, 4.49999)
        (4.6, 4.59989)
        (4.65, 4.64927)
        (4.67, 4.66721)
        (4.68, 4.67228)
        (4.69, 4.6502)
        (4.695, 4.52079)
        (4.697, 4.24744)
        (4.698, 3.84045)
        (4.699, 2.70226)
        (4.6992, 2.26459)
        (4.6995, 1.39307)
        (4.6997, 0.701425)
        (4.7, 0.0123645)
        (4.71, 0.0)
        (4.72, 0.0)
        (4.75, 0.0)
 };
 \addlegendentry{\small{$\kappa=0.2$}}

 \addplot[
	color=black]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.5, 0.5)
        (0.7, 0.7)
        (1.0, 1.0)
        (1.2, 1.2)
        (1.5, 1.5)
        (2.0, 2.0)
        (3.0, 3.0)
        (4.0, 4.0)
        (4.5, 4.49999)
        (4.6, 4.59989)
        (4.65, 4.64927)
        (4.67, 4.66721)
        (4.68, 4.67228)
        (4.69, 4.6502)
        (4.695, 4.52079)
        (4.697, 4.24744)
        (4.7, 0.0123645)
        (4.71, 0.0)
        (4.72, 0.0)
 };
  %\addlegendentry{\small{Analytical}}

  \addplot[
	color=black]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.5, 0.5)
        (0.7, 0.7)
        (1.0, 1.0)
        (1.2, 1.2)
        (1.5, 1.5)
        (2.0, 2.0)
        (2.5, 2.5)
        (3.0, 3.0)
        (3.5, 3.5)
        (4.0, 4.0)
        (4.5, 4.5)
        (5.0, 5.0)
        (5.5, 5.5)
        (6.0, 6.0)
        (6.5, 6.49998)
        (7.0, 6.99983)
        (7.5, 7.49031)
        (7.6, 7.52357)
        (7.61, 7.50496)
        (7.62, 7.46958)
        (7.63, 7.40261)
        (7.64, 7.26964)
        (7.65, 6.97729)
        (7.655, 6.69336)
        (7.66, 6.20791)
        (7.662, 5.91679)
        (7.665, 5.30925)
        (7.667, 4.73863)
        (7.67, 3.50664)
        (7.671, 2.96777)
        (7.672, 2.36066)
        (7.673, 1.69879)
        (7.674, 1.02426)
        (7.675, 0.430899)
        (7.7, 0.0)
        (7.8, 0.0)
        (7.9, 0.0)
        (8.0, 0.0)
        (8.1, 0.0)
        (8.2, 0.0)
        (8.3, 0.0)
        (8.4, 0.0)
        (8.5, 0.0)
        (8.6, 0.0)
        (8.7, 0.0)
        (8.8, 0.0)
        (8.9, 0.0)
        (9.0, 0.0)
 };

\addplot[
	color=black]
	coordinates {
        (0, 0)
        (0.1, 0.1)
        (0.2, 0.2)
        (0.5, 0.5)
        (0.7, 0.7)
        (1.0, 1.0)
        (1.2, 1.2)
        (1.5, 1.5)
        (2.0, 2.0)
        (2.5, 2.5)
        (3.0, 3.0)
        (3.5, 3.5)
        (4.0, 4.0)
        (4.5, 4.5)
        (5.0, 5.0)
        (5.5, 5.5)
        (6.0, 6.0)
        (6.5, 6.4981)
        (6.6, 6.57388)
        (6.61, 6.56852)
        (6.62, 6.54765)
        (6.63, 6.4842)
        (6.64, 6.26154)
        (6.65, 4.93832)
        (6.652, 4.0112)
        (6.653, 3.29976)
        (6.654, 2.35509)
        (6.655, 1.19321)
        (6.66, 0.0)
        (6.67, 0.0)
        (6.7, 0.0)
        (7.0, 0.0)
 };


 \addplot[
	color=red]
	coordinates {
    (0, 0)
    (0.1, 0.1)
    (0.3, 0.3)
    (0.5, 0.5)
    (0.7, 0.7)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 3.0)
    (3.5, 3.49999)
    (4.0, 3.99997)
    (4.5, 4.49992)
    (5.0, 4.9998)
    (5.5, 5.49948)
    (6.0, 5.9987)
    (6.5, 6.49685)
    (7.0, 6.99261)
    (7.5, 7.48318)
    (8.0, 7.96294)
    (8.5, 8.42101)
    (9.0, 8.83748)
    (9.2, 8.98539)
    (9.3, 9.05396)
    (9.5, 9.17818)
    (9.7, 9.28186)
    (10.0, 9.38876)
    (10.1, 9.40879)
    (10.2,  9.41982)
    (10.3, 9.42107)
    (10.4, 9.41174)
    (10.5, 9.39101)
    (10.6, 9.35804)
    (10.7, 9.312)
    (10.8, 9.25204)
    (10.9, 9.17735)
    (11.0, 9.08715)
    (11.1, 8.9807)
    (11.2, 8.85732)
    (11.3, 8.71643)
    (11.4, 8.55753)
    (11.5, 8.38027)
    (11.6, 8.18442)
    (11.7, 7.96993)
    (11.8, 7.73694)
    (11.9, 7.48579)
    (12.0, 7.21705)
    (12.1, 6.93154)
    (12.2, 6.63031)
    (12.3, 6.31469)
    (12.4, 5.98628)
    (12.5, 5.64693)
    (12.6, 5.29872)
    (12.7, 4.944)
    (12.8, 4.5853)
    (12.9, 4.22531)
    (13.0, 3.86686)
    (13.1, 3.51284)
    (13.2, 3.16618)
    (13.3, 2.82974)
    (13.4, 2.50625)
    (13.5, 2.19827)
    (13.6, 1.90811)
    (13.7, 1.63774)
    (13.8, 1.38875)
    (13.9, 1.16231)
    (14.0, 0.959119)
    (14.1, 0.77939)
    (14.2, 0.622858)
    (14.3, 0.48879)
    (14.4, 0.376025)
    (14.5, 0.283029)
    (14.6, 0.207974)
    (14.7, 0.148814)
    (14.8, 0.103384)
    (14.9, 0.0694929)
    (15.0, 0.045013)
    (15.1, 0.0279601)
    (15.2, 0.0165579)
    (15.3, 0.00928206)
    (15.4, 0.00488224)
    (15.5, 0.00238291)
    (15.6, 0.00106394)
    (15.7, 0.0004265)
    (15.8, 0.000149671)
    (15.9, 0.0000443864)
    (16.0, 0.0000105674)
    (16.1, 1.86486*10^-6)
    };

    \addplot[
	color=red,
    only marks,
    mark = square]
	coordinates {
    (0, 0)
   % (0.1, 0.1)
   % (0.3, 0.3)
    (0.5, 0.5)
   % (0.7, 0.7)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 3.0)
    (3.5, 3.49999)
    (4.0, 3.99997)
    (4.5, 4.49992)
    (5.0, 4.9998)
    (5.5, 5.49948)
    (6.0, 5.9987)
    (6.5, 6.49685)
    (7.0, 6.99261)
    (7.5, 7.48318)
    (8.0, 7.96294)
    (8.5, 8.42101)
    (9.0, 8.83748)
  %  (9.2, 8.98539)
  %  (9.3, 9.05396)
    (9.5, 9.17818)
   % (9.7, 9.28186)
    (10.0, 9.38876)
   % (10.1, 9.40879)
   % (10.2,  9.41982)
   % (10.3, 9.42107)
   % (10.4, 9.41174)
    (10.5, 9.39101)
   % (10.6, 9.35804)
   % (10.7, 9.312)
   % (10.8, 9.25204)
   % (10.9, 9.17735)
    (11.0, 9.08715)
   % (11.1, 8.9807)
   % (11.2, 8.85732)
   % (11.3, 8.71643)
   % (11.4, 8.55753)
    (11.5, 8.38027)
   % (11.6, 8.18442)
   % (11.7, 7.96993)
   % (11.8, 7.73694)
   % (11.9, 7.48579)
    (12.0, 7.21705)
   % (12.1, 6.93154)
   % (12.2, 6.63031)
   % (12.3, 6.31469)
   % (12.4, 5.98628)
    (12.5, 5.64693)
   % (12.6, 5.29872)
   % (12.7, 4.944)
   % (12.8, 4.5853)
   % (12.9, 4.22531)
    (13.0, 3.86686)
   % (13.1, 3.51284)
   % (13.2, 3.16618)
   % (13.3, 2.82974)
   % (13.4, 2.50625)
    (13.5, 2.19827)
   % (13.6, 1.90811)
   % (13.7, 1.63774)
   % (13.8, 1.38875)
   % (13.9, 1.16231)
    (14.0, 0.959119)
   % (14.1, 0.77939)
   % (14.2, 0.622858)
   % (14.3, 0.48879)
   % (14.4, 0.376025)
    (14.5, 0.283029)
   % (14.6, 0.207974)
   % (14.7, 0.148814)
   % (14.8, 0.103384)
   % (14.9, 0.0694929)
    (15.0, 0.045013)
   % (15.1, 0.0279601)
   % (15.2, 0.0165579)
   % (15.3, 0.00928206)
   % (15.4, 0.00488224)
    (15.5, 0.00238291)
   % (15.6, 0.00106394)
   % (15.7, 0.0004265)
   % (15.8, 0.000149671)
   % (15.9, 0.0000443864)
    (16.0, 0.0000105674)
   % (16.1, 1.86486*10^-6)
    };

     \addplot[
	color=red]
	coordinates {
    (0, 0)
    (0.1, 0.1)
    (0.3, 0.3)
    (0.5, 0.5)
    (0.7, 0.7)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 3.0)
    (3.5, 3.49999)
    (4.0, 3.99996)
    (4.5, 4.49986)
    (4.7, 4.69977)
    (5.0, 4.99951)
    (5.2, 5.19915)
    (5.5, 5.49797)
    (6.0, 5.98805)
    (6.5, 6.20671)
    (6.6, 5.17975)
    (6.605, 5.0087)
    (6.61, 4.80401)
    (6.62, 4.25515)
    (6.63, 3.42045)
    (6.64, 2.11816)
    (6.645, 1.25328)
    (6.65, 0.382263)
    (6.7, 0.0)
    (6.8, 0.0)
    (6.9, 0.0)
    (7.0, 0.0)
    (7.5, 0.0)
    (8.0, 0.0)
    };

    \addplot[
	color=red]
	coordinates {
    (0, 0)
    (0.1, 0.1)
    (0.3, 0.3)
    (0.5, 0.5)
    (0.7, 0.7)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 3.0)
    (3.5, 3.49999)
    (4.0, 3.99997)
    (4.5, 4.4999)
    (5.0, 4.9997)
    (5.5, 5.49907)
    (6.0, 5.99697)
    (6.5, 6.48875)
    (6.6, 6.58498)
    (6.7, 6.67967)
    (6.8, 6.77203)
    (6.9, 6.86073)
    (7.0, 6.94345)
    (7.1, 7.01579)
    (7.2, 7.06884)
    (7.3, 7.08231)
    (7.4, 7.00197)
    (7.42, 6.96342)
    (7.45, 6.88134)
    (7.48, 6.75771)
    (7.49, 6.70374)
    (7.5, 6.64161)
    (7.51, 6.56988)
    (7.52, 6.48684)
    (7.53, 6.39031)
    (7.55, 6.14539)
    (7.56, 5.98933)
    (7.57, 5.80394)
    (7.58, 5.58205)
    (7.59, 5.3143)
    (7.60, 4.9883)
    (7.61, 4.58766)
    (7.62, 4.09083)
    (7.63, 3.4707)
    (7.64, 2.69784)
    (7.65, 1.75931)
    (7.66, 0.73743)
    (7.665, 0.304342)
    (7.67, 0.0484531)
    (7.68, 0.0)
    (7.69, 0.0)
    (7.7, 0.0)
    (7.8, 0.0)
    (7.9, 0.0)
    (8.0, 0.0)
    (8.1, 0.0)
    (8.2, 0.0)
    (8.3, 0.0)
    (8.4, 0.0)
    (8.5, 0.0)
    (8.6, 0.0)
    (8.7, 0.0)
    (8.8, 0.0)
    (8.9, 0.0)
    (9.0, 0.0)
    (9.1, 0.0)
    (9.2, 0.0)
    (9.3, 0.0)
    (9.4, 0.0)
    (9.5, 0.0)
    };

    \addplot[
	color=red,
    only marks,
    mark=star]
	coordinates {
    (0, 0)
    (0.1, 0.1)
   % (0.3, 0.3)
    (0.5, 0.5)
   % (0.7, 0.7)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 3.0)
    (3.5, 3.49999)
    (4.0, 3.99997)
    (4.5, 4.4999)
    (5.0, 4.9997)
    (5.5, 5.49907)
    (6.0, 5.99697)
    (6.5, 6.48875)
    (6.6, 6.58498)
    (6.7, 6.67967)
    (6.8, 6.77203)
    (6.9, 6.86073)
    (7.0, 6.94345)
    (7.1, 7.01579)
    (7.2, 7.06884)
    (7.3, 7.08231)
    (7.4, 7.00197)
  %  (7.42, 6.96342)
  %  (7.45, 6.88134)
    (7.48, 6.75771)
  %  (7.49, 6.70374)
    (7.5, 6.64161)
 %   (7.51, 6.56988)
 %   (7.52, 6.48684)
 %   (7.53, 6.39031)
 %   (7.55, 6.14539)
 %   (7.56, 5.98933)
    (7.57, 5.80394)
 %   (7.58, 5.58205)
 %   (7.59, 5.3143)
    (7.60, 4.9883)
 %   (7.61, 4.58766)
    (7.62, 4.09083)
    (7.63, 3.4707)
    (7.64, 2.69784)
    (7.65, 1.75931)
    (7.66, 0.73743)
    (7.665, 0.304342)
    (7.67, 0.0484531)
    (7.68, 0.0)
    (7.69, 0.0)
    (7.7, 0.0)
    (7.8, 0.0)
    (7.9, 0.0)
    (8.0, 0.0)
    (8.1, 0.0)
    (8.2, 0.0)
    (8.3, 0.0)
    (8.4, 0.0)
    (8.5, 0.0)
    (8.6, 0.0)
    (8.7, 0.0)
    (8.8, 0.0)
    (8.9, 0.0)
    (9.0, 0.0)
    (9.1, 0.0)
    (9.2, 0.0)
    (9.3, 0.0)
    (9.4, 0.0)
    (9.5, 0.0)
    };

     \addplot[
	color=red,
    only marks,
    mark = o ]
	coordinates {
    (0, 0)
    (0.1, 0.1)
    (0.3, 0.3)
    (0.5, 0.5)
    (0.7, 0.7)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 3.0)
    (3.5, 3.49999)
    (4.0, 3.99996)
    (4.5, 4.49986)
    (4.7, 4.69977)
    (5.0, 4.99951)
    (5.2, 5.19915)
    (5.5, 5.49797)
    (6.0, 5.98805)
    (6.5, 6.20671)
    (6.6, 5.17975)
    (6.605, 5.0087)
    (6.61, 4.80401)
    (6.62, 4.25515)
    (6.63, 3.42045)
    (6.64, 2.11816)
    (6.645, 1.25328)
    (6.65, 0.382263)
    (6.7, 0.0)
    (6.8, 0.0)
    (6.9, 0.0)
    (7.0, 0.0)
    (7.5, 0.0)
    (8.0, 0.0)
    };

    \addplot[
	color=red]
	coordinates {
    (0, 0)
    (0.1, 0.1)
    (0.5, 0.5)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 2.99999)
    (3.5, 3.49997)
    (4.0, 3.99974)
    (4.5, 4.49212)
    (4.6, 4.56366)
    (4.67, 4.33626)
    (4.68, 4.06162)
    (4.69, 3.20342)
    (4.692, 2.82131)
    (4.695, 1.92218)
    (4.697, 1.00205)
    (4.7, 1.02167*10^-8)
    (4.8, 0)
    (4.9, 0)
    (5.0, 0)
    };

    \addplot[
	color=red,
    only marks,
    mark = triangle]
	coordinates {
    (0, 0)
    (0.1, 0.1)
    (0.5, 0.5)
    (1.0, 1.0)
    (1.5, 1.5)
    (2.0, 2.0)
    (2.5, 2.5)
    (3.0, 2.99999)
    (3.5, 3.49997)
    (4.0, 3.99974)
    (4.5, 4.49212)
    (4.6, 4.56366)
    (4.67, 4.33626)
    (4.68, 4.06162)
    (4.69, 3.20342)
    (4.692, 2.82131)
    (4.695, 1.92218)
    (4.697, 1.00205)
    (4.7, 1.02167*10^-8)
    (4.8, 0)
    (4.9, 0)
    (5.0, 0)
    };

    \addplot[
	color=orange]
	coordinates {
    (0, 0)
    (0.1, 0.0999492)
    (0.3, 0.299433)
    (0.5, 0.498232)
    (0.7, 0.696198)
    (1.0, 0.991234)
    (1.2, 1.18638)
    (1.5, 1.47625)
    (1.7, 1.66723)
    (2.0, 1.94958)
    (2.2, 2.13459)
    (2.5, 2.40632)
    (2.7, 2.58299)
    (3.0, 2.84006)
    (3.2, 3.00537)
    (3.5, 3.24274)
    (3.7, 3.39297)
    (4.0, 3.60452)
    (4.2, 3.73524)
    (4.5, 3.91387)
    (4.7, 4.02009)
    (5.0, 4.15795)
    (5.2, 4.23428)
    (5.5, 4.32328)
    (5.7, 4.36441)
    (6.0, 4.39691)
    (6.2, 4.39813)
    (6.3, 4.39239)
    (6.4, 4.38235)
    (6.5, 4.36794)
    (6.6, 4.34914)
    (6.7, 4.32591)
    (6.8, 4.29823)
    (6.9, 4.2661)
    (7.0, 4.22952)
    (7.1, 4.1885)
    (7.2, 4.14307)
    (7.3, 4.09329)
    (7.4, 4.03919)
    (7.5, 3.98086)
    (7.6, 3.91838)
    (7.7, 3.85185)
    (7.8, 3.78139)
    (7.9, 3.70713)
    (8.0, 3.62921)
    (8.1, 3.54779)
    (8.2, 3.46306)
    (8.3, 3.3752)
    (8.4, 3.28443)
    (8.5, 3.19096)
    (8.6, 3.09503)
    (8.7, 2.99687)
    (8.8, 2.89676)
    (8.9, 2.79495)
    (9.0, 2.69174)
    (9.1, 2.58739)
    (9.2, 2.4822)
    (9.3, 2.37648)
    (9.4, 2.27052)
    (9.5, 2.16462)
    (9.6, 2.0591)
    (9.7, 1.95424)
    (9.8, 1.85035)
    (9.9, 1.74772)
    (10.0, 1.64663)
    (10.2, 1.45019)
    (10.3, 1.35534)
    (10.4, 1.26307)
    (10.5, 1.17358)
    (10.6, 1.08709)
    (10.7, 1.00376)
    (10.8, 0.923774)
    (10.9, 0.847252)
    (11.0, 0.774316)
    (11.2, 0.639539)
    (11.5, 0.465757)
    (11.6, 0.415403)
    (11.7, 0.368768)
    (11.8, 0.325781)
    (11.9, 0.286348)
    (12.0,0.250358)
    (12.2, 0.188179)
    (12.5, 0.117082)
    (12.7, 0.0824359)
    (12.8, 0.0683853)
    (12.9, 0.0562677)
    (13.0, 0.0458995)
    (13.2, 0.0297025)
    (13.5, 0.0142949)
    (13.7, 0.00826355)
    (14.0, 0.00325826)
    (14.2, 0.00160781)
    (14.5, 0.000475051)
    (14.7, 0.00018483)
    (15.0, 0.0000346738)
    (15.2, 9.07756*10^-6)
    (15.5, 7.50226*10^-7)
    (15.7, 8.89483*10^-8)
    (16.0, 1.06743*10^-9)
    };

    \addplot[
	color=orange,
    only marks,
    mark = square]
	coordinates {
    (0, 0)
  %  (0.1, 0.0999492)
  %  (0.3, 0.299433)
    (0.5, 0.498232)
  %  (0.7, 0.696198)
    (1.0, 0.991234)
   % (1.2, 1.18638)
    (1.5, 1.47625)
  %  (1.7, 1.66723)
    (2.0, 1.94958)
  %  (2.2, 2.13459)
    (2.5, 2.40632)
  %  (2.7, 2.58299)
    (3.0, 2.84006)
  %  (3.2, 3.00537)
    (3.5, 3.24274)
  %  (3.7, 3.39297)
    (4.0, 3.60452)
  %  (4.2, 3.73524)
    (4.5, 3.91387)
  %  (4.7, 4.02009)
    (5.0, 4.15795)
  %  (5.2, 4.23428)
    (5.5, 4.32328)
  %  (5.7, 4.36441)
    (6.0, 4.39691)
  %  (6.2, 4.39813)
  %  (6.3, 4.39239)
  %  (6.4, 4.38235)
    (6.5, 4.36794)
  %  (6.6, 4.34914)
  %  (6.7, 4.32591)
  %  (6.8, 4.29823)
  %  (6.9, 4.2661)
    (7.0, 4.22952)
  %  (7.1, 4.1885)
  %  (7.2, 4.14307)
  %  (7.3, 4.09329)
  %  (7.4, 4.03919)
    (7.5, 3.98086)
  %  (7.6, 3.91838)
  %  (7.7, 3.85185)
  %  (7.8, 3.78139)
  %  (7.9, 3.70713)
    (8.0, 3.62921)
  %  (8.1, 3.54779)
  %  (8.2, 3.46306)
  %  (8.3, 3.3752)
  %  (8.4, 3.28443)
    (8.5, 3.19096)
  %  (8.6, 3.09503)
  %  (8.7, 2.99687)
  %  (8.8, 2.89676)
  %  (8.9, 2.79495)
    (9.0, 2.69174)
  %  (9.1, 2.58739)
  %  (9.2, 2.4822)
  %  (9.3, 2.37648)
  %  (9.4, 2.27052)
    (9.5, 2.16462)
  %  (9.6, 2.0591)
  %  (9.7, 1.95424)
  %  (9.8, 1.85035)
  %  (9.9, 1.74772)
    (10.0, 1.64663)
  %  (10.2, 1.45019)
  %  (10.3, 1.35534)
  %  (10.4, 1.26307)
    (10.5, 1.17358)
  %  (10.6, 1.08709)
 %   (10.7, 1.00376)
 %   (10.8, 0.923774)
 %   (10.9, 0.847252)
    (11.0, 0.774316)
 %   (11.2, 0.639539)
    (11.5, 0.465757)
 %   (11.6, 0.415403)
 %   (11.7, 0.368768)
 %   (11.8, 0.325781)
 %   (11.9, 0.286348)
    (12.0,0.250358)
 %   (12.2, 0.188179)
    (12.5, 0.117082)
 %   (12.7, 0.0824359)
 %   (12.8, 0.0683853)
 %   (12.9, 0.0562677)
    (13.0, 0.0458995)
 %   (13.2, 0.0297025)
    (13.5, 0.0142949)
 %   (13.7, 0.00826355)
    (14.0, 0.00325826)
 %   (14.2, 0.00160781)
    (14.5, 0.000475051)
 %   (14.7, 0.00018483)
    (15.0, 0.0000346738)
 %   (15.2, 9.07756*10^-6)
    (15.5, 7.50226*10^-7)
 %   (15.7, 8.89483*10^-8)
    (16.0, 1.06743*10^-9)
    };

    \addplot[
	color=orange]
	coordinates {
    (0, 0)
    (0.1, 0.0999492)
    (0.5, 0.498228)
    (0.7, 0.696186)
    (1.0, 0.991191)
    (1.2, 1.18629)
    (1.5, 1.47604)
    (1.7, 1.66688)
    (2.0, 1.94889)
    (2.2, 2.13353)
    (2.5, 2.40439)
    (2.7, 2.58018)
    (3.0, 2.83527)
    (3.2, 2.99864)
    (3.5, 3.23174)
    (3.7, 3.37787)
    (4.0, 3.58062)
    (4.2, 3.70305)
    (4.5, 3.8641)
    (4.7, 3.95397)
    (5.0, 4.05755)
    (5.2, 4.10228)
    (5.4, 4.12413)
    (5.5, 4.12538)
    (5.6, 4.11951)
    (5.7, 4.10593)
    (6.0, 4.01206)
    (6.2, 3.89652)
    (6.5, 3.61977)
    (6.6, 3.49308)
    (6.7, 3.34526)
    (6.8, 3.17319)
    (6.9, 2.97295)
    (7.0, 2.73959)
    (7.1, 2.46674)
    (7.2, 2.14613)
    (7.3, 1.76706)
    (7.4, 1.31653)
    (7.5, 0.784578)
    (7.6, 0.210568)
    (7.62, 0.113501)
    (7.63, 0.0727377)
    (7.65, 0.0158091)
    (7.655, 0.00808488)
    (7.66, 0.0031642)
    (7.67, 0.0000494683)
    (7.68, 0.0)
    (7.69, 0.0)
    (7.7, 0.0)
    (7.8, 0.0)
    (7.9, 0.0)
    (8.0, 0.0)
    (8.1, 0.0)
    (8.2, 0.0)
    (8.3, 0.0)
    (8.4, 0.0)
    (8.5, 0.0)
    (8.6, 0.0)
    (8.7, 0.0)
    (8.8, 0.0)
    (8.9, 0.0)
    (9.0, 0.0)
    (9.1, 0.0)
    (9.2, 0.0)
    (9.3, 0.0)
    (9.4, 0.0)
    (9.5, 0.0)
    };

    \addplot[
	color=orange,
    only marks,
    mark = star]
	coordinates {
    (0, 0)
    (0.1, 0.0999492)
    (0.5, 0.498228)
    (0.7, 0.696186)
    (1.0, 0.991191)
    (1.2, 1.18629)
    (1.5, 1.47604)
    (1.7, 1.66688)
    (2.0, 1.94889)
    (2.2, 2.13353)
    (2.5, 2.40439)
    (2.7, 2.58018)
    (3.0, 2.83527)
    (3.2, 2.99864)
    (3.5, 3.23174)
    (3.7, 3.37787)
    (4.0, 3.58062)
    (4.2, 3.70305)
    (4.5, 3.8641)
    (4.7, 3.95397)
    (5.0, 4.05755)
    (5.2, 4.10228)
    (5.4, 4.12413)
    (5.5, 4.12538)
    (5.6, 4.11951)
    (5.7, 4.10593)
    (6.0, 4.01206)
    (6.2, 3.89652)
    (6.5, 3.61977)
    (6.6, 3.49308)
    (6.7, 3.34526)
    (6.8, 3.17319)
    (6.9, 2.97295)
    (7.0, 2.73959)
    (7.1, 2.46674)
    (7.2, 2.14613)
    (7.3, 1.76706)
    (7.4, 1.31653)
    (7.5, 0.784578)
    (7.6, 0.210568)
    (7.62, 0.113501)
    (7.63, 0.0727377)
    (7.65, 0.0158091)
    (7.655, 0.00808488)
    (7.66, 0.0031642)
    (7.67, 0.0000494683)
    (7.68, 0.0)
    (7.69, 0.0)
    (7.7, 0.0)
    (7.8, 0.0)
    (7.9, 0.0)
    (8.0, 0.0)
    (8.1, 0.0)
    (8.2, 0.0)
    (8.3, 0.0)
    (8.4, 0.0)
    (8.5, 0.0)
    (8.6, 0.0)
    (8.7, 0.0)
    (8.8, 0.0)
    (8.9, 0.0)
    (9.0, 0.0)
    (9.1, 0.0)
    (9.2, 0.0)
    (9.3, 0.0)
    (9.4, 0.0)
    (9.5, 0.0)
    };

    \addplot[
	color=orange]
	coordinates {
    (0, 0)
    (0.1, 0.0999492)
    (0.5, 0.498224)
    (0.7, 0.696174)
    (1.0, 0.991145)
    (1.1, 1.08885)
    (1.2, 1.1862)
    (1.3, 1.28317)
    (1.5, 1.47582)
    (1.7, 1.66652)
    (2.0, 1.94815)
    (2.2, 2.13239)
    (2.5, 2.4023)
    (2.7, 2.57711)
    (3.0, 2.82997)
    (3.2, 2.9911)
    (3.5, 3.21919)
    (3.7, 3.3604)
    (4.0, 3.55222)
    (4.2, 3.66401)
    (4.3, 3.7142)
    (4.4, 3.76014)
    (4.5, 3.80142)
    (4.6, 3.83758)
    (4.7, 3.86813)
    (4.8, 3.89246)
    (4.9, 3.90992)
    (5.0, 3.91971)
    (5.1, 3.92093)
    (5.2, 3.9125)
    (5.3, 3.89312)
    (5.4, 3.86125)
    (5.5, 3.81498)
    (5.6, 3.75195)
    (5.7, 3.66916)
    (5.8, 3.56276)
    (5.9, 3.42766)
    (6.0, 3.25692)
    (6.1, 3.0408)
    (6.2, 2.76504)
    (6.3, 2.40765)
    (6.4, 1.93256)
    (6.5, 1.27756)
    (6.55, 0.853829)
    (6.6, 0.364098)
    (6.61, 0.264944)
    (6.65, 0.00116112)
    (6.66, 0.0)
    (6.7, 0.0)
    (6.8, 0.0)
    (6.9, 0.0)
    (7.0, 0.0)
    (7.1, 0.0)
    };

    \addplot[
	color=orange,
    only marks,
    mark = o]
	coordinates {
    (0, 0)
   % (0.1, 0.0999492)
    (0.5, 0.498224)
   % (0.7, 0.696174)
    (1.0, 0.991145)
   % (1.1, 1.08885)
   % (1.2, 1.1862)
   % (1.3, 1.28317)
    (1.5, 1.47582)
   % (1.7, 1.66652)
    (2.0, 1.94815)
   % (2.2, 2.13239)
    (2.5, 2.4023)
   % (2.7, 2.57711)
    (3.0, 2.82997)
   % (3.2, 2.9911)
    (3.5, 3.21919)
   % (3.7, 3.3604)
    (4.0, 3.55222)
   % (4.2, 3.66401)
   % (4.3, 3.7142)
   % (4.4, 3.76014)
    (4.5, 3.80142)
   % (4.6, 3.83758)
   % (4.7, 3.86813)
   % (4.8, 3.89246)
   % (4.9, 3.90992)
    (5.0, 3.91971)
   % (5.1, 3.92093)
   % (5.2, 3.9125)
    (5.3, 3.89312)
   % (5.4, 3.86125)
    (5.5, 3.81498)
   % (5.6, 3.75195)
   % (5.7, 3.66916)
   % (5.8, 3.56276)
   % (5.9, 3.42766)
    (6.0, 3.25692)
    (6.1, 3.0408)
    (6.2, 2.76504)
    (6.3, 2.40765)
    (6.4, 1.93256)
    (6.5, 1.27756)
    (6.55, 0.853829)
    (6.6, 0.364098)
    (6.61, 0.264944)
    (6.65, 0.00116112)
    (6.66, 0.0)
    (6.7, 0.0)
    (6.8, 0.0)
    (6.9, 0.0)
    (7.0, 0.0)
    (7.1, 0.0)
    (7.2, 0.0)
    (7.3, 0.0)
    (7.4, 0.0)
    (7.5, 0.0)
    (7.6, 0.0)
    (7.7, 0.0)
    (7.8, 0.0)
    (7.9, 0.0)
    (8.0, 0.0)
    };

    \addplot[
	color=orange]
	coordinates {
    (0, 0)
    (0.1, 0.099949)
    (0.2, 0.199766)
    (0.3, 0.299428)
    (0.4, 0.398913)
    (0.5, 0.498201)
    (0.6, 0.59727)
    (0.7, 0.696098)
    (0.8, 0.794659)
    (0.9, 0.892926)
    (1.0, 0.990869)
    (1.1, 1.08846)
    (1.2, 1.18565)
    (1.3, 1.28241)
    (1.4, 1.3787)
    (1.5, 1.47446)
    (1.6, 1.56965)
    (1.7, 1.6642)
    (1.8, 1.75804)
    (1.9, 1.85112)
    (2.0, 1.94333)
    (2.1, 2.03459)
    (2.2, 2.1248)
    (2.3, 2.21384)
    (2.4, 2.30156)
    (2.5, 2.38782)
    (2.6, 2.47245)
    (2.7, 2.55522)
    (2.8, 2.6359)
    (2.9, 2.71422)
    (3.0, 2.78983)
    (3.1, 2.86233)
    (3.2, 2.93124)
    (3.3, 2.99596)
    (3.4, 3.05576)
    (3.5, 3.10971)
    (3.6, 3.15662)
    (3.7, 3.19493)
    (3.8, 3.22255)
    (3.9, 3.23659)
    (4.0, 3.23295)
    (4.1, 3.20548)
    (4.2, 3.1445)
    (4.3, 3.03356)
    (4.4, 2.84172)
    (4.5, 2.50073)
    (4.6, 1.81207)
    (4.65, 1.1231)
    (4.66, 0.924573)
    (4.67, 0.69527)
    (4.68, 0.43177)
    (4.69, 0.149249)
    (4.692, 0.0978303)
    (4.695, 0.0344066)
    (4.7, 4.25793*10^-13)
    (4.8, 0.0)
    (4.9, 0.0)
    (5.0, 0.0)
    (5.1, 0.0)
    (5.2, 0.0)
    (5.3, 0.0)
    (5.4, 0.0)
    (5.5, 0.0)
    (5.6, 0.0)
    (5.7, 0.0)
    (5.8, 0.0)
    (5.9, 0.0)
    (6.0, 0.0)
    };

    \addplot[
	color=orange,
    only marks,
    mark = triangle]
	coordinates {
    (0, 0)
   % (0.1, 0.099949)
   % (0.2, 0.199766)
   % (0.3, 0.299428)
   % (0.4, 0.398913)
    (0.5, 0.498201)
   % (0.6, 0.59727)
   % (0.7, 0.696098)
   % (0.8, 0.794659)
   % (0.9, 0.892926)
    (1.0, 0.990869)
   % (1.1, 1.08846)
   % (1.2, 1.18565)
   % (1.3, 1.28241)
   % (1.4, 1.3787)
    (1.5, 1.47446)
   % (1.6, 1.56965)
   % (1.7, 1.6642)
   % (1.8, 1.75804)
   % (1.9, 1.85112)
    (2.0, 1.94333)
   % (2.1, 2.03459)
   % (2.2, 2.1248)
   % (2.3, 2.21384)
   % (2.4, 2.30156)
    (2.5, 2.38782)
   % (2.6, 2.47245)
   % (2.7, 2.55522)
   % (2.8, 2.6359)
   % (2.9, 2.71422)
    (3.0, 2.78983)
   % (3.1, 2.86233)
   % (3.2, 2.93124)
   % (3.3, 2.99596)
   % (3.4, 3.05576)
    (3.5, 3.10971)
   % (3.6, 3.15662)
   % (3.7, 3.19493)
   % (3.8, 3.22255)
   % (3.9, 3.23659)
    (4.0, 3.23295)
   % (4.1, 3.20548)
    (4.2, 3.1445)
   % (4.3, 3.03356)
    (4.4, 2.84172)
    (4.5, 2.50073)
   % (4.6, 1.81207)
    (4.65, 1.1231)
    (4.66, 0.924573)
    (4.67, 0.69527)
    (4.68, 0.43177)
    (4.69, 0.149249)
    (4.692, 0.0978303)
    (4.695, 0.0344066)
    (4.7, 4.25793*10^-13)
    (4.8, 0.0)
    (4.9, 0.0)
    (5.0, 0.0)
    (5.1, 0.0)
    (5.2, 0.0)
    (5.3, 0.0)
    (5.4, 0.0)
    (5.5, 0.0)
    (5.6, 0.0)
    (5.7, 0.0)
    (5.8, 0.0)
    (5.9, 0.0)
    (6.0, 0.0)
    };
    
 \end{axis}
\end{tikzpicture}
